Koopman meets input-output data: Data-driven output-feedback control of nonlinear systems with closed-loop guarantees

Data-driven control of nonlinear systems from input-output measurements remains a fundamental challenge, as existing approaches with rigorous closed-loop guarantees predominantly require access to full state measurements. In this paper, we address this gap by proposing a data-driven output-feedback controller design method for nonlinear systems that provides provable closed-loop guarantees while operating solely on measured input-output data. Our approach combines Koopman operator theory with an extended state representation of the nonlinear system constructed from input-output trajectories. This allows us to obtain a bilinear surrogate model directly from data, on which robust state-feedback design methods can be applied. By exploiting the observability of the underlying nonlinear system, we establish exponential stability of the extended state, which in turn implies exponential convergence of the original system state to the origin. Finally, we validate our theoretical findings in numerical simulations.

==> Fig/control-benchmark-y-EDMDc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\columnwidth,
height=0.4\columnwidth,
xmin=0,
xmax=5,
xlabel={time $t=kT_s$},
ymin=-3,
ymax=3,
ytick distance=1,
ylabel={output $y(t)$},
grid=both,
]
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.54289827111994\\
0.00999999999999979	-1.5102298312897\\
0.0499999999999998	-1.40352974841701\\
0.0800000000000001	-1.3286314647806\\
0.11	-1.25815518244046\\
0.14	-1.19184361487023\\
0.17	-1.1294528497627\\
0.2	-1.070752116252\\
0.23	-1.01552336271315\\
0.26	-0.963560779203676\\
0.29	-0.914670284366098\\
0.32	-0.868668992281724\\
0.35	-0.825384671180394\\
0.38	-0.784655203052955\\
0.41	-0.746328050942851\\
0.44	-0.710259738896526\\
0.47	-0.676315348136613\\
0.5	-0.64436803191178\\
0.53	-0.614298550611903\\
0.56	-0.585994828067495\\
0.59	-0.559351529438544\\
0.63	-0.526239777806484\\
0.67	-0.49568625666787\\
0.71	-0.467489988540925\\
0.75	-0.441465965988588\\
0.79	-0.41744387365519\\
0.83	-0.395266910097798\\
0.87	-0.374790702860833\\
0.91	-0.355882310263955\\
0.95	-0.338419303539593\\
1	-0.318452194285689\\
1.05	-0.300367077361559\\
1.1	-0.283982641809857\\
1.15	-0.269135217701948\\
1.21	-0.253140129785158\\
1.27	-0.238917937111358\\
1.33	-0.22626654673623\\
1.4	-0.213254435198611\\
1.47	-0.201888636960429\\
1.55	-0.190639131666842\\
1.63	-0.180981177110369\\
1.72	-0.171725978725775\\
1.82	-0.163112906462811\\
1.93	-0.155302307090821\\
2.05	-0.148378528433549\\
2.19	-0.141949615596961\\
2.35	-0.136250975864396\\
2.54	-0.131140255256528\\
2.77	-0.126603420511323\\
3.06	-0.122515067874832\\
3.46	-0.118554661359125\\
4.07	-0.114251709947159\\
4.99	-0.109216261684819\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.67749207056691\\
0.00999999999999979	-1.65206869085223\\
0.0700000000000003	-1.54277197089395\\
0.0999999999999996	-1.49253726797627\\
0.13	-1.44518863342824\\
0.16	-1.40052776693065\\
0.19	-1.35837190789509\\
0.22	-1.31855243847811\\
0.25	-1.28091362822844\\
0.28	-1.24531150698531\\
0.31	-1.21161285117902\\
0.35	-1.16943030160982\\
0.39	-1.13014545641845\\
0.43	-1.09351581779463\\
0.47	-1.05932159127968\\
0.51	-1.02736330462594\\
0.55	-0.997459710210285\\
0.59	-0.969445932629482\\
0.63	-0.94317182891252\\
0.67	-0.918500533632905\\
0.72	-0.889726161159792\\
0.77	-0.863041446765103\\
0.82	-0.838249364945721\\
0.87	-0.815173560467717\\
0.92	-0.793655992657273\\
0.98	-0.769693183135258\\
1.04	-0.747552968936601\\
1.1	-0.727043576608499\\
1.17	-0.704952725695297\\
1.24	-0.684617627214123\\
1.31	-0.665835034399607\\
1.39	-0.646045152483555\\
1.47	-0.627826913800998\\
1.56	-0.608970321489405\\
1.66	-0.58978267549979\\
1.76	-0.57219521465004\\
1.87	-0.554434617786131\\
1.99	-0.536680064797132\\
2.12	-0.519068465825881\\
2.26	-0.501700132088113\\
2.41	-0.484645664167442\\
2.58	-0.466955537071522\\
2.76	-0.449823043356811\\
2.96	-0.432409549183896\\
3.18	-0.414918379564686\\
3.41	-0.398209545508567\\
3.66	-0.381603626967693\\
3.93	-0.365226356234738\\
4.23	-0.348653997679333\\
4.55	-0.332593894879377\\
4.89	-0.317100828801809\\
4.99	-0.312818783070306\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.566175259908325\\
0.04	0.627572203748901\\
0.0899999999999999	0.701447357675375\\
0.14	0.772800789364001\\
0.2	0.855743123399622\\
0.27	0.949832156400944\\
0.41	1.13443604419738\\
0.49	1.24119721390457\\
0.55	1.32356821757555\\
0.6	1.39454971177005\\
0.65	1.46836319741\\
0.69	1.52994528934008\\
0.73	1.59422900623856\\
0.77	1.66168048884068\\
0.81	1.73282331643341\\
0.84	1.7889572149593\\
0.87	1.84778183721984\\
0.9	1.90961130063245\\
0.93	1.97479766927667\\
0.96	2.0437378750658\\
0.99	2.11688213696328\\
1.02	2.19474427630669\\
1.05	2.27791445169846\\
1.08	2.36707500840716\\
1.11	2.46302037432487\\
1.14	2.56668226621088\\
1.16	2.64061282451487\\
1.18	2.71883447248311\\
1.2	2.80177189155071\\
1.22	2.88990621878873\\
1.24	2.98378491543522\\
1.25	3.03307052002005\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.36624338493977\\
0.0499999999999998	1.23373433104968\\
0.0800000000000001	1.15938426391616\\
0.11	1.08908284987369\\
0.14	1.02262963413199\\
0.17	0.959831602839864\\
0.2	0.900503218510833\\
0.23	0.844466411020028\\
0.26	0.791550528577075\\
0.29	0.741592252849375\\
0.32	0.694435482673016\\
0.35	0.64993119082052\\
0.38	0.607937258163918\\
0.41	0.568318289331428\\
0.44	0.530945413647492\\
0.47	0.495696074799694\\
0.5	0.462453812315138\\
0.53	0.43110803756923\\
0.56	0.401553806702786\\
0.59	0.373691592496373\\
0.63	0.339011665390672\\
0.67	0.306962636998512\\
0.71	0.277349275046682\\
0.75	0.249990200544556\\
0.79	0.224717014005128\\
0.83	0.201373457021228\\
0.87	0.179814611747719\\
0.91	0.159906139794911\\
0.95	0.141523561200617\\
1	0.120516290904845\\
1.05	0.101507083398809\\
1.1	0.0843083520362971\\
1.15	0.0687498503825843\\
1.2	0.0546771233409107\\
1.26	0.0395547666264484\\
1.32	0.0261534328783188\\
1.38	0.0142798354620428\\
1.45	0.00213014552065616\\
1.52	-0.00841317091171323\\
1.6	-0.0187625648872887\\
1.68	-0.0275551071983626\\
1.77	-0.0358703857052403\\
1.87	-0.0434730203180695\\
1.98	-0.0502054626793429\\
2.1	-0.0559853351438804\\
2.24	-0.0611143337386846\\
2.4	-0.0653648725030029\\
2.59	-0.0687991285619463\\
2.83	-0.0714413388864035\\
3.14	-0.0731316706628604\\
3.58	-0.0737818708139946\\
4.33	-0.0730638924796967\\
4.99	-0.0718899722846817\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.08486394367066\\
0.0199999999999996	-1.03017505140846\\
0.0499999999999998	-0.952001972751625\\
0.0800000000000001	-0.87723578460831\\
0.11	-0.805830391838214\\
0.14	-0.737722217506656\\
0.17	-0.672830159581868\\
0.2	-0.611060021335488\\
0.23	-0.552308127490735\\
0.26	-0.496464265978631\\
0.29	-0.443414069936567\\
0.32	-0.393040935897284\\
0.35	-0.345227558333514\\
0.38	-0.299857147433874\\
0.41	-0.256814385823835\\
0.44	-0.21598617059069\\
0.47	-0.177262179145414\\
0.5	-0.140535290916854\\
0.53	-0.105701891419859\\
0.57	-0.0620306713517316\\
0.61	-0.0213223647850977\\
0.65	0.0166367731983925\\
0.69	0.0520481030599234\\
0.73	0.0851007955801304\\
0.77	0.115972164064249\\
0.81	0.144828092200438\\
0.85	0.171823525581515\\
0.89	0.197103002522817\\
0.93	0.220801205740948\\
0.98	0.248390470921797\\
1.03	0.273930108193842\\
1.08	0.297626266471855\\
1.13	0.319666997777506\\
1.19	0.344171054311393\\
1.25	0.366805138047137\\
1.31	0.387808814913837\\
1.38	0.410537235460763\\
1.45	0.431639721867962\\
1.53	0.454105804396955\\
1.62	0.477686690591534\\
1.72	0.502280610956164\\
1.85	0.532506279982211\\
2.05	0.577051952206187\\
2.31	0.635181829297252\\
2.45	0.668077651049169\\
2.57	0.697812627031176\\
2.68	0.726687440133191\\
2.78	0.754565502269203\\
2.87	0.781207834997897\\
2.96	0.809538891567428\\
3.04	0.836327650576965\\
3.12	0.864816949624428\\
3.19	0.891300007689098\\
3.26	0.919394463314405\\
3.33	0.949272429951306\\
3.39	0.976448298293916\\
3.45	1.00521463107023\\
3.51	1.03572591370871\\
3.57	1.06815623189584\\
3.62	1.09678886160085\\
3.67	1.12701887371624\\
3.72	1.15898967627463\\
3.77	1.19286215978968\\
3.82	1.22881753231437\\
3.87	1.26706072087783\\
3.91	1.29945785164433\\
3.95	1.33360154117264\\
3.99	1.36964117824455\\
4.03	1.40774382224192\\
4.07	1.44809693688381\\
4.11	1.49091164995436\\
4.15	1.53642666177449\\
4.19	1.58491295913616\\
4.22	1.62341185030403\\
4.25	1.66390157224513\\
4.28	1.70654489667935\\
4.31	1.75152309570745\\
4.34	1.79903867667236\\
4.37	1.84931861987123\\
4.4	1.90261823080279\\
4.43	1.95922574795224\\
4.46	2.01946788538191\\
4.49	2.08371653974649\\
4.52	2.15239695817017\\
4.55	2.22599775290281\\
4.58	2.30508326965434\\
4.61	2.3903089817631\\
4.64	2.48244081055314\\
4.66	2.54813717702624\\
4.68	2.61760631547659\\
4.7	2.6911923529154\\
4.72	2.76928314621459\\
4.74	2.85231748692226\\
4.76	2.94079377646643\\
4.78	3.03528053191067\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.07328036627447\\
0.00999999999999979	-1.05151963610329\\
0.04	-0.994804951854345\\
0.0700000000000003	-0.941258984630418\\
0.0999999999999996	-0.890855919204502\\
0.13	-0.843412717204585\\
0.16	-0.798756495269031\\
0.19	-0.75672400967136\\
0.22	-0.717161230599441\\
0.25	-0.679922910008617\\
0.28	-0.644872149905971\\
0.31	-0.611879976206905\\
0.34	-0.580824921984116\\
0.37	-0.551592622881416\\
0.4	-0.524075426637558\\
0.44	-0.489879524382811\\
0.48	-0.458329485926222\\
0.52	-0.429219000629054\\
0.56	-0.402357890580578\\
0.6	-0.377570865020439\\
0.64	-0.354696363437823\\
0.68	-0.333585483386595\\
0.72	-0.314100988515477\\
0.76	-0.296116392038382\\
0.81	-0.275568150584144\\
0.86	-0.256974153313458\\
0.91	-0.240146660720823\\
0.96	-0.224916085622325\\
1.01	-0.21112922331438\\
1.07	-0.196296751047329\\
1.13	-0.183130540727638\\
1.19	-0.1714410248532\\
1.26	-0.159446731991717\\
1.33	-0.14900070348358\\
1.41	-0.138698928561952\\
1.5	-0.128887394638559\\
1.59	-0.120658431299486\\
1.69	-0.113054957873834\\
1.8	-0.10622435792159\\
1.93	-0.0998041296212859\\
2.08	-0.0941139959636645\\
2.25	-0.0893170362954097\\
2.45	-0.0852677336464192\\
2.7	-0.0818200055718048\\
3.03	-0.0789244318222186\\
3.51	-0.0764282953030282\\
4.35	-0.0738827468936298\\
4.99	-0.0724279097019798\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.37120652093359\\
0.0499999999999998	1.33702544293764\\
0.0800000000000001	1.31930105007781\\
0.11	1.30374355132464\\
0.14	1.29024886161191\\
0.17	1.27872083060814\\
0.2	1.26907088880102\\
0.23	1.26121771313033\\
0.26	1.25508691408284\\
0.29	1.25061074537626\\
0.32	1.24772783712881\\
0.35	1.24638295324812\\
0.38	1.24652677366976\\
0.41	1.2481157020285\\
0.44	1.25111169934795\\
0.47	1.25548214438597\\
0.5	1.26119972137032\\
0.53	1.26824233600252\\
0.56	1.27659306079748\\
0.59	1.28624011106559\\
0.62	1.29717685313559\\
0.65	1.30940184676729\\
0.68	1.32291892412044\\
0.72	1.34296833877113\\
0.76	1.36536913705787\\
0.8	1.3901771115797\\
0.83	1.41040743373683\\
0.86	1.43207343879328\\
0.89	1.45522192088109\\
0.92	1.47990739248851\\
0.95	1.50619272045565\\
0.98	1.53414987243837\\
1.01	1.56386079148685\\
1.04	1.59541842006234\\
1.07	1.62892789934957\\
1.1	1.66450797533946\\
1.13	1.70229265015817\\
1.16	1.74243312589326\\
1.19	1.78510009923401\\
1.22	1.83048647928575\\
1.25	1.87881061885754\\
1.28	1.93032017259884\\
1.31	1.98529672526335\\
1.34	2.04406137242435\\
1.37	2.10698148736932\\
1.4	2.17447897615591\\
1.43	2.24704041427166\\
1.46	2.32522958208413\\
1.49	2.40970308542291\\
1.51	2.46988449684082\\
1.53	2.53345850332824\\
1.55	2.60071665646597\\
1.57	2.67198621625365\\
1.59	2.74763576399657\\
1.61	2.82808191101577\\
1.63	2.91379735973985\\
1.65	3.00532064418388\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.43492870226535\\
0.00999999999999979	-1.4135683987384\\
0.0599999999999996	-1.33266403710629\\
0.0899999999999999	-1.28764017113238\\
0.12	-1.24521997840491\\
0.15	-1.20523012319818\\
0.18	-1.16751012163473\\
0.21	-1.13191125541909\\
0.24	-1.09829559730101\\
0.27	-1.06653512894193\\
0.31	-1.02686938712789\\
0.35	-0.990032351112767\\
0.39	-0.955788820289634\\
0.43	-0.923924953472643\\
0.47	-0.894246126774827\\
0.51	-0.866575033725903\\
0.55	-0.840749996526402\\
0.59	-0.816623461807058\\
0.63	-0.794060658032924\\
0.68	-0.767869491693285\\
0.73	-0.743712148916537\\
0.78	-0.721393602168468\\
0.83	-0.700739037074181\\
0.88	-0.681591614756433\\
0.94	-0.660406867739552\\
1	-0.640973836297438\\
1.06	-0.623101847166119\\
1.13	-0.60400106284223\\
1.2	-0.586563814165848\\
1.28	-0.568414893339303\\
1.36	-0.551917528814555\\
1.45	-0.53505982257209\\
1.54	-0.519751250923558\\
1.64	-0.504291564139251\\
1.75	-0.488882915273554\\
1.87	-0.473673491264869\\
2	-0.458762917053883\\
2.15	-0.443223268877839\\
2.31	-0.428252816486566\\
2.49	-0.413015718391708\\
2.69	-0.397696645910294\\
2.91	-0.382428036167972\\
3.16	-0.366706563647872\\
3.43	-0.351315303448382\\
3.73	-0.335804975796969\\
4.06	-0.320351955111922\\
4.42	-0.305105072304944\\
4.81	-0.29018884239641\\
4.99	-0.283795722948454\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.63300107010478\\
0.0499999999999998	1.3871974205555\\
0.0800000000000001	1.24815193832313\\
0.11	1.1158918353186\\
0.14	0.990289849012933\\
0.17	0.871201307165207\\
0.2	0.75846542447222\\
0.23	0.651907001442105\\
0.26	0.551338382461638\\
0.29	0.456561550993698\\
0.32	0.367370262957384\\
0.35	0.28355214110431\\
0.38	0.204890672791294\\
0.41	0.131167070534433\\
0.44	0.0621619689808632\\
0.47	-0.00234305647237587\\
0.5	-0.0625641550402847\\
0.53	-0.11871404854745\\
0.56	-0.171001055601115\\
0.59	-0.219628281911873\\
0.62	-0.264792964420836\\
0.65	-0.306685955570727\\
0.68	-0.345491333500697\\
0.71	-0.381386123958153\\
0.74	-0.414540120146695\\
0.77	-0.445115787439268\\
0.8	-0.473268240778762\\
0.83	-0.499145283586203\\
0.86	-0.5228874980403\\
0.89	-0.54462837763795\\
0.92	-0.564494493962278\\
0.95	-0.582605690551869\\
0.98	-0.599075297668449\\
1.01	-0.614010362592798\\
1.04	-0.627511890836727\\
1.07	-0.639675094342354\\
1.11	-0.653965079513736\\
1.15	-0.666232666470712\\
1.19	-0.676660236550203\\
1.23	-0.685415546020279\\
1.27	-0.692652729694112\\
1.31	-0.698513265754576\\
1.36	-0.70409963352891\\
1.41	-0.707966681593073\\
1.46	-0.710320144185831\\
1.52	-0.711404056681374\\
1.58	-0.710853456973329\\
1.65	-0.708470639512662\\
1.72	-0.704531277993762\\
1.8	-0.698487210535142\\
1.89	-0.690144074813559\\
2	-0.678303833257985\\
2.14	-0.661487096531094\\
2.34	-0.635676235672875\\
2.83	-0.571932881689404\\
3.05	-0.545171874246859\\
3.26	-0.521181118444893\\
3.47	-0.498772967956723\\
3.68	-0.477919817867219\\
3.9	-0.457658592960856\\
4.13	-0.438088311711179\\
4.37	-0.419273690390619\\
4.62	-0.40125177211964\\
4.89	-0.383404788338253\\
4.99	-0.377183124926451\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.536425636657966\\
0.04	-0.585134781130626\\
0.0700000000000003	-0.618321709727982\\
0.0999999999999996	-0.648590091788223\\
0.13	-0.676127735274927\\
0.16	-0.701113101110927\\
0.19	-0.723715409249278\\
0.22	-0.74409481186235\\
0.25	-0.762402617957535\\
0.28	-0.778781558003812\\
0.31	-0.793366078749955\\
0.34	-0.806282659860236\\
0.37	-0.817650145286861\\
0.4	-0.827580083444987\\
0.43	-0.836177071264451\\
0.47	-0.845734698514388\\
0.51	-0.853311211298364\\
0.55	-0.859103296040161\\
0.59	-0.863290585614544\\
0.63	-0.86603695428034\\
0.68	-0.867669848664224\\
0.73	-0.867546288303937\\
0.78	-0.865899519022753\\
0.84	-0.862202385660711\\
0.9	-0.856921685741779\\
0.97	-0.849118003838549\\
1.05	-0.838475514126293\\
1.14	-0.824839212868675\\
1.25	-0.806499343511804\\
1.4	-0.779732669268722\\
1.95	-0.679987893831006\\
2.13	-0.649709894070972\\
2.3	-0.622720307448021\\
2.47	-0.597348311246602\\
2.64	-0.573576602530392\\
2.81	-0.55134531834858\\
2.99	-0.529392491823115\\
3.18	-0.507867950212479\\
3.37	-0.487901565720889\\
3.57	-0.468420777454444\\
3.78	-0.449503855978342\\
4.01	-0.43041098606288\\
4.25	-0.412106350449972\\
4.5	-0.394599792702476\\
4.77	-0.377274278797309\\
4.99	-0.364236888961289\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.0744828982727155\\
0.0800000000000001	0.116898663142352\\
0.13	0.140702856285793\\
0.18	0.162541597364446\\
0.23	0.182605334977203\\
0.28	0.201067122806313\\
0.34	0.221326964680141\\
0.4	0.239749911035932\\
0.46	0.256553485091865\\
0.53	0.27436802743658\\
0.6	0.290512183509994\\
0.68	0.307219429000972\\
0.76	0.322358650747237\\
0.85	0.337840512306682\\
0.95	0.353486119651581\\
1.07	0.370586501116501\\
1.21	0.388862702378076\\
1.39	0.410673157096366\\
1.74	0.451042524547128\\
2.02	0.484146632456747\\
2.22	0.509374185018971\\
2.39	0.532346799775877\\
2.55	0.555579276490778\\
2.69	0.577430865947667\\
2.82	0.599195228116396\\
2.95	0.622578723660859\\
3.07	0.645790940619108\\
3.18	0.668614241676344\\
3.29	0.693094626917835\\
3.39	0.716954801870614\\
3.49	0.742520946482773\\
3.58	0.767151674731862\\
3.67	0.793488845677522\\
3.75	0.818484461222245\\
3.83	0.845129011970358\\
3.91	0.873595252664622\\
3.98	0.900152339168111\\
4.05	0.928406119808778\\
4.12	0.958528027928409\\
4.18	0.985981144594513\\
4.24	1.01508952636002\\
4.3	1.0460106112224\\
4.36	1.07892267705418\\
4.41	1.10801571089358\\
4.46	1.13876403141082\\
4.51	1.17131602440016\\
4.56	1.20583859192145\\
4.61	1.24252016501591\\
4.66	1.28157432863212\\
4.7	1.31468818266316\\
4.74	1.34961569975195\\
4.78	1.3865135096218\\
4.82	1.42555708247001\\
4.86	1.46694368008002\\
4.9	1.51089588365586\\
4.94	1.55766583497926\\
4.98	1.60754036588562\\
4.99	1.62053149724438\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.586466751863296\\
0.0199999999999996	-0.564865595358601\\
0.0499999999999998	-0.534698830313737\\
0.0800000000000001	-0.506300900785472\\
0.11	-0.47956684047386\\
0.15	-0.446341615917333\\
0.19	-0.415685336373792\\
0.23	-0.387398686599935\\
0.27	-0.361297785200024\\
0.31	-0.337213016892621\\
0.35	-0.314987943820261\\
0.39	-0.294478293234625\\
0.43	-0.275551018167774\\
0.47	-0.25808342726983\\
0.52	-0.238130105179518\\
0.57	-0.220079584213911\\
0.62	-0.203749482902695\\
0.67	-0.188974977151907\\
0.73	-0.17309023859565\\
0.79	-0.159001356787636\\
0.85	-0.146504196874089\\
0.92	-0.133695841143177\\
0.99	-0.12255664553709\\
1.07	-0.111590584010321\\
1.15	-0.102238608010054\\
1.24	-0.0933504159808036\\
1.34	-0.0851685157821249\\
1.45	-0.0778549272711224\\
1.57	-0.0714941654903347\\
1.71	-0.0657419080884978\\
1.87	-0.0608336163911467\\
2.06	-0.056673879122302\\
2.29	-0.0532926050777185\\
2.59	-0.0505821204798895\\
3	-0.0485731515601229\\
3.67	-0.0470675203743989\\
4.99	-0.0457379237353832\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2.02447346696876\\
0.00999999999999979	-1.98471176993927\\
0.0499999999999998	-1.85550112307518\\
0.0800000000000001	-1.76513277198315\\
0.11	-1.68042157394542\\
0.14	-1.60098726418011\\
0.17	-1.52647647243826\\
0.2	-1.45656117837335\\
0.23	-1.39093679185209\\
0.26	-1.32932037584828\\
0.29	-1.27144900319013\\
0.32	-1.21707823948498\\
0.35	-1.16598074420705\\
0.38	-1.1179449818709\\
0.41	-1.07277403534348\\
0.44	-1.03028451361124\\
0.47	-0.990305546670157\\
0.5	-0.952677860612123\\
0.53	-0.917252926415322\\
0.56	-0.883892176391151\\
0.59	-0.852466282682212\\
0.62	-0.822854492636174\\
0.65	-0.794944016292599\\
0.69	-0.760195376668531\\
0.73	-0.728053699917897\\
0.77	-0.698307711224055\\
0.81	-0.6707640826084\\
0.85	-0.645245810144944\\
0.89	-0.62159075058863\\
0.93	-0.599650300266813\\
0.97	-0.579288201066496\\
1.02	-0.555865706951261\\
1.07	-0.534493068234688\\
1.12	-0.514970971854388\\
1.17	-0.497120188105135\\
1.22	-0.480779464390032\\
1.28	-0.462960541479321\\
1.34	-0.446884200838138\\
1.4	-0.432353101899587\\
1.47	-0.41712189838915\\
1.54	-0.403515631421764\\
1.62	-0.389687889628559\\
1.7	-0.377441463879317\\
1.79	-0.365272060544269\\
1.89	-0.353430057311169\\
2	-0.342092179016026\\
2.12	-0.331364359959921\\
2.25	-0.3212903629139\\
2.4	-0.311238399849596\\
2.57	-0.301410680502372\\
2.77	-0.291436880697212\\
3.01	-0.281107315048548\\
3.3	-0.270295846534599\\
3.65	-0.258914404088539\\
4.07	-0.246907139875749\\
4.56	-0.234512209212153\\
4.99	-0.224727054385343\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.266960317697793\\
0.0199999999999996	-0.321841730029499\\
0.0499999999999998	-0.398119336778721\\
0.0800000000000001	-0.468365393955344\\
0.11	-0.532908786755641\\
0.14	-0.592073364812642\\
0.17	-0.646176088772947\\
0.2	-0.695525179820907\\
0.23	-0.740418682575211\\
0.26	-0.781143389936515\\
0.29	-0.817974080486094\\
0.32	-0.851173022240511\\
0.35	-0.880989700469863\\
0.38	-0.907660731515852\\
0.41	-0.931409928837271\\
0.44	-0.95244849168435\\
0.47	-0.970975290743425\\
0.5	-0.987177228730483\\
0.53	-1.00122965721148\\
0.56	-1.01329683387839\\
0.59	-1.02353240711852\\
0.62	-1.03207991699751\\
0.65	-1.03907330375653\\
0.68	-1.04463741662806\\
0.71	-1.04888851723007\\
0.75	-1.05270003827559\\
0.79	-1.0546042909309\\
0.83	-1.05481470190681\\
0.87	-1.05352440941007\\
0.92	-1.05006550507853\\
0.97	-1.04483745338126\\
1.02	-1.03810756547747\\
1.08	-1.02837747849046\\
1.15	-1.01518243747731\\
1.23	-0.99823785173946\\
1.32	-0.977471439004297\\
1.44	-0.948023645385745\\
1.68	-0.886957070129577\\
1.88	-0.836906119382494\\
2.03	-0.800945690278221\\
2.17	-0.768944258059218\\
2.31	-0.738582939414191\\
2.45	-0.709902309495307\\
2.59	-0.682886332367459\\
2.73	-0.65748310631418\\
2.87	-0.633619158362714\\
3.02	-0.60966176058188\\
3.17	-0.587262106285301\\
3.33	-0.564959803984696\\
3.5	-0.542917986204341\\
3.67	-0.522433708487025\\
3.85	-0.50228767505286\\
4.04	-0.482581150554313\\
4.24	-0.463394703847942\\
4.45	-0.444789898466536\\
4.68	-0.426028145521439\\
4.92	-0.408048315578542\\
4.99	-0.403084109470071\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.156019537176913\\
0.0899999999999999	-0.103021707221109\\
0.13	-0.0821100378272144\\
0.17	-0.0627617961243665\\
0.22	-0.0405936901792217\\
0.27	-0.0204681239709377\\
0.32	-0.00219103638281215\\
0.37	0.0144134406152023\\
0.42	0.029504642320938\\
0.48	0.0458187942966513\\
0.54	0.0603846759896669\\
0.6	0.0734008867195151\\
0.67	0.0868618692007557\\
0.74	0.098698717274357\\
0.82	0.110511019829891\\
0.9	0.120755834025743\\
0.99	0.130698352004135\\
1.09	0.140107514225362\\
1.2	0.148832443438449\\
1.32	0.156799677591937\\
1.46	0.164507231560163\\
1.62	0.171749645632835\\
1.82	0.179147482106714\\
2.07	0.186726477344939\\
2.42	0.195641836734094\\
3.28	0.2153273335149\\
3.93	0.231189957396665\\
4.46	0.245675288193125\\
4.94	0.260368745860113\\
4.99	0.26199837765011\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.100923387846151\\
0.0300000000000002	-0.199186015572131\\
0.0599999999999996	-0.290159228388414\\
0.0899999999999999	-0.37417131900802\\
0.12	-0.451569583812865\\
0.15	-0.522703201639674\\
0.18	-0.58791949519745\\
0.2	-0.628278971740891\\
0.22	-0.666260517783649\\
0.24	-0.70196204560384\\
0.26	-0.735479470501575\\
0.28	-0.766906517091519\\
0.3	-0.796334560782594\\
0.32	-0.823852501084892\\
0.34	-0.849546663533148\\
0.36	-0.873500727189488\\
0.38	-0.895795674876977\\
0.4	-0.916509763492469\\
0.43	-0.944781235140053\\
0.46	-0.969908407292276\\
0.49	-0.992120952364621\\
0.52	-1.01163512488425\\
0.55	-1.02865412231256\\
0.58	-1.04336851713979\\
0.61	-1.05595674098282\\
0.64	-1.06658560460253\\
0.67	-1.07541084054395\\
0.7	-1.08257765752045\\
0.73	-1.08822129774188\\
0.76	-1.09246759016081\\
0.79	-1.09543349411453\\
0.83	-1.09758291779387\\
0.87	-1.09788434593111\\
0.91	-1.09655114754808\\
0.95	-1.09377595365851\\
1	-1.0885421305722\\
1.05	-1.08162721136802\\
1.11	-1.07148030505652\\
1.17	-1.05968666000654\\
1.24	-1.04429103357723\\
1.32	-1.02507726801409\\
1.42	-0.999408443714024\\
1.57	-0.959076268729512\\
1.88	-0.875375301344444\\
2.03	-0.836709250161413\\
2.17	-0.802284774665677\\
2.3	-0.771905047516243\\
2.43	-0.743102288855154\\
2.56	-0.715872114355253\\
2.69	-0.690176252372944\\
2.83	-0.664150953395451\\
2.97	-0.639745204822127\\
3.12	-0.615281038269297\\
3.27	-0.5924379847636\\
3.43	-0.569720760713819\\
3.59	-0.548566081672102\\
3.76	-0.527652245267377\\
3.94	-0.507103036719118\\
4.13	-0.487019842348204\\
4.33	-0.467482866068617\\
4.54	-0.448552941114206\\
4.76	-0.430273699565109\\
4.99	-0.412673894379966\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.571084794796281\\
0.0499999999999998	0.661508826885389\\
0.11	0.766224935029693\\
0.17	0.867638444296224\\
0.25	0.999277898540992\\
0.46	1.34236570672189\\
0.52	1.4449216196775\\
0.57	1.53381906953898\\
0.61	1.60788450596888\\
0.65	1.68517923068394\\
0.69	1.76633942560915\\
0.72	1.83017738034439\\
0.75	1.89693787144658\\
0.78	1.96700490860198\\
0.81	2.04081033284965\\
0.84	2.11884303272372\\
0.87	2.20166027480879\\
0.9	2.28990174130893\\
0.93	2.38430706519876\\
0.96	2.48573792860051\\
0.99	2.59520617690295\\
1.01	2.67323290297874\\
1.03	2.7557698083751\\
1.05	2.84328064654396\\
1.07	2.93629192466553\\
1.09	3.03540414481343\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.172213308742126\\
0.0899999999999999	-0.00104523332698614\\
0.13	0.069390965564768\\
0.17	0.136301793355461\\
0.21	0.199867417437386\\
0.25	0.260283051918625\\
0.29	0.31775287797453\\
0.33	0.372485458321609\\
0.37	0.424690330005936\\
0.41	0.474575525292953\\
0.45	0.522345822862213\\
0.5	0.579389357619185\\
0.55	0.633820917710685\\
0.6	0.686006865105379\\
0.66	0.746161664399127\\
0.73	0.813676544185514\\
0.81	0.8884091434024\\
1.09	1.1474800969509\\
1.15	1.20605224840424\\
1.21	1.26698689615052\\
1.26	1.32004350234188\\
1.31	1.37561492530081\\
1.35	1.42219150415331\\
1.39	1.47093373677573\\
1.43	1.52213025164351\\
1.47	1.57610223805373\\
1.51	1.63320998909464\\
1.55	1.69386086940063\\
1.58	1.74195100520421\\
1.61	1.79251452707819\\
1.64	1.84579733844143\\
1.67	1.90207473464132\\
1.7	1.96165636324937\\
1.73	2.02489219560989\\
1.76	2.09217976180733\\
1.79	2.16397297556196\\
1.82	2.24079297546855\\
1.85	2.32324154457393\\
1.88	2.41201785621816\\
1.91	2.50793955189244\\
1.93	2.57632555387829\\
1.95	2.64863951553124\\
1.97	2.72525024790141\\
1.99	2.80657406424115\\
2.01	2.89308276200925\\
2.03	2.98531326360162\\
2.04	3.03376261858055\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.90693581121726\\
0.00999999999999979	-1.86937465388389\\
0.0499999999999998	-1.742438718266\\
0.0800000000000001	-1.65363104371775\\
0.11	-1.5702482453048\\
0.14	-1.49194855694455\\
0.17	-1.41841141093225\\
0.2	-1.34933655699878\\
0.23	-1.28444290824091\\
0.26	-1.22346740970279\\
0.29	-1.16616394088788\\
0.32	-1.1123022604425\\
0.35	-1.06166699832264\\
0.38	-1.01405669852531\\
0.41	-0.969282913785872\\
0.44	-0.927169352394286\\
0.47	-0.88755107637266\\
0.5	-0.850273749607102\\
0.53	-0.81519293408041\\
0.56	-0.782173432060142\\
0.59	-0.751088671922619\\
0.62	-0.721820135207781\\
0.65	-0.694256822479915\\
0.69	-0.659979547153631\\
0.73	-0.628321154649909\\
0.77	-0.599072051846696\\
0.81	-0.572039947542192\\
0.85	-0.547048363839923\\
0.89	-0.523935281994579\\
0.93	-0.502551910183334\\
0.97	-0.482761561772322\\
1.01	-0.464438633692895\\
1.06	-0.443423549142384\\
1.11	-0.424316338379013\\
1.16	-0.406932134505238\\
1.21	-0.39110437740978\\
1.27	-0.373955271972809\\
1.33	-0.35860046290955\\
1.39	-0.344835350430489\\
1.46	-0.330545212907622\\
1.53	-0.317922147825548\\
1.61	-0.305259005269358\\
1.69	-0.294210461460858\\
1.78	-0.283416827420551\\
1.88	-0.273125235045501\\
1.99	-0.263504553739875\\
2.11	-0.254648505787313\\
2.25	-0.246020235125004\\
2.41	-0.237879547940288\\
2.59	-0.230344789548944\\
2.81	-0.222793239355721\\
3.08	-0.215205398556417\\
3.42	-0.207313326767681\\
3.87	-0.198553400373901\\
4.46	-0.188733657577052\\
4.99	-0.180925292310282\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.401702362307479\\
0.0800000000000001	0.566777792159855\\
0.14	0.685873739063744\\
0.2	0.801330800564807\\
0.27	0.932455140168349\\
0.38	1.13429263131865\\
0.48	1.31861886894851\\
0.54	1.43235388380632\\
0.59	1.53037734805069\\
0.63	1.61170180427143\\
0.67	1.69629331708535\\
0.71	1.78486875642385\\
0.75	1.87824542504465\\
0.78	1.95199025322899\\
0.81	2.02941697148113\\
0.84	2.11103909075246\\
0.87	2.19744141360822\\
0.9	2.28929484400159\\
0.93	2.38737493533716\\
0.96	2.49258532576946\\
0.99	2.60598763181736\\
1.01	2.68675202164874\\
1.03	2.77214258333583\\
1.05	2.86264718850254\\
1.07	2.95882033894346\\
1.08	3.00922704538076\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.719963998306388\\
0.13	0.727252022316878\\
0.19	0.732891211051189\\
0.26	0.741212922306175\\
0.33	0.751310809281391\\
0.4	0.763104957928033\\
0.47	0.776539907419068\\
0.54	0.791582940204254\\
0.61	0.808222846687366\\
0.68	0.826469143954837\\
0.75	0.846351740880656\\
0.82	0.867921055650958\\
0.89	0.891248606966005\\
0.96	0.916428117746715\\
1.02	0.939573017097397\\
1.08	0.964253784021203\\
1.14	0.990575224277649\\
1.2	1.01865945152718\\
1.26	1.04864808598556\\
1.31	1.07521083444255\\
1.36	1.1033176322726\\
1.41	1.13309064106282\\
1.46	1.16466791785908\\
1.51	1.19820574681682\\
1.56	1.23388144052047\\
1.61	1.27189671983049\\
1.65	1.30414707744267\\
1.69	1.3381745203939\\
1.73	1.3741277496042\\
1.77	1.4121734383666\\
1.81	1.45249898552228\\
1.85	1.49531580252825\\
1.89	1.54086325901093\\
1.93	1.58941344597647\\
1.96	1.62798183388788\\
1.99	1.6685605182019\\
2.02	1.71131336773809\\
2.05	1.75642299203926\\
2.08	1.80409351402274\\
2.11	1.85455385415039\\
2.14	1.90806164001449\\
2.17	1.96490788522106\\
2.2	2.02542262061375\\
2.23	2.08998171244813\\
2.26	2.15901517060889\\
2.29	2.2330173417445\\
2.32	2.31255950639454\\
2.35	2.39830556898953\\
2.38	2.49103176430998\\
2.4	2.5571716516776\\
2.42	2.62712727914091\\
2.44	2.70124797711814\\
2.46	2.77992766001248\\
2.48	2.86361220230295\\
2.5	2.9528083263752\\
2.52	3.04809437395446\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.432293236002432\\
0.0199999999999996	-0.41860582883557\\
0.0599999999999996	-0.391575891582505\\
0.0999999999999996	-0.366632872978164\\
0.14	-0.343615478442619\\
0.18	-0.322373991971473\\
0.22	-0.30277039399447\\
0.26	-0.28467744802461\\
0.31	-0.264007807322891\\
0.36	-0.245306785097193\\
0.41	-0.228385416307674\\
0.46	-0.213072976186709\\
0.51	-0.199215207634414\\
0.57	-0.184310751964971\\
0.63	-0.171085413313044\\
0.69	-0.159348241525424\\
0.76	-0.147311195678833\\
0.83	-0.136834576922974\\
0.91	-0.126510750951009\\
1	-0.116688473802081\\
1.09	-0.10846130034787\\
1.19	-0.100871997807885\\
1.3	-0.0940690689200965\\
1.43	-0.0876944578264647\\
1.58	-0.0820701832045927\\
1.75	-0.0773602366574764\\
1.95	-0.073424668967899\\
2.2	-0.0701295614373523\\
2.53	-0.067443986093374\\
3.01	-0.0652567051055541\\
3.85	-0.0632360818842823\\
4.99	-0.0614046904536423\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.838361196011584\\
0.0199999999999996	0.728154653490975\\
0.0499999999999998	0.57200471709467\\
0.0800000000000001	0.425068520833362\\
0.11	0.287199649453317\\
0.14	0.158199861962397\\
0.17	0.0378256990649621\\
0.2	-0.0742035442947229\\
0.23	-0.178198082742371\\
0.26	-0.274490383445531\\
0.29	-0.363428544194835\\
0.32	-0.445370392655264\\
0.35	-0.520678339157215\\
0.37	-0.567377302076578\\
0.39	-0.611395790788002\\
0.41	-0.652839389629954\\
0.43	-0.691812209355704\\
0.45	-0.728416580650215\\
0.47	-0.76275279442739\\
0.49	-0.794918884977355\\
0.51	-0.825010452101682\\
0.53	-0.853120518498733\\
0.55	-0.87933941882639\\
0.57	-0.903754717062611\\
0.59	-0.926451148995271\\
0.61	-0.947510586893481\\
0.63	-0.967012023636613\\
0.65	-0.98503157379952\\
0.68	-1.0094418245374\\
0.71	-1.03091729317393\\
0.74	-1.04967926468568\\
0.77	-1.06593540528001\\
0.8	-1.07988023942818\\
0.83	-1.091695677629\\
0.86	-1.10155157830127\\
0.89	-1.10960633015715\\
0.92	-1.1160074439575\\
0.95	-1.12089214473137\\
0.98	-1.12438795739486\\
1.01	-1.12661328026672\\
1.05	-1.1277927209285\\
1.09	-1.12714620228924\\
1.13	-1.12488885328938\\
1.17	-1.12121459618548\\
1.22	-1.11489355502331\\
1.27	-1.10693302594206\\
1.33	-1.09558681705073\\
1.39	-1.08265403301221\\
1.46	-1.06600399552383\\
1.55	-1.04279450541876\\
1.66	-1.01266852749911\\
1.87	-0.953063351880343\\
2.07	-0.896969443633427\\
2.22	-0.856614254444117\\
2.35	-0.82322109661968\\
2.48	-0.791444692072011\\
2.61	-0.761337787625489\\
2.74	-0.732896729133907\\
2.87	-0.7060809464348\\
3	-0.680826659890863\\
3.14	-0.655287058254567\\
3.28	-0.631363014652811\\
3.43	-0.607399605286249\\
3.58	-0.585034425733138\\
3.74	-0.562797349644559\\
3.91	-0.540843867382265\\
4.08	-0.520458012384871\\
4.26	-0.50042013566193\\
4.45	-0.480827057899831\\
4.65	-0.461755683243593\\
4.87	-0.442420460392748\\
4.99	-0.432531458561712\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.147452951470819\\
0.0300000000000002	-0.206089075848818\\
0.0599999999999996	-0.260593869806772\\
0.0899999999999999	-0.311117909659106\\
0.12	-0.357879954956135\\
0.15	-0.401091949774533\\
0.18	-0.440958471933367\\
0.21	-0.477676329765967\\
0.24	-0.51143428866271\\
0.27	-0.54241290975373\\
0.3	-0.570784484359877\\
0.33	-0.59671304923948\\
0.36	-0.6203544691134\\
0.39	-0.641856574400331\\
0.42	-0.661359343495551\\
0.45	-0.678995120250761\\
0.48	-0.694888858542888\\
0.51	-0.709158386946211\\
0.54	-0.721914687541713\\
0.57	-0.733262183811098\\
0.6	-0.743299033374253\\
0.64	-0.754801225616958\\
0.68	-0.764339552626558\\
0.72	-0.772100216165891\\
0.76	-0.778253853641747\\
0.8	-0.782956668641383\\
0.85	-0.787011400548884\\
0.9	-0.789273688174756\\
0.95	-0.789968495254421\\
1.01	-0.789013847632498\\
1.07	-0.786394430759092\\
1.14	-0.781585545618984\\
1.21	-0.775230052865133\\
1.29	-0.766461241046187\\
1.39	-0.753787443968483\\
1.51	-0.736831782872368\\
1.67	-0.712494597252876\\
2.27	-0.619748771376459\\
2.46	-0.592649765947555\\
2.65	-0.567151882141609\\
2.84	-0.543294380899038\\
3.03	-0.521041912938328\\
3.23	-0.49926752396669\\
3.43	-0.479072497253622\\
3.64	-0.459432832190273\\
3.86	-0.440425333517275\\
4.09	-0.422103014231865\\
4.34	-0.403796442451865\\
4.6	-0.386339630165772\\
4.88	-0.369134315434443\\
4.99	-0.362784071229932\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.06581592583925\\
0.04	-1.0714069080986\\
0.0800000000000001	-1.07489887442276\\
0.12	-1.07645488468975\\
0.16	-1.07629393214917\\
0.2	-1.07461402214001\\
0.25	-1.0706488292817\\
0.3	-1.06489961597307\\
0.35	-1.05763958327322\\
0.41	-1.04726827411194\\
0.48	-1.03332662727629\\
0.56	-1.01554071752423\\
0.65	-0.993853544296541\\
0.77	-0.963234075584059\\
1.28	-0.831008504429821\\
1.42	-0.797222237730587\\
1.56	-0.765105049759245\\
1.69	-0.736845314596026\\
1.82	-0.710097625444902\\
1.96	-0.682948491925377\\
2.1	-0.657451508008664\\
2.24	-0.633522576931938\\
2.39	-0.609518658130576\\
2.54	-0.587089583579005\\
2.7	-0.564769107668532\\
2.87	-0.542718207212239\\
3.04	-0.522231848352038\\
3.22	-0.502088495438636\\
3.41	-0.482388112891805\\
3.61	-0.46321016438548\\
3.82	-0.444615316266622\\
4.05	-0.425864767270427\\
4.29	-0.407896344967662\\
4.55	-0.390055204852464\\
4.82	-0.373101730819776\\
4.99	-0.363161974512467\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.41882187076357\\
0.0899999999999999	0.411738678938184\\
0.17	0.407258656410598\\
0.25	0.404287437395584\\
0.34	0.402499078786649\\
0.44	0.402164103208806\\
0.55	0.403497295798636\\
0.67	0.406663346527271\\
0.8	0.411788689060787\\
0.94	0.418977853009061\\
1.09	0.428332735313442\\
1.25	0.439973618481504\\
1.41	0.453185518221553\\
1.58	0.468866596619393\\
1.74	0.48516568785329\\
1.9	0.50300675653788\\
2.06	0.522484424421179\\
2.21	0.542354197711391\\
2.35	0.56243962516769\\
2.49	0.584167780271822\\
2.62	0.605975769234494\\
2.74	0.627656736110893\\
2.86	0.650993671688537\\
2.97	0.674003434813586\\
3.07	0.696412094241868\\
3.17	0.72039381956913\\
3.26	0.743463465408182\\
3.35	0.768089067532716\\
3.44	0.794434540261302\\
3.52	0.819448209376833\\
3.6	0.846120588248032\\
3.68	0.874624417749685\\
3.75	0.901222576276146\\
3.82	0.929525390896739\\
3.89	0.959704775793274\\
3.95	0.987214376274661\\
4.01	1.01638646965712\\
4.07	1.04737916379161\\
4.13	1.0803715572859\\
4.18	1.10953890515279\\
4.23	1.14036897294993\\
4.28	1.17301095536079\\
4.33	1.20763270490136\\
4.38	1.24442377154422\\
4.43	1.28359906122973\\
4.47	1.31681923386066\\
4.51	1.35186244598167\\
4.55	1.38888640598667\\
4.59	1.42806783219064\\
4.63	1.46960543623746\\
4.67	1.5137234907787\\
4.71	1.56067612010644\\
4.75	1.61075249149146\\
4.78	1.65055679744069\\
4.81	1.69246028653699\\
4.84	1.73663781603329\\
4.87	1.7832845332688\\
4.9	1.83261893693396\\
4.93	1.88488651334003\\
4.96	1.94036407820547\\
4.99	1.99936498950203\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.12736404818489\\
0.00999999999999979	1.12985541418451\\
0.0499999999999998	1.13700303324836\\
0.0899999999999999	1.14590067224013\\
0.13	1.15656940956331\\
0.17	1.16898667715001\\
0.21	1.1831411473639\\
0.25	1.19903276961426\\
0.29	1.21667293167452\\
0.33	1.23608475646278\\
0.37	1.25730354768366\\
0.41	1.28037740145155\\
0.45	1.30536800556325\\
0.49	1.33235165369252\\
0.53	1.36142050873937\\
0.57	1.39268415828245\\
0.61	1.42627151608323\\
0.65	1.4623331375888\\
0.69	1.50104403533795\\
0.73	1.54260710340671\\
0.76	1.57579113476498\\
0.79	1.61082347238519\\
0.82	1.64782984855752\\
0.85	1.68695085209479\\
0.88	1.72834390517369\\
0.91	1.77218559027011\\
0.94	1.81867439993822\\
0.97	1.86803400018961\\
1	1.92051712139833\\
1.03	1.97641022068653\\
1.06	2.03603909896542\\
1.09	2.09977570744778\\
1.12	2.16804644703242\\
1.15	2.24134235587952\\
1.18	2.32023170488508\\
1.21	2.40537569083173\\
1.24	2.49754815207435\\
1.26	2.56334470483572\\
1.28	2.63297703043642\\
1.3	2.70679400802487\\
1.32	2.78518918247535\\
1.34	2.86860814899841\\
1.36	2.95755745190545\\
1.37	3.0042835485701\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.894973448199958\\
0.04	0.669127121387256\\
0.0700000000000003	0.510511373154859\\
0.0999999999999996	0.361463478460147\\
0.13	0.221828870594305\\
0.16	0.0913953413712107\\
0.19	-0.0300980048416779\\
0.22	-0.142951785620946\\
0.25	-0.247497731870567\\
0.28	-0.344090688626571\\
0.31	-0.433101380620236\\
0.34	-0.514910021128301\\
0.36	-0.565637674761864\\
0.38	-0.613448997512375\\
0.4	-0.658457123839136\\
0.42	-0.700774041037403\\
0.44	-0.74051018938819\\
0.46	-0.777774119831742\\
0.48	-0.812672204596506\\
0.5	-0.845308396222221\\
0.52	-0.875784030508647\\
0.54	-0.904197669078472\\
0.56	-0.930644977445724\\
0.58	-0.955218634714851\\
0.6	-0.978008271288441\\
0.62	-0.999100431223954\\
0.64	-1.01857855614435\\
0.66	-1.03652298786865\\
0.68	-1.05301098718188\\
0.7	-1.06811676640669\\
0.73	-1.08833873202675\\
0.76	-1.10583817635319\\
0.79	-1.12082860295423\\
0.82	-1.13350962271453\\
0.85	-1.14406755199266\\
0.88	-1.15267604088841\\
0.91	-1.15949671766478\\
0.94	-1.16467983808813\\
0.97	-1.16836493075997\\
1	-1.1706814314609\\
1.03	-1.1717493011576\\
1.07	-1.17142160271867\\
1.11	-1.16931124491306\\
1.15	-1.16563487579892\\
1.19	-1.16058733486249\\
1.24	-1.15261460259681\\
1.29	-1.14307440532673\\
1.35	-1.12992643747429\\
1.42	-1.11273224151942\\
1.5	-1.09126245851942\\
1.6	-1.0625942832873\\
1.75	-1.01762817381876\\
2.03	-0.933495000961488\\
2.17	-0.89320725243453\\
2.3	-0.857421244859475\\
2.42	-0.825929496502606\\
2.54	-0.795976806699202\\
2.66	-0.76756977372387\\
2.78	-0.740681375098402\\
2.91	-0.713208701345607\\
3.04	-0.687380082630464\\
3.17	-0.663104733720081\\
3.31	-0.638589865673567\\
3.45	-0.615646528444021\\
3.6	-0.592676224019344\\
3.76	-0.56986260077444\\
3.92	-0.548640611643459\\
4.09	-0.527677758749202\\
4.27	-0.507094227598935\\
4.46	-0.486988131129241\\
4.66	-0.46743684525632\\
4.87	-0.448498864878851\\
4.99	-0.438340491200986\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.0277772307805115\\
0.0300000000000002	-0.0386974652547769\\
0.0599999999999996	-0.100641656450063\\
0.0899999999999999	-0.158323710477664\\
0.12	-0.211962623553168\\
0.15	-0.26177225456375\\
0.18	-0.307960539503099\\
0.21	-0.350728868967662\\
0.24	-0.390271612148859\\
0.27	-0.426775770788336\\
0.3	-0.460420747037875\\
0.33	-0.491378209987495\\
0.36	-0.519812046670453\\
0.39	-0.545878384526618\\
0.42	-0.569725673533778\\
0.45	-0.591494817447231\\
0.48	-0.611319344783817\\
0.51	-0.629325611322261\\
0.54	-0.645633026950989\\
0.57	-0.660354300668867\\
0.6	-0.673595698429369\\
0.63	-0.685457309315018\\
0.67	-0.699288423926201\\
0.71	-0.711041163710243\\
0.75	-0.720906651902121\\
0.79	-0.729060458077675\\
0.83	-0.735663679943169\\
0.87	-0.7408639829436\\
0.92	-0.745596405829457\\
0.97	-0.748586301567491\\
1.02	-0.750047353130034\\
1.08	-0.750049651915799\\
1.14	-0.748414804750235\\
1.21	-0.744774063688226\\
1.28	-0.739593583393784\\
1.36	-0.732161116132352\\
1.46	-0.721128890682891\\
1.58	-0.706077320088741\\
1.73	-0.685547946188096\\
2.02	-0.643843782695949\\
2.3	-0.604230494605879\\
2.51	-0.576072266860216\\
2.71	-0.550822191970585\\
2.91	-0.52718750958053\\
3.11	-0.505154746343999\\
3.32	-0.483670531349832\\
3.53	-0.463768601022504\\
3.75	-0.444482343323111\\
3.98	-0.425877472394943\\
4.23	-0.407282350678551\\
4.49	-0.389549918452727\\
4.77	-0.372076471816976\\
4.99	-0.359399054358091\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.450588168137299\\
0.0299999999999998	-0.379863851541101\\
0.0699999999999998	-0.288776693089744\\
0.11	-0.201010432118696\\
0.15	-0.116751845858338\\
0.19	-0.036076127783061\\
0.23	0.0410261651073549\\
0.27	0.114627913427456\\
0.31	0.184848818906376\\
0.35	0.251842447754243\\
0.39	0.315786189731999\\
0.43	0.376873535553465\\
0.47	0.43530819501537\\
0.51	0.491299675325352\\
0.56	0.558176379783733\\
0.61	0.621981040270337\\
0.66	0.683123648262186\\
0.71	0.74200746529264\\
0.77	0.810242791198661\\
0.84	0.88735131515202\\
0.94	0.994814545034926\\
1.08	1.1451913116213\\
1.15	1.22271442534917\\
1.21	1.29157373188835\\
1.26	1.35126346886725\\
1.31	1.4135896453448\\
1.35	1.46572356703054\\
1.39	1.52022012778052\\
1.43	1.57743063301918\\
1.47	1.63774713673064\\
1.51	1.70161111479865\\
1.54	1.7521362396526\\
1.57	1.80517541494034\\
1.6	1.86099354772818\\
1.63	1.9198870412628\\
1.66	1.98218924975723\\
1.69	2.04827706255335\\
1.72	2.11857890448546\\
1.75	2.1935845254173\\
1.78	2.27385706825514\\
1.81	2.36004806342712\\
1.84	2.45291621663693\\
1.87	2.55335116191962\\
1.89	2.62502277576849\\
1.91	2.70087928499515\\
1.93	2.78132532273513\\
1.95	2.86681887112784\\
1.97	2.95788046025346\\
1.98	3.00568173714313\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.565361687583797\\
0.0300000000000002	-0.534751466393184\\
0.0599999999999996	-0.505218069231854\\
0.0899999999999999	-0.477413158456289\\
0.13	-0.442854701797029\\
0.17	-0.410966319155866\\
0.21	-0.381541521073667\\
0.25	-0.354389683831262\\
0.29	-0.32933487326408\\
0.33	-0.306214742992701\\
0.37	-0.284879505908965\\
0.41	-0.265190976663415\\
0.45	-0.247021682184211\\
0.5	-0.226268232601947\\
0.55	-0.20749571970337\\
0.6	-0.190514486142692\\
0.65	-0.175153089100482\\
0.7	-0.16125654778793\\
0.76	-0.14631800289731\\
0.82	-0.133071015495272\\
0.88	-0.121323496072608\\
0.95	-0.109287235673282\\
1.02	-0.0988237531607723\\
1.1	-0.0885282266186245\\
1.18	-0.079753888552494\\
1.27	-0.0714216991047056\\
1.37	-0.0637603486574418\\
1.48	-0.0569226583979265\\
1.61	-0.0505548818743184\\
1.75	-0.0453098978952973\\
1.92	-0.0406205141024296\\
2.12	-0.0367875340710588\\
2.37	-0.0336985993748851\\
2.69	-0.0314132507133316\\
3.15	-0.0298187253880418\\
3.96	-0.0288317185048124\\
4.99	-0.0284116676674122\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.302299401550566\\
0.0300000000000002	0.269061987865841\\
0.0599999999999996	0.237760896293742\\
0.0899999999999999	0.208288452003824\\
0.12	0.180544531101479\\
0.15	0.154433994402345\\
0.19	0.122005285691667\\
0.23	0.0921188062715341\\
0.27	0.0645868410646981\\
0.31	0.0392346655922173\\
0.35	0.0158997811963415\\
0.39	-0.00556882756166743\\
0.43	-0.0253114094842504\\
0.47	-0.0434581345492298\\
0.51	-0.0601297511057357\\
0.56	-0.0790646634587313\\
0.61	-0.0960698310317376\\
0.66	-0.111327707510932\\
0.71	-0.125003991958078\\
0.76	-0.137249090788888\\
0.82	-0.150245277259419\\
0.88	-0.161588278904135\\
0.94	-0.1714664469025\\
1.01	-0.181361798150196\\
1.08	-0.189724224906896\\
1.16	-0.197664096826593\\
1.25	-0.204844497429318\\
1.34	-0.210471632031092\\
1.44	-0.215220755653744\\
1.56	-0.219232252866925\\
1.69	-0.221948406855669\\
1.84	-0.22349138701526\\
2.02	-0.22371924312091\\
2.24	-0.222382181657475\\
2.54	-0.218862735538264\\
3.01	-0.211572792456832\\
4.59	-0.186217712297848\\
4.99	-0.180535478162534\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2.04813396555739\\
0.00999999999999979	-2.00428207383369\\
0.0599999999999996	-1.8300752641727\\
0.0899999999999999	-1.73333373990865\\
0.12	-1.64241411099793\\
0.15	-1.55696649719561\\
0.18	-1.47666017525703\\
0.21	-1.4011829926044\\
0.24	-1.33024074986429\\
0.27	-1.26355649345853\\
0.3	-1.20086975189345\\
0.33	-1.14193574133394\\
0.36	-1.08652455990276\\
0.39	-1.03442038527944\\
0.42	-0.985420686337187\\
0.45	-0.939335456548601\\
0.48	-0.895986474544412\\
0.51	-0.855206595391774\\
0.54	-0.81683907476035\\
0.57	-0.780736927079078\\
0.6	-0.74676231798389\\
0.63	-0.714785990760762\\
0.66	-0.68468672605445\\
0.69	-0.656350833805538\\
0.72	-0.629671676168372\\
0.76	-0.596504610550733\\
0.8	-0.565885534847538\\
0.84	-0.537612179207212\\
0.88	-0.511498696668267\\
0.92	-0.487374291706306\\
0.96	-0.465081966091962\\
1	-0.444477372244466\\
1.04	-0.425427764910067\\
1.09	-0.403617383369762\\
1.14	-0.383829359946358\\
1.19	-0.365867895966598\\
1.24	-0.349556466365666\\
1.29	-0.334735878958574\\
1.35	-0.318717904191106\\
1.41	-0.304418974748258\\
1.47	-0.29164304798407\\
1.54	-0.278432527802686\\
1.61	-0.266818542857346\\
1.69	-0.255233315691543\\
1.77	-0.245192764958671\\
1.86	-0.23546089017666\\
1.96	-0.226271915151885\\
2.07	-0.217784245830844\\
2.19	-0.210083443460898\\
2.33	-0.202713492721712\\
2.49	-0.195912530837919\\
2.68	-0.189477870902198\\
2.91	-0.183343181764149\\
3.2	-0.177279531945349\\
3.58	-0.171002244467495\\
4.11	-0.163919703226791\\
4.88	-0.155318458170838\\
4.99	-0.15419091737286\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.99812841209903\\
0.0199999999999996	-0.991206888002807\\
0.16	-0.947472695267312\\
0.29	-0.908442941479778\\
0.41	-0.874007534404561\\
0.53	-0.84121140042195\\
0.65	-0.810091437901487\\
0.77	-0.780637379607227\\
0.89	-0.7528075406696\\
1.01	-0.726540092864497\\
1.14	-0.699760865446443\\
1.27	-0.674626048187024\\
1.4	-0.651030177317546\\
1.54	-0.627220258523007\\
1.68	-0.604947241396389\\
1.83	-0.582652592717341\\
1.99	-0.560509482797327\\
2.16	-0.538666921941014\\
2.33	-0.518396213013306\\
2.51	-0.49847966707417\\
2.7	-0.479010378510386\\
2.9	-0.460062210850293\\
3.12	-0.440852747975435\\
3.35	-0.422395027346782\\
3.59	-0.404701424101479\\
3.85	-0.387125836505671\\
4.13	-0.369825480370493\\
4.43	-0.352926605698553\\
4.75	-0.336526970136239\\
4.99	-0.325196842896247\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.838361441728818\\
0.0299999999999998	0.892707518285031\\
0.11	1.03400630071419\\
0.28	1.33324828110699\\
0.34	1.4427854570079\\
0.39	1.53743954850984\\
0.43	1.61612691257043\\
0.47	1.6981096255231\\
0.51	1.78407918470648\\
0.54	1.85164238196789\\
0.57	1.92226428326622\\
0.6	1.99636522197092\\
0.63	2.07441904815186\\
0.66	2.15696367197831\\
0.69	2.24461409701983\\
0.72	2.33807865888655\\
0.75	2.43817943041089\\
0.78	2.54587809872686\\
0.8	2.62245015933854\\
0.82	2.70328610936953\\
0.84	2.78882256061017\\
0.86	2.87955389712688\\
0.88	2.97604245464594\\
0.89	3.02664299623608\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.91063217464353\\
0.00999999999999979	-1.87857915212979\\
0.0599999999999996	-1.75811084931797\\
0.0899999999999999	-1.6912969995891\\
0.12	-1.62857340869989\\
0.15	-1.56964703392868\\
0.18	-1.51424891043769\\
0.21	-1.46213181232934\\
0.24	-1.41306822647014\\
0.27	-1.36684854294124\\
0.3	-1.32327943633691\\
0.33	-1.28218241531108\\
0.36	-1.24339252068311\\
0.39	-1.20675715492798\\
0.42	-1.17213502805127\\
0.45	-1.13939520673045\\
0.49	-1.09846152347222\\
0.53	-1.06039522075312\\
0.57	-1.02495690350735\\
0.61	-0.991929267480979\\
0.65	-0.961114830988117\\
0.69	-0.932333930396908\\
0.73	-0.905422944485086\\
0.77	-0.880232717965148\\
0.81	-0.85662715880491\\
0.86	-0.829160349523861\\
0.91	-0.803756669467105\\
0.96	-0.780219732766747\\
1.01	-0.758373645717224\\
1.06	-0.738060703816497\\
1.12	-0.715510674692447\\
1.18	-0.694747806187841\\
1.24	-0.67558060803259\\
1.31	-0.655011582267413\\
1.38	-0.636151283801251\\
1.45	-0.618796980509559\\
1.53	-0.600583247287557\\
1.62	-0.581891062855965\\
1.71	-0.56484313341557\\
1.81	-0.547554582318797\\
1.92	-0.530251304653356\\
2.04	-0.513104381685813\\
2.17	-0.496235066286296\\
2.31	-0.479722638302869\\
2.46	-0.463613569907465\\
2.63	-0.44699582815765\\
2.81	-0.430971655247918\\
3.01	-0.414734568254758\\
3.23	-0.398455362660595\\
3.47	-0.382269762111422\\
3.74	-0.365701616964438\\
4.03	-0.349532992385313\\
4.34	-0.333825343919584\\
4.68	-0.31819074270424\\
4.99	-0.305185603854045\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.856849005500429\\
0.0199999999999996	-0.892650740265124\\
0.04	-0.925279736592081\\
0.0599999999999996	-0.955650114220703\\
0.0800000000000001	-0.983871907000191\\
0.0999999999999996	-1.01004778559375\\
0.12	-1.03427705565419\\
0.14	-1.05665562044996\\
0.16	-1.07727594822487\\
0.18	-1.09622706316019\\
0.2	-1.11359455680559\\
0.22	-1.12946061702274\\
0.24	-1.14390407177812\\
0.26	-1.15700044539753\\
0.28	-1.16882202515193\\
0.31	-1.18431452314648\\
0.34	-1.19731393950842\\
0.37	-1.20802574812927\\
0.4	-1.21664120873763\\
0.43	-1.22333809566002\\
0.46	-1.2282814346313\\
0.49	-1.23162423657275\\
0.52	-1.23350821969993\\
0.55	-1.23406451335999\\
0.59	-1.23294911644026\\
0.63	-1.22994985654208\\
0.67	-1.22530212036411\\
0.71	-1.21921708364999\\
0.76	-1.20987593901482\\
0.81	-1.1989096928456\\
0.87	-1.18400184552059\\
0.94	-1.16472171897566\\
1.02	-1.14086579671742\\
1.12	-1.10926487288276\\
1.29	-1.05349221863884\\
1.5	-0.984906551689599\\
1.64	-0.940912479895318\\
1.76	-0.904783530838303\\
1.88	-0.870291431823509\\
2	-0.837511468733006\\
2.12	-0.806457959876804\\
2.24	-0.777104073238242\\
2.36	-0.749396024419954\\
2.48	-0.723263200279633\\
2.61	-0.696637007242217\\
2.74	-0.671657237257523\\
2.87	-0.648214586600658\\
3.01	-0.624564745345574\\
3.16	-0.600920088267269\\
3.31	-0.57888319728783\\
3.47	-0.556994396885822\\
3.64	-0.535399615766034\\
3.82	-0.514220919785474\\
4.01	-0.493557282153169\\
4.21	-0.47348610438955\\
4.42	-0.454065246876055\\
4.64	-0.435335345489491\\
4.87	-0.417322225331443\\
4.99	-0.408499067092973\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.240588733712229\\
0.0300000000000002	-0.208149670990473\\
0.0599999999999996	-0.177707327636007\\
0.0999999999999996	-0.139681906943522\\
0.14	-0.104390115022722\\
0.18	-0.0716300557639107\\
0.22	-0.0412132770925737\\
0.26	-0.0129641456325258\\
0.3	0.0132808138336005\\
0.34	0.0376735940226371\\
0.38	0.0603553811026023\\
0.42	0.0814572201575166\\
0.47	0.105797039681862\\
0.52	0.128075544683194\\
0.57	0.148490963656303\\
0.62	0.167223371890016\\
0.67	0.184436273866488\\
0.73	0.203293973328836\\
0.79	0.220407092835414\\
0.85	0.235980715262373\\
0.92	0.252446382888937\\
0.99	0.267319287424968\\
1.07	0.282650746465039\\
1.16	0.298114198040201\\
1.26	0.313482527055084\\
1.37	0.328635947657924\\
1.49	0.343560670423533\\
1.64	0.360515372803829\\
1.83	0.380252797792351\\
2.16	0.412601477404658\\
2.5	0.446463472717936\\
2.72	0.469893911688439\\
2.91	0.491617376783375\\
3.09	0.513804067102066\\
3.25	0.535092347708924\\
3.4	0.556608218531935\\
3.54	0.578246413763267\\
3.67	0.599864489255755\\
3.8	0.623140183019519\\
3.92	0.646279714656436\\
4.03	0.66905451784595\\
4.14	0.693500631848926\\
4.24	0.717340035322652\\
4.34	0.742893914247059\\
4.43	0.767520044537312\\
4.52	0.793858168481909\\
4.6	0.818859001076851\\
4.68	0.845512730739498\\
4.76	0.873992068091701\\
4.83	0.90056386825699\\
4.9	0.92883550323845\\
4.97	0.958978572311488\\
4.99	0.967961331956459\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.0564718540156033\\
0.0499999999999998	0.0771710381734101\\
0.0999999999999996	0.0960522073761618\\
0.15	0.113305607866271\\
0.2	0.129087720932469\\
0.26	0.146282974343341\\
0.32	0.161783349065947\\
0.38	0.175784476779728\\
0.45	0.190454996256171\\
0.52	0.2035634854004\\
0.6	0.216901905294979\\
0.69	0.230135473162503\\
0.78	0.241806853141764\\
0.88	0.253275241230846\\
1	0.265373584688361\\
1.14	0.277734860336626\\
1.3	0.290196594803751\\
1.5	0.304135450471601\\
1.8	0.323267948817962\\
2.47	0.365604492964067\\
2.76	0.385758573538303\\
3.01	0.404661927647362\\
3.24	0.423601005664232\\
3.45	0.442425150920641\\
3.65	0.461930049149031\\
3.83	0.480992127785242\\
4	0.500487559196403\\
4.16	0.520334087929589\\
4.31	0.540427144408987\\
4.46	0.562140939691808\\
4.6	0.584052710891517\\
4.73	0.605998584126313\\
4.85	0.62778648405305\\
4.97	0.651216271184716\\
4.99	0.655294159303085\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.52828768828273\\
0.0199999999999996	-1.47326265222364\\
0.0499999999999998	-1.39547157884618\\
0.0800000000000001	-1.32230736105167\\
0.11	-1.25349015274361\\
0.14	-1.18876212318466\\
0.17	-1.12787972855336\\
0.2	-1.07061320195829\\
0.23	-1.01674598385013\\
0.26	-0.966074124547957\\
0.29	-0.918405673913968\\
0.32	-0.873560069609719\\
0.35	-0.831367532496587\\
0.38	-0.791668475475862\\
0.41	-0.75431293028026\\
0.44	-0.719159995333194\\
0.47	-0.68607730670675\\
0.5	-0.654940533371353\\
0.53	-0.625632897288707\\
0.56	-0.598044718414273\\
0.6	-0.563758054252017\\
0.64	-0.532118751355735\\
0.68	-0.5029179697349\\
0.72	-0.475963594474966\\
0.76	-0.451078877976789\\
0.8	-0.428101191275891\\
0.84	-0.406880876727734\\
0.88	-0.387280194516292\\
0.92	-0.369172355740899\\
0.97	-0.348459936466847\\
1.02	-0.329690517813809\\
1.07	-0.312676580055377\\
1.12	-0.297248918997153\\
1.18	-0.280615661311023\\
1.24	-0.265811613946201\\
1.3	-0.252628087435132\\
1.37	-0.239050324178832\\
1.44	-0.227170755587065\\
1.52	-0.215388890323591\\
1.6	-0.205248758938969\\
1.69	-0.195502028768805\\
1.79	-0.186395933128356\\
1.9	-0.178096403533312\\
2.02	-0.170691218258025\\
2.16	-0.163755476556373\\
2.32	-0.157534191352539\\
2.51	-0.151862561876869\\
2.74	-0.14671103548863\\
3.03	-0.141919853045028\\
3.42	-0.137187161015353\\
3.99	-0.131985751413036\\
4.92	-0.125237593117665\\
4.99	-0.124774778428702\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.25195076294066\\
0.00999999999999979	-1.22037932513152\\
0.0499999999999998	-1.11223614689812\\
0.0800000000000001	-1.0354838828842\\
0.11	-0.962544915247331\\
0.14	-0.893293810894383\\
0.17	-0.827596491932749\\
0.2	-0.765313413276948\\
0.23	-0.706302084131921\\
0.26	-0.650419072815431\\
0.29	-0.597521587190835\\
0.32	-0.547468707286427\\
0.35	-0.500122333540324\\
0.38	-0.45534790315237\\
0.41	-0.413014917902419\\
0.44	-0.37299731921256\\
0.47	-0.335173739938186\\
0.5	-0.299427657156313\\
0.53	-0.265647465899815\\
0.56	-0.233726490212305\\
0.59	-0.203562944943966\\
0.63	-0.165911741880882\\
0.67	-0.130996115546619\\
0.71	-0.0986134964786398\\
0.75	-0.0685750105037952\\
0.79	-0.040704800120027\\
0.83	-0.0148393210955806\\
0.87	0.00917336763063847\\
0.91	0.0314743075330783\\
0.95	0.0521943280864692\\
1	0.0760550950586962\\
1.05	0.0978519986911568\\
1.1	0.117782596055569\\
1.15	0.136026252263969\\
1.2	0.152745740738049\\
1.26	0.171004150091203\\
1.32	0.187508928032805\\
1.38	0.202463898294903\\
1.45	0.218193126300064\\
1.52	0.232311959430723\\
1.6	0.246757637871087\\
1.68	0.259671683675026\\
1.77	0.272670370186812\\
1.87	0.285554202911058\\
1.99	0.299297676153872\\
2.12	0.31257753653506\\
2.28	0.327287315038646\\
2.49	0.34487015579134\\
2.87	0.374700530261526\\
3.24	0.404322405647333\\
3.5	0.426739763099269\\
3.72	0.447269916337428\\
3.92	0.467491266500492\\
4.1	0.487195630197613\\
4.27	0.507322388030395\\
4.43	0.527804736861471\\
4.58	0.548546349564714\\
4.72	0.569422709038747\\
4.85	0.590281677665863\\
4.98	0.612731746810057\\
4.99	0.614529962402633\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.661214300232494\\
0.04	0.592233517389283\\
0.0700000000000003	0.543661112052825\\
0.0999999999999996	0.497829287844799\\
0.13	0.45459550041772\\
0.16	0.413823420152977\\
0.19	0.375382809961617\\
0.22	0.339149384654952\\
0.25	0.305004655337422\\
0.28	0.2728357618443\\
0.31	0.242535295956162\\
0.34	0.214001117831055\\
0.37	0.187136167812646\\
0.41	0.153754184894331\\
0.45	0.122970824875184\\
0.49	0.0945945506180559\\
0.53	0.0684470682251641\\
0.57	0.0443625480562533\\
0.61	0.0221868681914623\\
0.65	0.00177688430517797\\
0.69	-0.0170002712095068\\
0.73	-0.0342678589604972\\
0.78	-0.0539028244577135\\
0.83	-0.0715620600159061\\
0.88	-0.0874318708910584\\
0.93	-0.101681474669469\\
0.98	-0.11446449126824\\
1.04	-0.12806356235151\\
1.1	-0.139967271895954\\
1.16	-0.150368085116805\\
1.23	-0.160829979915341\\
1.3	-0.169717349249776\\
1.38	-0.178212063893556\\
1.46	-0.185189060211497\\
1.55	-0.191507104747723\\
1.65	-0.196944806290881\\
1.76	-0.201359117613843\\
1.89	-0.204899987101181\\
2.04	-0.207262357687945\\
2.21	-0.208310075492593\\
2.42	-0.207962592119766\\
2.69	-0.205851639719863\\
3.08	-0.201094124157028\\
4.05	-0.187070506885541\\
4.99	-0.174277461206807\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.23441340996091\\
0.04	1.03219271802812\\
0.0700000000000003	0.888983414311464\\
0.0999999999999996	0.753387643953008\\
0.13	0.625278362349934\\
0.16	0.504497685952894\\
0.19	0.390860472185975\\
0.22	0.28415821581704\\
0.25	0.184163055616236\\
0.28	0.0906317258816767\\
0.31	0.00330933016347856\\
0.34	-0.078067148183222\\
0.37	-0.153765652773659\\
0.4	-0.224056207309982\\
0.43	-0.289208424537736\\
0.46	-0.349489365990789\\
0.49	-0.405161737125803\\
0.52	-0.456482395538418\\
0.55	-0.503701145771281\\
0.58	-0.547059792139691\\
0.61	-0.586791420478784\\
0.64	-0.62311988031568\\
0.67	-0.656259440337442\\
0.7	-0.686414591884245\\
0.73	-0.713779977336081\\
0.76	-0.738540422523742\\
0.79	-0.760871054567839\\
0.82	-0.780937488754582\\
0.85	-0.798896070142133\\
0.88	-0.814894157524925\\
0.91	-0.829070439148739\\
0.94	-0.841555271160613\\
0.97	-0.852471031196779\\
1	-0.861932480765527\\
1.03	-0.870047131180381\\
1.07	-0.878944619667479\\
1.11	-0.885846581431082\\
1.15	-0.890954522509027\\
1.19	-0.894452242256242\\
1.23	-0.896507199188289\\
1.28	-0.897277866814255\\
1.33	-0.896298959517102\\
1.38	-0.893807764744845\\
1.44	-0.889116229871322\\
1.5	-0.882865746714894\\
1.57	-0.873965860614082\\
1.65	-0.862120941419597\\
1.74	-0.84719935660987\\
1.86	-0.8255246522044\\
2.03	-0.792952215179417\\
2.42	-0.717702984382322\\
2.6	-0.684851002990479\\
2.77	-0.6554721839623\\
2.93	-0.629394875441256\\
3.09	-0.604859347101653\\
3.26	-0.580440164800751\\
3.43	-0.55764426744464\\
3.61	-0.535168449358229\\
3.79	-0.514277884364984\\
3.98	-0.493806641465562\\
4.18	-0.473855862531894\\
4.39	-0.454503024186695\\
4.61	-0.435804348217473\\
4.85	-0.417047770259849\\
4.99	-0.406821648284811\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.167321439126442\\
0.0299999999999998	-0.10722209338135\\
0.0699999999999998	-0.0306924622460358\\
0.11	0.042119217431976\\
0.15	0.111347732662973\\
0.19	0.17715772878483\\
0.23	0.239734222522943\\
0.27	0.299275323710979\\
0.31	0.355986702716129\\
0.35	0.410077436914386\\
0.39	0.461756945233911\\
0.43	0.511232780390696\\
0.48	0.570289266597873\\
0.53	0.626610089488019\\
0.58	0.680571858011807\\
0.64	0.742723459362974\\
0.7	0.802606890441912\\
0.78	0.879928433926659\\
0.9	0.993202559340033\\
1.02	1.10714286612361\\
1.09	1.17570076181255\\
1.15	1.236587395747\\
1.2	1.28931623478558\\
1.25	1.34428808877183\\
1.3	1.40194999971219\\
1.34	1.45034782190399\\
1.38	1.50106552904295\\
1.42	1.5544154339763\\
1.46	1.61074642073802\\
1.5	1.67045140914852\\
1.53	1.71771039078244\\
1.56	1.76732824555058\\
1.59	1.81953992546677\\
1.62	1.87460778645394\\
1.65	1.93282616564987\\
1.68	1.9945268761769\\
1.71	2.06008584465513\\
1.74	2.12993118208846\\
1.77	2.20455306620298\\
1.8	2.28451593146696\\
1.83	2.37047362427879\\
1.86	2.46318840329678\\
1.88	2.52918770004469\\
1.9	2.59888833334028\\
1.92	2.6726311966332\\
1.94	2.75080009776172\\
1.96	2.83382881503601\\
1.98	2.92220958734458\\
2	3.01650338823847\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.376935655949219\\
0.04	0.413673477199066\\
0.0800000000000001	0.44861014416909\\
0.13	0.490034498423463\\
0.18	0.529236519788565\\
0.23	0.566491056958141\\
0.29	0.608986023497689\\
0.35	0.649457334890932\\
0.42	0.694623011501939\\
0.5	0.744217074655976\\
0.61	0.810230499489314\\
0.84	0.947491658576884\\
0.92	0.997213456070798\\
0.99	1.0424132893294\\
1.05	1.08278608699869\\
1.11	1.12499586466801\\
1.17	1.16938369803652\\
1.22	1.20830620593899\\
1.27	1.24923920104328\\
1.32	1.29244640912691\\
1.36	1.32884603739835\\
1.4	1.36705581769099\\
1.44	1.40726046378803\\
1.48	1.44966521054667\\
1.52	1.4944993417604\\
1.56	1.54202040890316\\
1.6	1.59251931127847\\
1.64	1.64632645745179\\
1.67	1.68907789185627\\
1.7	1.73408089841864\\
1.73	1.78153540748169\\
1.76	1.83166488298069\\
1.79	1.88472003287994\\
1.82	1.94098323955064\\
1.85	2.00077387975666\\
1.88	2.06445475118336\\
1.91	2.13243988504998\\
1.94	2.20520410800781\\
1.97	2.2832948293907\\
2	2.36734668368648\\
2.03	2.45809986994424\\
2.05	2.52274792246412\\
2.07	2.59105240136814\\
2.09	2.66334428349308\\
2.11	2.73999608820188\\
2.13	2.82142864912015\\
2.15	2.9081192523885\\
2.17	3.00061147243571\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.988719230560549\\
0.0199999999999996	-0.946340568006869\\
0.0499999999999998	-0.886747889242612\\
0.0800000000000001	-0.830517060917483\\
0.11	-0.777467706298735\\
0.14	-0.727430777978351\\
0.17	-0.68024411770998\\
0.2	-0.63575258802847\\
0.23	-0.593808099132437\\
0.26	-0.554269556175662\\
0.29	-0.517002745558073\\
0.32	-0.481880175231852\\
0.35	-0.448780881113771\\
0.38	-0.417590209306299\\
0.41	-0.38819958188144\\
0.44	-0.360506252393716\\
0.48	-0.32605488760637\\
0.52	-0.294233126167618\\
0.56	-0.264841072466966\\
0.6	-0.237693600636828\\
0.64	-0.212619363113211\\
0.68	-0.189459841705126\\
0.72	-0.168068445702198\\
0.76	-0.148309659404267\\
0.8	-0.130058239890882\\
0.85	-0.109188253209883\\
0.9	-0.0902865279345582\\
0.95	-0.0731657863846085\\
1	-0.0576564857174544\\
1.05	-0.0436051614015023\\
1.11	-0.0284734808462499\\
1.17	-0.0150268119715582\\
1.23	-0.00307430618175886\\
1.3	0.00920656667436148\\
1.37	0.0199194996944971\\
1.45	0.0305050219144656\\
1.53	0.0395737988316966\\
1.62	0.0482418410367398\\
1.72	0.0562814723241392\\
1.83	0.0635409733023069\\
1.96	0.0704145093925916\\
2.1	0.0762126433120152\\
2.27	0.0815853404597711\\
2.47	0.0862384925186328\\
2.72	0.0903775262990676\\
3.05	0.0941431540843443\\
3.54	0.0979863357658335\\
4.56	0.1040136750336\\
4.99	0.106455191987415\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.436890146938437\\
0.0199999999999996	-0.412353339124299\\
0.0499999999999998	-0.375697815524842\\
0.0800000000000001	-0.341090293319134\\
0.11	-0.308420447055799\\
0.14	-0.277581438771833\\
0.17	-0.248471638445304\\
0.21	-0.212182264515659\\
0.25	-0.178580552981788\\
0.29	-0.147465903894235\\
0.33	-0.118651733384155\\
0.37	-0.0919646853525951\\
0.41	-0.0672438430273141\\
0.45	-0.0443399533965518\\
0.49	-0.0231146736944288\\
0.53	-0.00343984620054805\\
0.58	0.0191532940401888\\
0.63	0.0397211499354677\\
0.68	0.058456559196653\\
0.73	0.075534414924304\\
0.78	0.0911132775040464\\
0.84	0.10803062064961\\
0.9	0.123218566690697\\
0.96	0.136875110276267\\
1.03	0.151105659634506\\
1.1	0.163735874019532\\
1.18	0.176483661999843\\
1.26	0.187694479016685\\
1.35	0.198760228739033\\
1.45	0.209463002502366\\
1.56	0.219667012970855\\
1.69	0.23006173146897\\
1.84	0.240366943913586\\
2.02	0.251042697457891\\
2.25	0.262968332301488\\
2.59	0.278824313122103\\
3.39	0.315704828495439\\
3.74	0.333659039074487\\
4.05	0.351117317379137\\
4.33	0.368429779518933\\
4.59	0.386056549988877\\
4.83	0.403867739692306\\
4.99	0.416675701687514\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.721505259442448\\
0.04	0.626823987273259\\
0.0700000000000003	0.560142687326981\\
0.0999999999999996	0.497224928474544\\
0.13	0.437894886519961\\
0.16	0.381981564639425\\
0.19	0.329319069184325\\
0.22	0.279746826846327\\
0.25	0.233109746975877\\
0.28	0.189258333239721\\
0.31	0.148048749196843\\
0.34	0.109342842539949\\
0.37	0.0730081327465131\\
0.4	0.0389177667553309\\
0.43	0.00695044706818493\\
0.46	-0.0230096635987564\\
0.49	-0.0510730573000098\\
0.52	-0.0773450119972319\\
0.55	-0.101925735695423\\
0.58	-0.124910520755489\\
0.62	-0.153230152423037\\
0.66	-0.17907499517417\\
0.7	-0.202633283003902\\
0.74	-0.224080206803301\\
0.78	-0.243578641302721\\
0.82	-0.26127986195737\\
0.86	-0.277324245519805\\
0.9	-0.291841949509074\\
0.94	-0.304953567022584\\
0.99	-0.319535079063167\\
1.04	-0.332293348346113\\
1.09	-0.343409651246564\\
1.14	-0.353048235242675\\
1.2	-0.362872325397277\\
1.26	-0.371012228010084\\
1.32	-0.377672062878013\\
1.39	-0.383811206092052\\
1.46	-0.388432606576089\\
1.54	-0.392134023611538\\
1.63	-0.394613508445911\\
1.73	-0.39566357053257\\
1.84	-0.395175216542222\\
1.97	-0.392903764261649\\
2.12	-0.388629649988101\\
2.31	-0.381530189677549\\
2.57	-0.370109312269748\\
3.81	-0.313616947409304\\
4.23	-0.297059511676641\\
4.66	-0.281698036899274\\
4.99	-0.270909423389889\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.859610811003552\\
0.00999999999999979	-0.866508708320614\\
0.0300000000000002	-0.88212052518537\\
0.0599999999999996	-0.903248155993222\\
0.0899999999999999	-0.921952584735767\\
0.12	-0.938411222564469\\
0.15	-0.952790261364943\\
0.18	-0.965245560169329\\
0.21	-0.975923086537877\\
0.24	-0.984959373518388\\
0.27	-0.992481984007407\\
0.3	-0.998609976023381\\
0.33	-1.00345436368482\\
0.37	-1.00809454661593\\
0.41	-1.0108613788635\\
0.45	-1.01195961711542\\
0.49	-1.0115748978358\\
0.54	-1.00926315580904\\
0.59	-1.0051893212971\\
0.64	-0.999611984195989\\
0.7	-0.991252878706324\\
0.77	-0.97962872835773\\
0.84	-0.966421220839645\\
0.93	-0.947716695727009\\
1.04	-0.923083398125959\\
1.2	-0.885454777302954\\
1.52	-0.809934463467997\\
1.68	-0.773925163660486\\
1.83	-0.741780869262564\\
1.97	-0.713327579402048\\
2.11	-0.686410458884638\\
2.25	-0.661017449172915\\
2.4	-0.635450577151494\\
2.55	-0.611501481445137\\
2.71	-0.587632714418104\\
2.87	-0.565375981187717\\
3.04	-0.543358144253802\\
3.22	-0.521721606402832\\
3.4	-0.501654668369799\\
3.59	-0.482015187534367\\
3.79	-0.46288589726533\\
4.01	-0.443482856494236\\
4.24	-0.424834179717473\\
4.48	-0.406956361260654\\
4.74	-0.38919928135658\\
4.99	-0.373520912309299\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.3314648783611\\
0.0599999999999996	-1.24890771697008\\
0.0899999999999999	-1.21080363221455\\
0.12	-1.17482298149739\\
0.15	-1.14082706978115\\
0.18	-1.10868728151502\\
0.22	-1.06851646757292\\
0.26	-1.03117448162999\\
0.3	-0.996425679821026\\
0.34	-0.964056015092798\\
0.38	-0.933870841431641\\
0.42	-0.905692970477991\\
0.46	-0.879360947555917\\
0.5	-0.854727518971687\\
0.54	-0.83165826648951\\
0.59	-0.804835259291029\\
0.64	-0.780048180467724\\
0.69	-0.757102819309116\\
0.74	-0.735825168768386\\
0.79	-0.716059169256564\\
0.85	-0.69413911644734\\
0.91	-0.673979511167835\\
0.97	-0.655390743764796\\
1.04	-0.63546734783777\\
1.11	-0.617223380682733\\
1.19	-0.59817331024084\\
1.27	-0.580798188715132\\
1.36	-0.562982110325965\\
1.45	-0.546746820375652\\
1.55	-0.530295140866436\\
1.66	-0.513841290478444\\
1.78	-0.497546143997192\\
1.91	-0.48152223363939\\
2.05	-0.465841545298355\\
2.21	-0.449573392100335\\
2.38	-0.433877950146028\\
2.57	-0.417925083666873\\
2.78	-0.401895156013614\\
3.01	-0.385926399543076\\
3.26	-0.370127039013249\\
3.54	-0.35403609177906\\
3.84	-0.338374237438175\\
4.17	-0.322738103568153\\
4.53	-0.307294653065662\\
4.92	-0.292181299009779\\
4.99	-0.289627224495247\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.9750058161869\\
0.00999999999999979	-1.93447641149446\\
0.0499999999999998	-1.80048874349912\\
0.0800000000000001	-1.70658089897985\\
0.11	-1.618364928985\\
0.14	-1.53549159702047\\
0.17	-1.45763162867151\\
0.2	-1.38447532949505\\
0.23	-1.31573170999831\\
0.26	-1.25112757297388\\
0.29	-1.1904065857924\\
0.32	-1.13332835552389\\
0.35	-1.07966752001423\\
0.38	-1.02921286433212\\
0.41	-0.981766469114777\\
0.44	-0.937142895109637\\
0.47	-0.895168406499161\\
0.5	-0.855680234298261\\
0.53	-0.818525880140403\\
0.56	-0.783562460050045\\
0.59	-0.750656087279404\\
0.62	-0.719681292922415\\
0.65	-0.690520482772775\\
0.68	-0.663063428738418\\
0.72	-0.628926638635837\\
0.76	-0.597408462597706\\
0.8	-0.568300233998857\\
0.84	-0.541410353966606\\
0.88	-0.51656284747373\\
0.92	-0.493596045816021\\
0.96	-0.472361384413866\\
1	-0.452722305703926\\
1.04	-0.434553257708314\\
1.09	-0.413734173641927\\
1.14	-0.394826900175882\\
1.19	-0.377646363891588\\
1.24	-0.362025739656472\\
1.3	-0.345129338557761\\
1.36	-0.330031218884179\\
1.42	-0.316526194085012\\
1.49	-0.302543005385359\\
1.56	-0.290229811638015\\
1.64	-0.277923287917272\\
1.72	-0.267232875084074\\
1.81	-0.256842613912676\\
1.91	-0.246998229689967\\
2.02	-0.237866456940859\\
2.14	-0.229538167195104\\
2.28	-0.221515899638008\\
2.44	-0.214052357737335\\
2.62	-0.207257077810686\\
2.84	-0.200574614362456\\
3.11	-0.193999161522431\\
3.46	-0.187118727896312\\
3.94	-0.179379585140362\\
4.6	-0.17042225529525\\
4.99	-0.165683201785706\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.844868489445809\\
0.00999999999999979	-0.85385588518786\\
0.0300000000000002	-0.874095774886045\\
0.0599999999999996	-0.901636223896257\\
0.0899999999999999	-0.926189511459609\\
0.12	-0.947971233940252\\
0.15	-0.967183986000544\\
0.18	-0.984018264804211\\
0.21	-0.99865287338274\\
0.24	-1.01125536895794\\
0.27	-1.02198254209255\\
0.3	-1.03098091514486\\
0.33	-1.03838725057302\\
0.36	-1.04432906141946\\
0.39	-1.04892511783327\\
0.43	-1.05314970127422\\
0.47	-1.05541816949788\\
0.51	-1.05594869957364\\
0.55	-1.0549387694672\\
0.59	-1.05256691482616\\
0.64	-1.0479310015123\\
0.69	-1.04169851253338\\
0.75	-1.0324568033217\\
0.81	-1.02163794324179\\
0.88	-1.00743908848645\\
0.96	-0.989638597654857\\
1.06	-0.965759779635476\\
1.21	-0.928075533993817\\
1.56	-0.839525559649472\\
1.71	-0.803426641430064\\
1.85	-0.771288784880883\\
1.99	-0.740790308457769\\
2.13	-0.711975618357985\\
2.27	-0.684831027042677\\
2.41	-0.659305971102092\\
2.55	-0.63532763497625\\
2.7	-0.611256163488469\\
2.85	-0.58875109454048\\
3.01	-0.566345496981629\\
3.18	-0.544203625740067\\
3.35	-0.523628499412402\\
3.53	-0.503395388364956\\
3.72	-0.48360608619749\\
3.92	-0.464341512099711\\
4.13	-0.445663422071885\\
4.36	-0.426830363529953\\
4.6	-0.40878475103441\\
4.86	-0.390869205678524\\
4.99	-0.382484790328637\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.39864158149824\\
0.0300000000000002	-1.34731337040103\\
0.0599999999999996	-1.29892897612545\\
0.0899999999999999	-1.25339261553503\\
0.12	-1.21051405541182\\
0.15	-1.17011727938046\\
0.18	-1.13203915463945\\
0.21	-1.09612836903037\\
0.24	-1.06224446801194\\
0.27	-1.0302569811131\\
0.3	-1.00004462846946\\
0.34	-0.96232896660803\\
0.38	-0.927323367005061\\
0.42	-0.8948039716698\\
0.46	-0.864566935222427\\
0.5	-0.836426463558468\\
0.54	-0.810213068101162\\
0.58	-0.785772008800327\\
0.62	-0.76296190277729\\
0.66	-0.741653478687678\\
0.71	-0.716950465791355\\
0.76	-0.694200446925245\\
0.81	-0.673215805254159\\
0.86	-0.653828221848169\\
0.92	-0.632459550179417\\
0.98	-0.612941510784918\\
1.04	-0.595069573645026\\
1.11	-0.576060223933291\\
1.18	-0.558796945336193\\
1.25	-0.543063556857051\\
1.33	-0.526716992975832\\
1.42	-0.510127308470882\\
1.51	-0.495168261612205\\
1.61	-0.48016911981138\\
1.72	-0.465330361992598\\
1.84	-0.450792962377927\\
1.97	-0.436644826018875\\
2.12	-0.422003095932447\\
2.28	-0.407987802189052\\
2.46	-0.393800032315591\\
2.66	-0.379597275960303\\
2.89	-0.364873977336385\\
3.15	-0.349873482333608\\
3.44	-0.334780887667956\\
3.76	-0.319743918678935\\
4.11	-0.304887130468124\\
4.5	-0.289954744925393\\
4.92	-0.275475733620136\\
4.99	-0.273205365372643\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.291674294903574\\
0.0499999999999998	-0.176525646273971\\
0.1	-0.0648133962029114\\
0.15	0.0428096418820703\\
0.2	0.145966233614216\\
0.24	0.225192881162465\\
0.28	0.301517506746425\\
0.32	0.375031357851675\\
0.36	0.445870063983077\\
0.41	0.530916104815288\\
0.46	0.612429522594537\\
0.51	0.690833132610763\\
0.56	0.76657757535073\\
0.62	0.854623566949931\\
0.69	0.954481631300676\\
0.82	1.13632853029951\\
0.91	1.26359785677347\\
0.97	1.35103651396631\\
1.02	1.42644644980285\\
1.07	1.50495071855843\\
1.11	1.57053054051869\\
1.15	1.63908443795486\\
1.19	1.71113799623587\\
1.23	1.78728506127555\\
1.26	1.84748595253296\\
1.29	1.91069232528458\\
1.32	1.97726661538943\\
1.35	2.0476172870677\\
1.38	2.12220754991358\\
1.41	2.20156605174972\\
1.44	2.28630009628561\\
1.47	2.37711211566342\\
1.5	2.47482037887979\\
1.53	2.58038526879116\\
1.55	2.65567925865774\\
1.57	2.73535422550449\\
1.59	2.81984904600062\\
1.61	2.90966138241813\\
1.63	3.00535805277493\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.88478660928588\\
0.00999999999999979	-1.85024250738046\\
0.0599999999999996	-1.72236903954344\\
0.0899999999999999	-1.65148569525366\\
0.12	-1.58500161465174\\
0.15	-1.52260637293183\\
0.18	-1.46401431402785\\
0.21	-1.40896223409153\\
0.24	-1.35720736578864\\
0.27	-1.30852556832698\\
0.3	-1.26270970013447\\
0.33	-1.21956815371491\\
0.36	-1.17892353466225\\
0.39	-1.14061146896581\\
0.42	-1.10447952462537\\
0.45	-1.07038623524835\\
0.48	-1.03820021475007\\
0.51	-1.0077993535484\\
0.55	-0.969846650120997\\
0.59	-0.934618902649927\\
0.63	-0.901890843357743\\
0.67	-0.871457380192601\\
0.71	-0.843131614120025\\
0.75	-0.816743075095663\\
0.79	-0.79213614938987\\
0.83	-0.769168674758672\\
0.87	-0.74771068319574\\
0.92	-0.722830736902249\\
0.97	-0.699913923399511\\
1.02	-0.67877167948178\\
1.07	-0.659234854658602\\
1.13	-0.637697103944777\\
1.19	-0.618019867827984\\
1.25	-0.599997658489236\\
1.32	-0.580823166456473\\
1.39	-0.563404622905642\\
1.46	-0.54752486850468\\
1.54	-0.531020850069777\\
1.62	-0.516041114986518\\
1.71	-0.500757168715658\\
1.81	-0.485436972267987\\
1.92	-0.470285887838521\\
2.04	-0.455448315909927\\
2.17	-0.441014288999471\\
2.31	-0.427029205975799\\
2.47	-0.412649813727747\\
2.65	-0.398112757190596\\
2.85	-0.383579514143016\\
3.08	-0.368533087756339\\
3.33	-0.353782739058077\\
3.61	-0.338847510340232\\
3.92	-0.323893303265976\\
4.26	-0.309058765114957\\
4.64	-0.294088526436126\\
4.99	-0.281570052917488\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.98363417488453\\
0.00999999999999979	-1.95003641875139\\
0.0599999999999996	-1.82100213010188\\
0.0899999999999999	-1.7495591862765\\
0.12	-1.68254501700979\\
0.15	-1.61963930053433\\
0.18	-1.56054832014945\\
0.21	-1.50500234689756\\
0.24	-1.45275337888695\\
0.27	-1.40357312455383\\
0.3	-1.35725120070666\\
0.33	-1.31359351976072\\
0.36	-1.2724208438717\\
0.39	-1.23356748653034\\
0.42	-1.19688014464928\\
0.45	-1.16221684631017\\
0.48	-1.1294460011905\\
0.52	-1.0884856508116\\
0.56	-1.05040817812198\\
0.6	-1.01497284709168\\
0.64	-0.981961094545472\\
0.68	-0.951174260086952\\
0.72	-0.922431579091065\\
0.76	-0.895568404110241\\
0.8	-0.870434625151415\\
0.84	-0.8468932635696\\
0.89	-0.819516353267296\\
0.94	-0.794211929262563\\
0.99	-0.770782271705814\\
1.04	-0.749050280937223\\
1.09	-0.72885716457505\\
1.15	-0.706457117009027\\
1.21	-0.685849570927819\\
1.27	-0.666841717658728\\
1.34	-0.646462150341831\\
1.41	-0.627793649906208\\
1.48	-0.610632152548679\\
1.56	-0.592638575163941\\
1.65	-0.574192191588829\\
1.74	-0.557386584583204\\
1.84	-0.540361744953316\\
1.95	-0.523340421293652\\
2.07	-0.506490099869178\\
2.2	-0.489928155124399\\
2.34	-0.473729887362696\\
2.49	-0.457937867377718\\
2.66	-0.441655431093555\\
2.85	-0.42512845977036\\
3.06	-0.408544900624514\\
3.29	-0.392047909923544\\
3.54	-0.375748688602934\\
3.81	-0.359736547485101\\
4.11	-0.343571279669918\\
4.43	-0.327922747883497\\
4.78	-0.312407248237344\\
4.99	-0.303798109403651\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.32266700938521\\
0.0199999999999996	-1.26507933704374\\
0.0499999999999998	-1.18304281283306\\
0.0800000000000001	-1.10515400308785\\
0.11	-1.03126531427329\\
0.14	-0.9612268664907\\
0.17	-0.894883539682228\\
0.2	-0.832077651568703\\
0.23	-0.772651069506982\\
0.26	-0.716446864308739\\
0.29	-0.663310589944857\\
0.32	-0.613091258494045\\
0.35	-0.565642067563758\\
0.38	-0.520820927333353\\
0.41	-0.478490826010761\\
0.44	-0.438520065572316\\
0.47	-0.40078239393102\\
0.5	-0.36515705495011\\
0.53	-0.331528773817002\\
0.56	-0.299787692076056\\
0.59	-0.269829263969218\\
0.63	-0.232486693335261\\
0.67	-0.197915498615783\\
0.71	-0.165909120749836\\
0.75	-0.136275384442563\\
0.79	-0.108835702190949\\
0.83	-0.0834242741018505\\
0.87	-0.0598872978869451\\
0.91	-0.0380821992360163\\
0.95	-0.017876889591923\\
0.99	0.000850944053118141\\
1.04	0.0223546937768919\\
1.09	0.041928856590367\\
1.14	0.0597572851030463\\
1.19	0.076006676613928\\
1.25	0.0936333444045623\\
1.31	0.109437413738727\\
1.37	0.123627067989598\\
1.44	0.138386675589392\\
1.51	0.151457869934849\\
1.59	0.164615813068138\\
1.67	0.176150173131298\\
1.76	0.18749127858708\\
1.86	0.198406688864353\\
1.97	0.208749815380187\\
2.09	0.218457256512093\\
2.23	0.228187435341908\\
2.4	0.238317510108649\\
2.61	0.249118160999301\\
2.89	0.261825726525017\\
4.19	0.318840409164893\\
4.52	0.335841019589243\\
4.82	0.352836622436988\\
4.99	0.363225842554838\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.14540021710734\\
0.00999999999999979	-1.11780273455295\\
0.0499999999999998	-1.02048666197756\\
0.0800000000000001	-0.951847605207769\\
0.11	-0.886874215443702\\
0.14	-0.825403377301527\\
0.17	-0.767272971275116\\
0.2	-0.712323270560881\\
0.23	-0.660397997615886\\
0.26	-0.611345114105053\\
0.29	-0.565017395117095\\
0.32	-0.521272829491613\\
0.35	-0.479974880612751\\
0.38	-0.440992635835601\\
0.41	-0.404200867601475\\
0.44	-0.369480025083893\\
0.47	-0.336716171734991\\
0.5	-0.305800881244213\\
0.53	-0.276631102070783\\
0.57	-0.240284934307928\\
0.61	-0.206650497332325\\
0.65	-0.175524877780362\\
0.69	-0.146719478926161\\
0.73	-0.120059188978021\\
0.77	-0.0953815560584221\\
0.81	-0.0725359817445028\\
0.85	-0.0513829414078213\\
0.89	-0.0317932368414073\\
0.94	-0.00932322967019683\\
0.99	0.0111043517972611\\
1.04	0.0296836885317635\\
1.09	0.0465908312634937\\
1.14	0.0619853402764008\\
1.2	0.0786646635677002\\
1.26	0.0935974660787817\\
1.32	0.106982820655254\\
1.39	0.120877907951681\\
1.46	0.133153252650168\\
1.54	0.145472957995612\\
1.62	0.156232783638166\\
1.71	0.166764901855335\\
1.81	0.176843234355793\\
1.92	0.186323043575676\\
2.05	0.195812324902146\\
2.19	0.204441406130145\\
2.36	0.213302027661379\\
2.57	0.222579346603061\\
2.85	0.233242536109596\\
3.34	0.250008969132143\\
4.02	0.273612289075463\\
4.45	0.290159556011723\\
4.83	0.306353191667793\\
4.99	0.313697658660048\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.990735837207182\\
0.00999999999999979	-0.961649299984539\\
0.0600000000000001	-0.830443635792502\\
0.1	-0.730544887870323\\
0.14	-0.635498964155685\\
0.18	-0.545383501314171\\
0.22	-0.460177044712589\\
0.26	-0.379785414733122\\
0.29	-0.322564853309077\\
0.32	-0.267895261910817\\
0.35	-0.215692451679555\\
0.38	-0.165866251408549\\
0.42	-0.102965149496896\\
0.46	-0.0438923063869332\\
0.5	0.0115837330124275\\
0.54	0.0636927697299687\\
0.58	0.112660071638618\\
0.62	0.15870432772174\\
0.66	0.202036246588875\\
0.7	0.242857650785698\\
0.74	0.281360950520006\\
0.78	0.317728905707503\\
0.82	0.352134605151991\\
0.86	0.384741607347461\\
0.91	0.423205133800847\\
0.96	0.459380453556563\\
1.01	0.493528865768663\\
1.06	0.52589250915394\\
1.12	0.562687819927386\\
1.18	0.59759260517563\\
1.25	0.636360446408573\\
1.33	0.6786664170147\\
1.43	0.729481307217165\\
1.6	0.813560944589629\\
1.74	0.883597321610368\\
1.83	0.930310539938745\\
1.91	0.973612440960244\\
1.98	1.01329334172977\\
2.04	1.04892616020935\\
2.1	1.08631610185037\\
2.16	1.12573309842359\\
2.21	1.16034269420817\\
2.26	1.19675607011903\\
2.31	1.23518322464788\\
2.36	1.27585794966229\\
2.4	1.31019112069478\\
2.44	1.34627961384763\\
2.48	1.38428925122969\\
2.52	1.42440458090951\\
2.56	1.46683194755094\\
2.6	1.51180315492464\\
2.64	1.55957986220441\\
2.68	1.61045889597285\\
2.71	1.65085589751313\\
2.74	1.69334797959316\\
2.77	1.73811367829931\\
2.8	1.78535205974399\\
2.83	1.83528584767816\\
2.86	1.88816513942857\\
2.89	1.94427184429533\\
2.92	2.0039250146833\\
2.95	2.06748728770766\\
2.98	2.13537271789009\\
3.01	2.20805636559654\\
3.04	2.28608611925159\\
3.07	2.37009738389839\\
3.1	2.4608314815622\\
3.12	2.52547950112017\\
3.14	2.59379477332138\\
3.16	2.66610898910446\\
3.18	2.74279552880978\\
3.2	2.82427626144436\\
3.22	2.91102971709228\\
3.24	3.00360096532311\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.360615270432618\\
0.04	-0.270191105833458\\
0.0800000000000001	-0.183407670502098\\
0.12	-0.100191325852804\\
0.16	-0.0205877584781695\\
0.2	0.0554347823317252\\
0.24	0.12796579493674\\
0.28	0.197137117037455\\
0.32	0.263110933371452\\
0.36	0.326070502349074\\
0.4	0.386213042864168\\
0.44	0.443744335070916\\
0.48	0.498874679970152\\
0.53	0.564734002341742\\
0.58	0.627584996589198\\
0.63	0.687834449912635\\
0.69	0.757261222513154\\
0.75	0.824190171390481\\
0.82	0.89999434084252\\
0.94	1.02706687616979\\
1.05	1.14412909269841\\
1.12	1.2208531856414\\
1.18	1.28902946057153\\
1.23	1.34814178644627\\
1.28	1.40987453302097\\
1.32	1.46151615040166\\
1.36	1.51549919691901\\
1.4	1.57216910829555\\
1.44	1.63191123336904\\
1.48	1.6951592921368\\
1.51	1.74518981232827\\
1.54	1.79770150928968\\
1.57	1.85295422178303\\
1.6	1.91123851886081\\
1.63	1.97288099350872\\
1.66	2.03825064592961\\
1.69	2.10776663161074\\
1.72	2.18190773146207\\
1.75	2.26122401206488\\
1.78	2.34635129489342\\
1.81	2.43802926097593\\
1.84	2.53712430648685\\
1.86	2.607805602755\\
1.88	2.68258253237639\\
1.9	2.76184795005348\\
1.92	2.84604608451392\\
1.94	2.93568132483855\\
1.96	3.03132886422286\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.39924641108227\\
0.00999999999999979	-1.36926288038315\\
0.0499999999999998	-1.26943797809475\\
0.0800000000000001	-1.19935543740098\\
0.11	-1.13335368724314\\
0.14	-1.07120311939279\\
0.17	-1.01268505165105\\
0.2	-0.957591683998993\\
0.23	-0.905725895234962\\
0.26	-0.856900962497337\\
0.29	-0.810940225572908\\
0.32	-0.767676713342103\\
0.35	-0.726952745994371\\
0.38	-0.688619523653299\\
0.41	-0.652536709646174\\
0.44	-0.618572014725943\\
0.47	-0.586600787013943\\
0.5	-0.556505611205644\\
0.53	-0.528175919608628\\
0.56	-0.501507616813075\\
0.6	-0.468365744930799\\
0.64	-0.43778746260172\\
0.68	-0.409573165283859\\
0.72	-0.383538819794067\\
0.76	-0.359514766278548\\
0.8	-0.337344605097266\\
0.84	-0.316884164838492\\
0.88	-0.298000547173569\\
0.92	-0.28057124400472\\
0.97	-0.260658548567249\\
1.02	-0.24264102974332\\
1.07	-0.226336767140666\\
1.12	-0.21158140477704\\
1.18	-0.195711454166308\\
1.24	-0.181629169337497\\
1.3	-0.169131162433099\\
1.37	-0.156313347756969\\
1.44	-0.14515655710775\\
1.52	-0.134161638168443\\
1.6	-0.124772690766235\\
1.69	-0.115834610496162\\
1.79	-0.107588616149617\\
1.9	-0.100195884674553\\
2.02	-0.0937405422098267\\
2.16	-0.0878695720226617\\
2.32	-0.0828175269216009\\
2.51	-0.0784795010470196\\
2.74	-0.0748758450719276\\
3.04	-0.0718705326216531\\
3.45	-0.0694583755369687\\
4.11	-0.0673319748697443\\
4.99	-0.0655528526217868\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.471646322884026\\
0.0300000000000002	0.363359068562873\\
0.0599999999999996	0.261581276105384\\
0.0899999999999999	0.166221515709188\\
0.12	0.0770365032081646\\
0.15	-0.00622588158866755\\
0.18	-0.0838235045035001\\
0.21	-0.156017190559225\\
0.24	-0.223068258855465\\
0.27	-0.285236381157731\\
0.3	-0.342777755286219\\
0.33	-0.395943576499183\\
0.36	-0.444978784948644\\
0.39	-0.490121064348298\\
0.42	-0.531600065716655\\
0.45	-0.569636830006682\\
0.48	-0.604443384250283\\
0.51	-0.636222487248009\\
0.54	-0.665167502600819\\
0.57	-0.691462378844103\\
0.6	-0.715281718480885\\
0.63	-0.736790919732519\\
0.66	-0.756146376770481\\
0.69	-0.773495726022136\\
0.72	-0.788978127833307\\
0.75	-0.80272457430913\\
0.78	-0.814858215539173\\
0.81	-0.825494697645717\\
0.84	-0.834742507182597\\
0.87	-0.842703317365205\\
0.91	-0.851479393230592\\
0.95	-0.858344888242974\\
0.99	-0.863490693058472\\
1.03	-0.867091057056654\\
1.07	-0.869304866390271\\
1.12	-0.870341522561158\\
1.17	-0.869691260284609\\
1.22	-0.867579898845897\\
1.28	-0.863397873690006\\
1.34	-0.857701848863846\\
1.41	-0.849489571270598\\
1.49	-0.838465219207448\\
1.58	-0.824489262400244\\
1.69	-0.805837976308633\\
1.85	-0.776944950276697\\
2.33	-0.68919208388434\\
2.51	-0.658378129691723\\
2.68	-0.630861548009164\\
2.85	-0.604967554324484\\
3.02	-0.580693333222777\\
3.19	-0.55798698905568\\
3.37	-0.53556524024646\\
3.55	-0.514700914909089\\
3.74	-0.494237897253321\\
3.94	-0.474282346467741\\
4.15	-0.454915845267675\\
4.37	-0.436197839723775\\
4.61	-0.417417696112522\\
4.86	-0.399472464671913\\
4.99	-0.390729967226896\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.239796309437327\\
0.0300000000000002	-0.341269392023834\\
0.0599999999999996	-0.434932310412453\\
0.0800000000000001	-0.493123919768669\\
0.0999999999999996	-0.548053483458777\\
0.12	-0.599840206871819\\
0.14	-0.648603215027688\\
0.16	-0.694460973543396\\
0.18	-0.737530782891252\\
0.2	-0.777928341190854\\
0.22	-0.815767370505633\\
0.24	-0.851159301506051\\
0.26	-0.884213011379996\\
0.28	-0.915034609985896\\
0.3	-0.943727269430408\\
0.32	-0.970391092489248\\
0.34	-0.995123015560037\\
0.36	-1.01801674212626\\
0.38	-1.03916270301106\\
0.4	-1.05864804000042\\
0.42	-1.07655660971068\\
0.44	-1.09296900486171\\
0.46	-1.10796259038966\\
0.48	-1.12161155209172\\
0.51	-1.13971844472581\\
0.54	-1.15518616517668\\
0.57	-1.1682268936597\\
0.6	-1.17903857412565\\
0.63	-1.18780558322715\\
0.66	-1.1946994197254\\
0.69	-1.19987940139532\\
0.72	-1.2034933591521\\
0.75	-1.20567832036616\\
0.78	-1.20656117520909\\
0.82	-1.20591443641868\\
0.86	-1.20341454052438\\
0.9	-1.19928992558145\\
0.94	-1.19374576946305\\
0.99	-1.18509791272792\\
1.04	-1.17483622071354\\
1.1	-1.16077902903446\\
1.17	-1.14248665355471\\
1.25	-1.11973968539586\\
1.35	-1.08947800773806\\
1.5	-1.04219441827614\\
1.75	-0.963371079377657\\
1.89	-0.920979738445095\\
2.02	-0.883321081267342\\
2.14	-0.850190925293366\\
2.26	-0.818696081288448\\
2.38	-0.788846579591904\\
2.5	-0.760614979572512\\
2.62	-0.733949281301319\\
2.75	-0.706750191289744\\
2.88	-0.681212723227639\\
3.01	-0.657234527275026\\
3.15	-0.633037358992695\\
3.29	-0.610403017354047\\
3.44	-0.587749573383209\\
3.6	-0.565254729700621\\
3.76	-0.544330260723165\\
3.93	-0.523659989787483\\
4.11	-0.503360592410644\\
4.3	-0.483527420065353\\
4.5	-0.464235825541272\\
4.71	-0.445542961902967\\
4.94	-0.426703594134866\\
4.99	-0.42281488987863\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.51216104848454\\
0.00999999999999979	-1.49088563698037\\
0.0599999999999996	-1.41343214769526\\
0.0899999999999999	-1.37015271855009\\
0.12	-1.32929045112602\\
0.15	-1.29068356418446\\
0.18	-1.25418255223595\\
0.21	-1.2196491109346\\
0.24	-1.18695518105087\\
0.28	-1.14602087018542\\
0.32	-1.10788897212085\\
0.36	-1.0723259424745\\
0.4	-1.03911996432491\\
0.44	-1.00807868851304\\
0.48	-0.979027240459253\\
0.52	-0.951806457770592\\
0.56	-0.926271328274224\\
0.6	-0.902289602594699\\
0.65	-0.874314015068302\\
0.7	-0.848364608587769\\
0.75	-0.824250749120885\\
0.8	-0.801801730851095\\
0.85	-0.780864517356493\\
0.91	-0.757543061663839\\
0.97	-0.7359904624791\\
1.03	-0.716020827968531\\
1.1	-0.694506023444283\\
1.17	-0.674695862819281\\
1.24	-0.656393167002488\\
1.32	-0.637103256545126\\
1.4	-0.61933963533694\\
1.49	-0.600947294025581\\
1.59	-0.582224780383156\\
1.69	-0.565056543004495\\
1.8	-0.547711683431224\\
1.92	-0.530364346772678\\
2.05	-0.513147657993438\\
2.19	-0.496159244857993\\
2.35	-0.478404703246802\\
2.52	-0.461171296632293\\
2.71	-0.44357593095894\\
2.91	-0.426650697334904\\
3.13	-0.409626130341897\\
3.37	-0.392665161885325\\
3.63	-0.375902051381915\\
3.91	-0.359447396955191\\
4.21	-0.343391658525495\\
4.54	-0.327343668166859\\
4.89	-0.311909294156387\\
4.99	-0.307766800402822\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.83200664035701\\
0.00999999999999979	-1.78920167551841\\
0.0599999999999996	-1.61759193847778\\
0.0899999999999999	-1.52085907863749\\
0.12	-1.42903274247883\\
0.15	-1.34195349794488\\
0.18	-1.25944899851715\\
0.21	-1.18133859638038\\
0.24	-1.10743705140961\\
0.27	-1.03755745899734\\
0.3	-0.971513540219119\\
0.33	-0.909121412811731\\
0.36	-0.850200940648866\\
0.39	-0.794576742101484\\
0.42	-0.74207892331446\\
0.45	-0.692543590543344\\
0.48	-0.645813185870681\\
0.51	-0.601736682516257\\
0.54	-0.560169669279531\\
0.57	-0.520974348161237\\
0.6	-0.484019464700165\\
0.63	-0.449180186860029\\
0.66	-0.416337945268008\\
0.69	-0.385380245123395\\
0.72	-0.356200458064119\\
0.75	-0.328697600620324\\
0.79	-0.294471252318892\\
0.83	-0.262844499175985\\
0.87	-0.233620421059343\\
0.91	-0.206616517346963\\
0.95	-0.181663762398631\\
0.99	-0.158605696595099\\
1.03	-0.137297558577153\\
1.07	-0.11760546198653\\
1.11	-0.0994056182923098\\
1.16	-0.0785808163627566\\
1.21	-0.0597049324396526\\
1.26	-0.0425926563555903\\
1.31	-0.0270761714125083\\
1.36	-0.0130035316050794\\
1.42	0.00217050616622405\\
1.48	0.0156759376017463\\
1.54	0.0277018606633437\\
1.61	0.0400848934018132\\
1.68	0.0509157962289422\\
1.76	0.0616532401435448\\
1.85	0.0719506190127257\\
1.94	0.0806622734053111\\
2.04	0.0888001671561058\\
2.15	0.0962185654772156\\
2.28	0.103336517295205\\
2.43	0.109840029803052\\
2.6	0.115574781430957\\
2.81	0.120980552322843\\
3.07	0.126008705739239\\
3.43	0.131251982010839\\
4.02	0.138017251670193\\
4.99	0.148294398021837\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.191746755099527\\
0.0499999999999998	0.252971555108251\\
0.0899999999999999	0.299187174302831\\
0.13	0.342975994363874\\
0.17	0.38453277316875\\
0.21	0.424044199293558\\
0.25	0.461688643959554\\
0.3	0.506376990930881\\
0.35	0.548727331436619\\
0.4	0.589034542624117\\
0.46	0.635094804599782\\
0.52	0.679057479284833\\
0.59	0.728249501738807\\
0.67	0.782451615164536\\
0.79	0.861502680618688\\
0.96	0.973533622844241\\
1.04	1.0281050937228\\
1.11	1.07767442587918\\
1.17	1.12195230739065\\
1.23	1.16827533509519\\
1.28	1.2087313151102\\
1.33	1.25114450720532\\
1.38	1.29579616059358\\
1.42	1.33333757913248\\
1.46	1.37268713082191\\
1.5	1.41403942436926\\
1.54	1.45761020955861\\
1.58	1.50364011471089\\
1.62	1.55239911816808\\
1.66	1.60419193726165\\
1.69	1.64523386581442\\
1.72	1.68833966749144\\
1.75	1.73369089973503\\
1.78	1.78148961446978\\
1.81	1.83196151340926\\
1.84	1.88535969557517\\
1.87	1.94196913234614\\
1.9	2.0021120418462\\
1.93	2.06615438243112\\
1.96	2.13451374856537\\
1.99	2.2076690373253\\
2.02	2.2861723684163\\
2.05	2.37066389691316\\
2.08	2.46189037337309\\
2.1	2.52687645038383\\
2.12	2.5955400917227\\
2.14	2.66821540585964\\
2.16	2.74527851966769\\
2.18	2.82715444605928\\
2.2	2.91432534094964\\
2.22	3.00734048693357\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.518574857260876\\
0.0199999999999996	-0.502768602255512\\
0.0599999999999996	-0.473926181836661\\
0.0999999999999996	-0.447307933891736\\
0.14	-0.422738439154726\\
0.18	-0.400057206747125\\
0.22	-0.379116467091257\\
0.26	-0.359780150891475\\
0.3	-0.341922950053685\\
0.35	-0.321506512328541\\
0.4	-0.303015923390185\\
0.45	-0.286265615921847\\
0.5	-0.271088080892981\\
0.56	-0.254739212362682\\
0.62	-0.240204418311853\\
0.68	-0.227276878294303\\
0.75	-0.213983113278429\\
0.82	-0.202373789967965\\
0.9	-0.190886222013933\\
0.98	-0.181026977395469\\
1.07	-0.171582473784959\\
1.17	-0.162797540052013\\
1.28	-0.154836137644025\\
1.4	-0.147784457572739\\
1.54	-0.141243996754693\\
1.7	-0.135455355776459\\
1.89	-0.130275136035797\\
2.12	-0.125690949744174\\
2.41	-0.121578486416468\\
2.81	-0.117619788456346\\
3.41	-0.113412128737388\\
4.48	-0.107699278971889\\
4.99	-0.105300369485133\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.08825897516192\\
0.00999999999999979	-1.06152039459496\\
0.0499999999999998	-0.965891590313595\\
0.0800000000000001	-0.898406694355224\\
0.11	-0.834478432767638\\
0.14	-0.773953755089832\\
0.17	-0.716679533351329\\
0.2	-0.662504079218712\\
0.23	-0.611278310231214\\
0.26	-0.56285663626279\\
0.29	-0.517097618667162\\
0.32	-0.47386444534758\\
0.35	-0.433025257345913\\
0.38	-0.394453356211296\\
0.41	-0.358027316167831\\
0.44	-0.323631020769866\\
0.47	-0.291153640157477\\
0.5	-0.260489562075152\\
0.53	-0.23153828738528\\
0.57	-0.195436555950264\\
0.61	-0.161997428993742\\
0.65	-0.131022341473341\\
0.69	-0.102326545072624\\
0.73	-0.0757383413319852\\
0.77	-0.051098312123572\\
0.81	-0.0282585607877008\\
0.85	-0.00708197337737726\\
0.89	0.01255849348731\\
0.94	0.0351273049611409\\
0.99	0.0556898774063148\\
1.04	0.0744374732902067\\
1.09	0.0915435858944216\\
1.14	0.107165530724719\\
1.2	0.124152591133608\\
1.26	0.139428328933258\\
1.32	0.153189272997613\\
1.39	0.167560923870274\\
1.46	0.180351379720252\\
1.54	0.193303859803508\\
1.63	0.206075644922684\\
1.72	0.217256884310979\\
1.82	0.228148106187983\\
1.94	0.239509086447242\\
2.07	0.250184765972368\\
2.22	0.260938932237661\\
2.41	0.272896288385423\\
2.66	0.286921786697662\\
3.15	0.312405456102232\\
3.6	0.336541124206501\\
3.92	0.355256528932681\\
4.2	0.373150354707778\\
4.46	0.391329115108631\\
4.7	0.409689965154317\\
4.92	0.428069324015408\\
4.99	0.434264040491581\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.137873181007758\\
0.0199999999999996	-0.250806465169266\\
0.04	-0.35712388891524\\
0.0599999999999996	-0.457550471840256\\
0.0800000000000001	-0.552236042838492\\
0.0999999999999996	-0.641344524918888\\
0.12	-0.725051310709779\\
0.14	-0.803540608941792\\
0.16	-0.877003048336555\\
0.18	-0.945633539381241\\
0.2	-1.00962938742432\\
0.22	-1.06918864566636\\
0.24	-1.12450869334738\\
0.26	-1.17578502242645\\
0.28	-1.22321021502756\\
0.3	-1.26697309365129\\
0.32	-1.30725802642548\\
0.34	-1.34424437033212\\
0.36	-1.37810603627413\\
0.38	-1.40901116093604\\
0.4	-1.43712187157203\\
0.42	-1.46259413106599\\
0.44	-1.48557765181073\\
0.46	-1.50621586811799\\
0.48	-1.52464595797795\\
0.5	-1.54099890602384\\
0.52	-1.55539960051767\\
0.54	-1.56796695805356\\
0.56	-1.57881407047597\\
0.58	-1.58804836923391\\
0.6	-1.59577180304152\\
0.62	-1.60208102529532\\
0.64	-1.60706758821436\\
0.66	-1.6108181411249\\
0.68	-1.61341463071356\\
0.71	-1.6153137240377\\
0.74	-1.61503284433465\\
0.77	-1.61279511514802\\
0.8	-1.60880479335782\\
0.83	-1.60324864959598\\
0.86	-1.59629728338749\\
0.9	-1.585125511713\\
0.94	-1.57207998978291\\
0.98	-1.55745327527131\\
1.03	-1.53733609525191\\
1.08	-1.51558533571709\\
1.14	-1.48784654988219\\
1.22	-1.44894037386031\\
1.34	-1.38841080167051\\
1.55	-1.28218216005887\\
1.66	-1.22840690529542\\
1.76	-1.18129320405213\\
1.85	-1.14053786429865\\
1.94	-1.10144174566506\\
2.03	-1.06404687655213\\
2.12	-1.02835772899799\\
2.21	-0.994351791520821\\
2.3	-0.961987561023012\\
2.39	-0.931210568374498\\
2.48	-0.901957904962705\\
2.58	-0.871159976794908\\
2.68	-0.842063207343192\\
2.78	-0.814569999982168\\
2.89	-0.786064757274847\\
3	-0.759259213929727\\
3.11	-0.734034778090948\\
3.23	-0.708188897158611\\
3.35	-0.683955202882567\\
3.48	-0.659375218873415\\
3.61	-0.63639191118641\\
3.75	-0.613272249426659\\
3.89	-0.591696217712118\\
4.04	-0.5701363852545\\
4.2	-0.548748815625309\\
4.37	-0.527666819065374\\
4.55	-0.507001358013344\\
4.74	-0.486842167134969\\
4.94	-0.467259391158035\\
4.99	-0.462604270118001\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.919013804800867\\
0.0299999999999998	0.967404019881341\\
0.28	1.37531500774001\\
0.33	1.46127505645389\\
0.38	1.5505935454014\\
0.42	1.62513589739292\\
0.46	1.70304559341832\\
0.5	1.78497466949209\\
0.53	1.84950207713886\\
0.56	1.9170599210701\\
0.59	1.98804441337735\\
0.62	2.06290198786207\\
0.65	2.1421390542841\\
0.68	2.22633401532971\\
0.71	2.3161521877595\\
0.74	2.41236448587729\\
0.77	2.51587102753309\\
0.8	2.62773124920703\\
0.82	2.70755710400568\\
0.84	2.79208106162846\\
0.86	2.88179177950084\\
0.88	2.97724509525249\\
0.89	3.0273202473004\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.546992272327549\\
0.0499999999999998	0.633066020883468\\
0.1	0.716104950550794\\
0.16	0.812404655295288\\
0.23	0.921215713495418\\
0.32	1.05773654816243\\
0.46	1.26988331496624\\
0.52	1.36363214035788\\
0.57	1.44434810725042\\
0.62	1.52828384443494\\
0.66	1.59835929299561\\
0.7	1.67160016903049\\
0.74	1.74859415161505\\
0.77	1.80920018534009\\
0.8	1.87260674423418\\
0.83	1.93916666209833\\
0.86	2.00927590489669\\
0.89	2.08338170115633\\
0.92	2.1619924896243\\
0.95	2.24569018171497\\
0.98	2.33514539826607\\
1.01	2.43113656360846\\
1.04	2.53457405189422\\
1.06	2.60819135130017\\
1.08	2.68595697139053\\
1.1	2.76828320406871\\
1.12	2.85563637576501\\
1.14	2.94854621847371\\
1.16	3.04761724403314\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.66941471997722\\
0.0199999999999996	-1.60498716825024\\
0.0499999999999998	-1.5142963774353\\
0.0800000000000001	-1.42875567569014\\
0.11	-1.34808590033078\\
0.14	-1.27203368967137\\
0.17	-1.20035375921804\\
0.2	-1.13280980268065\\
0.23	-1.06917504588166\\
0.26	-1.00923256017686\\
0.29	-0.95277538851987\\
0.32	-0.899606527059091\\
0.35	-0.849538796736313\\
0.38	-0.802394632499625\\
0.41	-0.758005812170504\\
0.44	-0.716213142484196\\
0.47	-0.676866116162308\\
0.5	-0.639822550918889\\
0.53	-0.604948218916231\\
0.56	-0.572116473267488\\
0.59	-0.541207876642753\\
0.62	-0.51210983580192\\
0.65	-0.48471624489334\\
0.69	-0.450670888453379\\
0.73	-0.419257580714484\\
0.77	-0.390272303308763\\
0.81	-0.363526796120295\\
0.85	-0.338847373582918\\
0.89	-0.316073819123821\\
0.93	-0.295058355653112\\
0.97	-0.275664689117112\\
1.01	-0.25776712158236\\
1.06	-0.237323318527514\\
1.11	-0.218829903360327\\
1.16	-0.202099980511133\\
1.21	-0.186964635525785\\
1.26	-0.17327119860264\\
1.32	-0.158549044941533\\
1.38	-0.145491726251321\\
1.44	-0.133910097854988\\
1.51	-0.122040816668159\\
1.58	-0.111719208574495\\
1.66	-0.101559205714208\\
1.75	-0.0919068845974085\\
1.84	-0.0838369969184214\\
1.94	-0.0764101912505746\\
2.05	-0.0697738172705122\\
2.18	-0.0635828669653424\\
2.33	-0.0581566699368832\\
2.5	-0.0536576123214205\\
2.7	-0.0499564829547294\\
2.95	-0.0469395314787926\\
3.28	-0.0446035823161086\\
3.76	-0.0429008697207856\\
4.62	-0.0416635226171422\\
4.99	-0.0413619343477656\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.53135130275132\\
0.0199999999999996	1.44299841650444\\
0.0499999999999998	1.31777179024533\\
0.0800000000000001	1.19868999617222\\
0.11	1.08557878698686\\
0.14	0.97826346727573\\
0.17	0.876562971066892\\
0.2	0.78029088384377\\
0.23	0.689256578452436\\
0.26	0.603266400635029\\
0.29	0.522124854656426\\
0.32	0.445635751113034\\
0.35	0.37360328915851\\
0.38	0.305833053994526\\
0.41	0.242132917596619\\
0.44	0.182313836382341\\
0.47	0.126190544025583\\
0.5	0.0735821410386643\\
0.53	0.0243125852466006\\
0.56	-0.0217889109772473\\
0.59	-0.0648875697146316\\
0.62	-0.105142815102448\\
0.65	-0.142708111621139\\
0.68	-0.17773086518249\\
0.71	-0.210352379355072\\
0.74	-0.2407078594388\\
0.77	-0.26892645756945\\
0.8	-0.295131352560808\\
0.83	-0.319439858746498\\
0.86	-0.341963558643179\\
0.89	-0.362808454805315\\
0.92	-0.382075136767773\\
0.95	-0.399858959468292\\
0.99	-0.421419436349511\\
1.03	-0.44070442933985\\
1.07	-0.457900142512164\\
1.11	-0.473179088832494\\
1.15	-0.486700911524657\\
1.19	-0.498613189060042\\
1.23	-0.509052216918572\\
1.28	-0.520219897147593\\
1.33	-0.529505691636001\\
1.38	-0.537112007119459\\
1.43	-0.54322132910275\\
1.49	-0.548806747725776\\
1.55	-0.552725415339207\\
1.61	-0.555200117398411\\
1.68	-0.556522274065209\\
1.76	-0.556297307421655\\
1.85	-0.554236745337834\\
1.95	-0.55017361556488\\
2.06	-0.544063690059565\\
2.19	-0.53524852480627\\
2.36	-0.522034203848675\\
2.62	-0.500009390225206\\
3.16	-0.454022567868929\\
3.45	-0.431097049357062\\
3.73	-0.41055927043338\\
4.01	-0.391610755358982\\
4.3	-0.373578866284001\\
4.6	-0.356494711084349\\
4.92	-0.339855923791601\\
4.99	-0.336416250370042\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.688441957541777\\
0.0599999999999996	-0.717262134476378\\
0.0899999999999999	-0.72956153173944\\
0.12	-0.740478242728223\\
0.16	-0.753049425355901\\
0.2	-0.763547035995846\\
0.24	-0.772166768785604\\
0.28	-0.779088047986267\\
0.32	-0.784475191489876\\
0.36	-0.7884785251685\\
0.41	-0.791744870382745\\
0.46	-0.793305208120076\\
0.51	-0.793375640015165\\
0.57	-0.791762910314351\\
0.63	-0.788573234556769\\
0.7	-0.78319553871261\\
0.78	-0.775283084147778\\
0.87	-0.76463739268338\\
0.97	-0.751219720828523\\
1.1	-0.73211603565507\\
1.3	-0.70085949089608\\
1.69	-0.639664098735819\\
1.89	-0.610004615420368\\
2.08	-0.583408678055807\\
2.27	-0.558459714202802\\
2.46	-0.535158605193119\\
2.65	-0.513447576209396\\
2.85	-0.492213508546228\\
3.06	-0.471575353976068\\
3.28	-0.451620173867875\\
3.51	-0.432407291871097\\
3.75	-0.413972811710905\\
4	-0.396334053709558\\
4.27	-0.378874119268353\\
4.56	-0.361742432040734\\
4.87	-0.345056658983689\\
4.99	-0.339003120424803\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2.16020190470528\\
0.00999999999999979	-2.11088755672337\\
0.0700000000000003	-1.88526062954654\\
0.0999999999999996	-1.78139902877098\\
0.13	-1.68353076670453\\
0.16	-1.59133864235441\\
0.19	-1.50451546335273\\
0.22	-1.42276533327982\\
0.25	-1.34580446489486\\
0.28	-1.27336164642619\\
0.31	-1.20517843920681\\
0.34	-1.14100916957255\\
0.37	-1.08062076533991\\
0.4	-1.02379247694646\\
0.43	-0.97031551504703\\
0.46	-0.919992629660847\\
0.49	-0.872637650566578\\
0.52	-0.828075004303168\\
0.55	-0.786139219655329\\
0.58	-0.746674430721545\\
0.61	-0.709533884445862\\
0.64	-0.674579457734183\\
0.67	-0.641681187882673\\
0.7	-0.610716818948464\\
0.73	-0.581571365832762\\
0.76	-0.554136697176559\\
0.8	-0.520043506511533\\
0.84	-0.488587288507378\\
0.88	-0.459561396251424\\
0.92	-0.432775510241099\\
0.96	-0.408054349046219\\
1	-0.38523647719142\\
1.04	-0.364173204664476\\
1.08	-0.344727572233677\\
1.12	-0.326773416737547\\
1.17	-0.306251927689664\\
1.22	-0.28767281844857\\
1.27	-0.270849109896777\\
1.32	-0.255611978602804\\
1.37	-0.241808972444606\\
1.43	-0.226945499256559\\
1.49	-0.213736741004446\\
1.55	-0.201994267964295\\
1.62	-0.189926447594697\\
1.69	-0.179395716259869\\
1.77	-0.168985252815193\\
1.86	-0.159038520564738\\
1.95	-0.150662923338841\\
2.05	-0.142885563337445\\
2.16	-0.135853072051199\\
2.29	-0.129183346747027\\
2.44	-0.12319493289848\\
2.61	-0.118051399922122\\
2.81	-0.113588515439597\\
3.06	-0.109622136132708\\
3.39	-0.10604881506148\\
3.86	-0.10265458639351\\
4.65	-0.098732595028677\\
4.99	-0.0973200423114164\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.386211684966249\\
0.12	0.385115751370348\\
0.23	0.385905279138325\\
0.35	0.388408745553771\\
0.48	0.392736331449825\\
0.62	0.39897307508171\\
0.77	0.407196666819193\\
0.93	0.417496546314027\\
1.1	0.429993629162239\\
1.28	0.444860755569887\\
1.46	0.461378305270524\\
1.63	0.47852966780026\\
1.8	0.497275355078676\\
1.96	0.51649307942281\\
2.11	0.536030222307075\\
2.26	0.557195033076981\\
2.4	0.578581693462636\\
2.53	0.60001459905663\\
2.65	0.621296181407747\\
2.77	0.644177699830904\\
2.88	0.666715125618566\\
2.99	0.690916938540739\\
3.09	0.714523381111819\\
3.19	0.739829373940413\\
3.28	0.764215774513315\\
3.37	0.790294552327249\\
3.45	0.815045036580881\\
3.53	0.841426338297907\\
3.61	0.869607399313911\\
3.68	0.895893591921914\\
3.75	0.923853113437165\\
3.82	0.953653636437112\\
3.88	0.980806409096665\\
3.94	1.00958816460669\\
4	1.04015269246956\\
4.06	1.07267403681486\\
4.11	1.10141182734775\\
4.16	1.13177444081761\\
4.21	1.1639064445909\\
4.26	1.19797032458963\\
4.31	1.23414937793902\\
4.36	1.27265118899063\\
4.4	1.30528258258142\\
4.44	1.33968706527732\\
4.48	1.37601645520691\\
4.52	1.4144406756901\\
4.56	1.45515056548976\\
4.6	1.49836123318681\\
4.64	1.54431608332474\\
4.68	1.59329167749529\\
4.71	1.63219394115141\\
4.74	1.67312182013117\\
4.77	1.71624182235745\\
4.8	1.76173951436602\\
4.83	1.80982235661098\\
4.86	1.86072306370359\\
4.89	1.91470360698439\\
4.92	1.9720600078667\\
4.95	2.03312811097101\\
4.98	2.0982905795632\\
4.99	2.12099518377191\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	2.22854987169484\\
0.00999999999999979	2.19507685609377\\
0.0299999999999998	2.13685922062368\\
0.0600000000000001	2.05498713176296\\
0.0899999999999999	1.97871257620532\\
0.12	1.90773614044902\\
0.15	1.84177407284344\\
0.18	1.78055514476497\\
0.21	1.72382077091802\\
0.24	1.67132502677961\\
0.27	1.62283457128481\\
0.3	1.57812848696705\\
0.33	1.53699805028388\\
0.36	1.49924644467302\\
0.39	1.46468842823059\\
0.42	1.43314996696034\\
0.45	1.40446784344367\\
0.48	1.37848924962168\\
0.51	1.3550713712306\\
0.54	1.33408097033554\\
0.57	1.31539397139438\\
0.6	1.29889505536786\\
0.63	1.28447726558284\\
0.66	1.27204162835194\\
0.69	1.26149679075252\\
0.72	1.25275867746488\\
0.75	1.2457501681559\\
0.78	1.24040079656349\\
0.81	1.23664647217973\\
0.84	1.23442922524131\\
0.87	1.23369697560577\\
0.9	1.2344033260175\\
0.93	1.23650738024249\\
0.96	1.23997358657203\\
0.99	1.24477160726092\\
1.02	1.25087621457289\\
1.05	1.25826721425589\\
1.08	1.26692939746244\\
1.11	1.27685252236966\\
1.15	1.29203644826857\\
1.19	1.30945473509835\\
1.23	1.32912511515807\\
1.27	1.35108218267757\\
1.31	1.37537823480198\\
1.35	1.40208439658341\\
1.39	1.43129207465951\\
1.42	1.45490685362267\\
1.45	1.48004887869285\\
1.48	1.50678330167556\\
1.51	1.53518441000706\\
1.54	1.56533652450434\\
1.57	1.5973350493709\\
1.6	1.63128770100945\\
1.63	1.66731594797287\\
1.66	1.70555670159429\\
1.69	1.74616430588062\\
1.72	1.78931288666828\\
1.75	1.83519913453745\\
1.78	1.88404561451831\\
1.81	1.93610471949142\\
1.84	1.99166341514315\\
1.87	2.05104896480711\\
1.9	2.11463587585825\\
1.93	2.18285438023042\\
1.96	2.25620085675768\\
1.99	2.33525073191834\\
2.02	2.42067457198238\\
2.04	2.48154753250076\\
2.06	2.54586624065903\\
2.08	2.61392900293931\\
2.1	2.68607086512608\\
2.12	2.76266942471993\\
2.14	2.84415178522958\\
2.16	2.93100292138199\\
2.18	3.02377579863084\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.758414463487259\\
0.0599999999999996	0.704674009489448\\
0.0899999999999999	0.680072633365527\\
0.13	0.649612158549414\\
0.17	0.621639149485766\\
0.21	0.595962713238497\\
0.25	0.572406489973341\\
0.29	0.550807608866573\\
0.33	0.531015705149644\\
0.37	0.512891997908008\\
0.41	0.496308427392388\\
0.45	0.481146849975115\\
0.5	0.464029351890157\\
0.55	0.448769645919436\\
0.6	0.435192048690753\\
0.65	0.42313782879751\\
0.71	0.410482713499436\\
0.77	0.399593823435535\\
0.83	0.390274983535837\\
0.9	0.381156936423113\\
0.97	0.373698934077518\\
1.05	0.366941029851376\\
1.13	0.361810792159153\\
1.22	0.357703014673325\\
1.32	0.354889144351577\\
1.42	0.353622829026275\\
1.53	0.35372163697349\\
1.66	0.355505555485619\\
1.8	0.359081775189011\\
1.95	0.364470553892183\\
2.12	0.372184430952659\\
2.3	0.381921631179294\\
2.49	0.393732369794979\\
2.69	0.407730137692203\\
2.89	0.423289321588572\\
3.09	0.440444709552956\\
3.28	0.458312193496668\\
3.46	0.476774989118716\\
3.63	0.495725962340829\\
3.79	0.515055079289979\\
3.95	0.536001667798562\\
4.1	0.557285459526181\\
4.24	0.578763833556848\\
4.37	0.600270451488378\\
4.49	0.621613617452486\\
4.61	0.644553022600153\\
4.72	0.667142052957489\\
4.83	0.691395566763787\\
4.93	0.715050235422945\\
4.99	0.73004816510693\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.04603610984923\\
0.0499999999999998	0.86703934998862\\
0.0800000000000001	0.766667242506374\\
0.11	0.671773000191214\\
0.14	0.582163167316279\\
0.17	0.497640523879614\\
0.2	0.418005470961714\\
0.23	0.343057351033999\\
0.26	0.272595676920854\\
0.29	0.206421252065921\\
0.32	0.144337172182756\\
0.35	0.0861497042581885\\
0.38	0.0316690434050697\\
0.41	-0.0192900485770924\\
0.44	-0.0669077166887888\\
0.47	-0.111358590430344\\
0.5	-0.152811456927985\\
0.53	-0.191429020242912\\
0.56	-0.227367737541063\\
0.59	-0.26077772300044\\
0.62	-0.291802710729161\\
0.65	-0.320580068496155\\
0.68	-0.347240854686611\\
0.71	-0.371909911546781\\
0.74	-0.394705988447972\\
0.77	-0.415741889555891\\
0.8	-0.435124640923723\\
0.83	-0.452955672624984\\
0.86	-0.469331012098889\\
0.9	-0.489056647761194\\
0.94	-0.506556853111363\\
0.98	-0.522018296237839\\
1.02	-0.535613619388339\\
1.06	-0.547502307461579\\
1.1	-0.557831535831589\\
1.14	-0.566736990731087\\
1.19	-0.576056077331695\\
1.24	-0.583567527499693\\
1.29	-0.589471658131106\\
1.34	-0.59394867140438\\
1.4	-0.597664144441248\\
1.46	-0.599805665865318\\
1.53	-0.600604609731493\\
1.6	-0.599858330394938\\
1.68	-0.597442362296467\\
1.77	-0.59311674469596\\
1.87	-0.586759002219479\\
1.99	-0.577543271125761\\
2.14	-0.564391361286448\\
2.36	-0.543339150873827\\
2.98	-0.483220094375453\\
3.24	-0.459971308139374\\
3.49	-0.439146102323625\\
3.75	-0.419093365716208\\
4.01	-0.400604979803543\\
4.29	-0.382313662100656\\
4.58	-0.3649747338147\\
4.89	-0.34805344983979\\
4.99	-0.34291876156948\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.68692317980901\\
0.00999999999999979	-1.6646096306312\\
0.0599999999999996	-1.57795520325341\\
0.0899999999999999	-1.52961608899182\\
0.12	-1.4839800169224\\
0.15	-1.44086176102879\\
0.18	-1.40009072574463\\
0.21	-1.36150959815577\\
0.24	-1.32497315897295\\
0.27	-1.2903472159107\\
0.31	-1.24693798112605\\
0.35	-1.20643645787272\\
0.39	-1.16859942548839\\
0.43	-1.13320674402821\\
0.47	-1.10005888392699\\
0.51	-1.06897475633684\\
0.55	-1.03978980262208\\
0.59	-1.01235430789048\\
0.63	-0.986531908762067\\
0.68	-0.95633395733471\\
0.73	-0.928243700375039\\
0.78	-0.902065217353077\\
0.83	-0.877623216029721\\
0.88	-0.854760649176959\\
0.94	-0.829213089821883\\
1	-0.80552132334185\\
1.06	-0.783494730437144\\
1.13	-0.759678458806627\\
1.2	-0.737667058790467\\
1.27	-0.71725800691967\\
1.35	-0.695670810001315\\
1.43	-0.675720890196369\\
1.52	-0.654994084072352\\
1.61	-0.635860330838938\\
1.71	-0.616229228633727\\
1.82	-0.59635405054658\\
1.93	-0.578037229952213\\
2.05	-0.559590317580839\\
2.18	-0.541166702375635\\
2.32	-0.522887741578364\\
2.47	-0.504847531005301\\
2.64	-0.486056704520761\\
2.82	-0.46780086999118\\
3.01	-0.450098700041028\\
3.22	-0.432141726960621\\
3.44	-0.414889932953003\\
3.68	-0.397640163329319\\
3.94	-0.380550768831496\\
4.22	-0.36375276487315\\
4.52	-0.347352358188778\\
4.84	-0.331433314779676\\
4.99	-0.32446827590724\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.524421082289473\\
0.0499999999999998	0.622589738712092\\
0.11	0.736512044468971\\
0.17	0.846998569746989\\
0.24	0.972708554515769\\
0.47	1.38224187400127\\
0.52	1.47545037456187\\
0.57	1.57214511678731\\
0.61	1.65276061793644\\
0.65	1.73697507281595\\
0.69	1.82552679983902\\
0.72	1.89529092012443\\
0.75	1.96837265180141\\
0.78	2.04522731116907\\
0.81	2.12637043605259\\
0.84	2.21238990392079\\
0.87	2.30396098991774\\
0.9	2.4018652334405\\
0.93	2.50701428854766\\
0.96	2.62048036647202\\
0.98	2.70136347941404\\
1	2.78693959717408\\
1.02	2.87770274246812\\
1.04	2.97421479527048\\
1.05	3.02482379395465\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.308390665673075\\
0.0300000000000002	-0.44864293935036\\
0.0499999999999998	-0.535712643795137\\
0.0700000000000003	-0.61770952171053\\
0.0899999999999999	-0.694798300660698\\
0.11	-0.767149945536852\\
0.13	-0.834939779767224\\
0.15	-0.898345804935041\\
0.17	-0.957547220337321\\
0.19	-1.01272313240366\\
0.21	-1.06405144176134\\
0.23	-1.11170789447322\\
0.25	-1.15586528338313\\
0.27	-1.19669278541911\\
0.29	-1.23435542099446\\
0.31	-1.26901362220254\\
0.33	-1.30082289723636\\
0.35	-1.32993357931183\\
0.37	-1.35649064928056\\
0.39	-1.38063362204626\\
0.41	-1.40249648781883\\
0.43	-1.42220770013107\\
0.45	-1.43989020339173\\
0.47	-1.45566149354477\\
0.49	-1.46963370614468\\
0.51	-1.48191372683776\\
0.53	-1.49260331986032\\
0.55	-1.50179927072781\\
0.57	-1.50959353979584\\
0.59	-1.51607342382909\\
0.61	-1.52132172311966\\
0.63	-1.52541691205683\\
0.66	-1.52955909682451\\
0.69	-1.53150728914623\\
0.72	-1.53147684594797\\
0.75	-1.52966553107685\\
0.78	-1.52625474158289\\
0.81	-1.52141068414724\\
0.85	-1.51298347258944\\
0.89	-1.50260230594871\\
0.93	-1.49055532639745\\
0.98	-1.47353966150459\\
1.03	-1.45475120963556\\
1.09	-1.43038324547956\\
1.16	-1.40011206837311\\
1.25	-1.35932061638827\\
1.42	-1.28002624327456\\
1.57	-1.21076785878186\\
1.68	-1.16161420034227\\
1.78	-1.11855663752178\\
1.88	-1.07724690373897\\
1.98	-1.03778548134596\\
2.07	-1.00388242847606\\
2.16	-0.971503306642728\\
2.26	-0.937282829533151\\
2.36	-0.904857112449148\\
2.46	-0.874156090160326\\
2.56	-0.845100749508435\\
2.66	-0.81760731692371\\
2.77	-0.789066476987621\\
2.88	-0.76219889385396\\
2.99	-0.736894280108411\\
3.11	-0.710947541645358\\
3.23	-0.686604804921763\\
3.36	-0.661902446199195\\
3.49	-0.638796099224868\\
3.63	-0.61554619391137\\
3.77	-0.593844333624296\\
3.92	-0.572156040177291\\
4.08	-0.550639603894747\\
4.25	-0.529430318564878\\
4.43	-0.508640818884782\\
4.62	-0.488362169606606\\
4.82	-0.468665503706786\\
4.99	-0.453115644019688\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2.19647334022648\\
0.00999999999999979	-2.14722182209343\\
0.0700000000000003	-1.92799674728166\\
0.0999999999999996	-1.82766164791688\\
0.13	-1.73347019751155\\
0.16	-1.64503729311536\\
0.19	-1.56200116108644\\
0.22	-1.48402234265418\\
0.25	-1.41078258797075\\
0.28	-1.34198372789153\\
0.31	-1.27734654709951\\
0.34	-1.21660967597093\\
0.37	-1.15952851361226\\
0.4	-1.10587419064431\\
0.43	-1.05543257734132\\
0.46	-1.00800334046658\\
0.49	-0.963399050434253\\
0.52	-0.921444339150911\\
0.55	-0.881975107954118\\
0.58	-0.844837784395053\\
0.61	-0.809888626145885\\
0.64	-0.77699307000417\\
0.67	-0.746025123777683\\
0.7	-0.716866798734728\\
0.73	-0.689407580273738\\
0.77	-0.655260343783333\\
0.81	-0.623722853141818\\
0.85	-0.594586365978556\\
0.89	-0.567659351979467\\
0.93	-0.542766014910994\\
0.97	-0.519744947699073\\
1.01	-0.498447908231796\\
1.05	-0.478738704627625\\
1.09	-0.46049217972946\\
1.14	-0.439566540564588\\
1.19	-0.420542694277826\\
1.24	-0.403236393528572\\
1.29	-0.387481626027406\\
1.35	-0.370414301467017\\
1.41	-0.355135629174299\\
1.47	-0.341441647756509\\
1.54	-0.327228906377492\\
1.61	-0.314677936865556\\
1.69	-0.302091526446723\\
1.77	-0.291114455676212\\
1.86	-0.280395794587331\\
1.96	-0.270181703773756\\
2.07	-0.260640266961213\\
2.19	-0.251864596616752\\
2.33	-0.243323383339487\\
2.49	-0.235274821617439\\
2.67	-0.227835940028273\\
2.89	-0.220392399219904\\
3.16	-0.212925839694899\\
3.5	-0.205172119008825\\
3.95	-0.196575366115185\\
4.55	-0.186789836100106\\
4.99	-0.180388025967649\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	2.38084373473023\\
0.00999999999999979	2.36250174782145\\
0.0299999999999998	2.33116948870884\\
0.0499999999999998	2.30280269361511\\
0.0699999999999998	2.27714452446195\\
0.0899999999999999	2.25412699562783\\
0.11	2.23368850069052\\
0.13	2.21577211495773\\
0.15	2.2003256891329\\
0.17	2.1873019629135\\
0.19	2.17665868402091\\
0.21	2.16835873543455\\
0.23	2.16237027395393\\
0.25	2.15866688342728\\
0.27	2.15722774623801\\
0.29	2.15803783694272\\
0.31	2.16108814231997\\
0.33	2.16637591253128\\
0.35	2.17390494863263\\
0.37	2.18368593232324\\
0.39	2.19573680460393\\
0.41	2.21008320096607\\
0.43	2.22675895187864\\
0.45	2.24580665872689\\
0.47	2.26727835703322\\
0.49	2.29123628082327\\
0.51	2.3177537444684\\
0.53	2.3469161613414\\
0.55	2.37882222229263\\
0.57	2.41358526145256\\
0.59	2.4513348424006\\
0.61	2.49221860457682\\
0.63	2.53640441829629\\
0.65	2.58408290730328\\
0.67	2.63547041105673\\
0.69	2.69081247563853\\
0.71	2.75038798333361\\
0.73	2.81451405789861\\
0.75	2.88355191712108\\
0.77	2.95791388891803\\
0.79	3.03807186525323\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.612771963346646\\
0.0199999999999996	-0.59196224775601\\
0.0499999999999998	-0.563005557294302\\
0.0800000000000001	-0.535749629767324\\
0.12	-0.501878558437243\\
0.16	-0.470627831524585\\
0.2	-0.441792619077091\\
0.24	-0.415184193835053\\
0.28	-0.390628672787336\\
0.32	-0.367965851295821\\
0.36	-0.347048124947696\\
0.4	-0.327739493943033\\
0.44	-0.309914644699107\\
0.49	-0.289545107229831\\
0.54	-0.271108388170402\\
0.59	-0.254418625221737\\
0.64	-0.239307963745305\\
0.7	-0.223047165913515\\
0.76	-0.208608332414271\\
0.82	-0.19578395436134\\
0.89	-0.182618743791854\\
0.96	-0.171145820536513\\
1.04	-0.159822497988952\\
1.12	-0.150135132056474\\
1.21	-0.14089160506091\\
1.31	-0.132337634832691\\
1.42	-0.124637490097788\\
1.54	-0.117877067404282\\
1.68	-0.11168178723334\\
1.84	-0.106291329326171\\
2.03	-0.101584886806493\\
2.26	-0.0975704571601739\\
2.55	-0.0941641393114194\\
2.95	-0.0911486410507463\\
3.58	-0.0881616751186494\\
4.83	-0.0841082554847929\\
4.99	-0.0836503357608818\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.43408051159825\\
0.0299999999999998	1.38064448183849\\
0.0600000000000001	1.33076152506875\\
0.0899999999999999	1.28414236379758\\
0.12	1.24060074907537\\
0.15	1.19996035937526\\
0.18	1.16205444205649\\
0.21	1.12672546044894\\
0.24	1.09382472682838\\
0.27	1.06321202698226\\
0.3	1.03475524124286\\
0.33	1.00832996608809\\
0.36	0.983819139700802\\
0.39	0.961112674240535\\
0.42	0.940107097018856\\
0.45	0.920705202278993\\
0.48	0.902815714857817\\
0.51	0.886352966648569\\
0.55	0.866483820422414\\
0.59	0.848831982298472\\
0.63	0.833235270883813\\
0.67	0.819545032149519\\
0.71	0.80762511342005\\
0.75	0.797350911361365\\
0.79	0.788608490949522\\
0.83	0.781293772001836\\
0.87	0.775311779626326\\
0.92	0.769577318269128\\
0.97	0.765638443870638\\
1.02	0.763360298040426\\
1.07	0.762623716156761\\
1.12	0.763323829039838\\
1.18	0.76593197539221\\
1.24	0.77034124216485\\
1.3	0.776437903293535\\
1.36	0.784128598774795\\
1.42	0.793338611316812\\
1.48	0.804010434073246\\
1.54	0.816102607666368\\
1.6	0.829588809657984\\
1.67	0.847069574972462\\
1.74	0.866437482423881\\
1.8	0.884563282151327\\
1.86	0.904132360959488\\
1.92	0.925193527988146\\
1.98	0.947810508023831\\
2.04	0.972062872580082\\
2.1	0.998047308936933\\
2.16	1.02587927960001\\
2.22	1.05569514136827\\
2.27	1.08217175806494\\
2.32	1.11024330139627\\
2.37	1.14003100459605\\
2.42	1.17167265855533\\
2.47	1.20532497872584\\
2.52	1.2411664601866\\
2.56	1.27155179773806\\
2.6	1.30358567307225\\
2.64	1.33739941419495\\
2.68	1.37313996290968\\
2.72	1.41097216509019\\
2.76	1.45108149234605\\
2.8	1.49367729204757\\
2.84	1.53899668864394\\
2.88	1.58730929327295\\
2.91	1.62569158623575\\
2.94	1.66607595334538\\
2.97	1.70862480956529\\
3	1.75351913813893\\
3.03	1.80096122916323\\
3.06	1.85117792242165\\
3.09	1.90442446648402\\
3.12	1.96098913549733\\
3.15	2.02119878349145\\
3.18	2.08542556655494\\
3.21	2.15409513030259\\
3.24	2.22769664987778\\
3.27	2.30679523119304\\
3.3	2.39204734804319\\
3.33	2.48422021888961\\
3.35	2.54995288446593\\
3.37	2.61946616518617\\
3.39	2.69310490297278\\
3.41	2.7712577993115\\
3.43	2.85436464539819\\
3.45	2.94292502880676\\
3.47	3.03750887857173\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.22651981763047\\
0.0699999999999998	0.261840533175446\\
0.12	0.28496285220564\\
0.17	0.306443720316155\\
0.23	0.330290510793585\\
0.29	0.352278985365316\\
0.35	0.372644488289252\\
0.42	0.394632483662396\\
0.49	0.414993334953898\\
0.57	0.436603190348724\\
0.66	0.459200356392885\\
0.76	0.482663200795921\\
0.88	0.509185065121785\\
1.05	0.544970057221642\\
1.42	0.622279722960228\\
1.56	0.653305519604964\\
1.68	0.681378714070229\\
1.79	0.708640481986633\\
1.89	0.734945619803034\\
1.99	0.762943229495837\\
2.08	0.789800841606594\\
2.16	0.815168457909745\\
2.24	0.842111594092101\\
2.32	0.870812361366335\\
2.39	0.897528149660832\\
2.46	0.925901602000702\\
2.53	0.95610748256385\\
2.59	0.983606130679733\\
2.65	1.01273691255084\\
2.71	1.04365808065826\\
2.77	1.07654834477431\\
2.82	1.10560653240403\\
2.87	1.13630464408895\\
2.92	1.16879065132775\\
2.97	1.20323080520649\\
3.02	1.23981262125989\\
3.07	1.27874846764573\\
3.11	1.31175326541358\\
3.15	1.34655786533386\\
3.19	1.38331771533545\\
3.23	1.42220687831089\\
3.27	1.46342094402043\\
3.31	1.50718050823851\\
3.35	1.5537353531641\\
3.39	1.60336950067902\\
3.42	1.64280933470712\\
3.45	1.68431692162988\\
3.48	1.72806366262983\\
3.51	1.7742407279041\\
3.54	1.82306202259102\\
3.57	1.8747677064402\\
3.6	1.92962839215016\\
3.63	1.98795018061859\\
3.66	2.05008073501092\\
3.69	2.11641665323425\\
3.72	2.18741247528299\\
3.75	2.26359176534722\\
3.78	2.34556084909413\\
3.81	2.43402597947237\\
3.83	2.49701465994731\\
3.85	2.56353608474634\\
3.87	2.63390472928535\\
3.89	2.70847405288597\\
3.91	2.78764276275106\\
3.93	2.87186232449871\\
3.95	2.96164601697926\\
3.96	3.00880436910398\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.35025996546189\\
0.0199999999999996	-1.31796504469508\\
0.0499999999999998	-1.27254237956885\\
0.0800000000000001	-1.22976574173543\\
0.11	-1.18945411415754\\
0.14	-1.15144501722452\\
0.17	-1.11558781509657\\
0.2	-1.08174274812645\\
0.23	-1.04978005004874\\
0.26	-1.01957914699764\\
0.3	-0.981859212960256\\
0.34	-0.946828509688124\\
0.38	-0.914264771206219\\
0.42	-0.883965688615858\\
0.46	-0.855746940936126\\
0.5	-0.829440444244521\\
0.54	-0.804892791670571\\
0.58	-0.78196386066375\\
0.63	-0.755384950858595\\
0.68	-0.730909518971157\\
0.73	-0.708334792086164\\
0.78	-0.687479019914449\\
0.83	-0.668179150717898\\
0.89	-0.646868034961294\\
0.95	-0.627362334167866\\
1.01	-0.609463897229407\\
1.08	-0.590381977462174\\
1.15	-0.573008589094714\\
1.22	-0.557134182301539\\
1.3	-0.540595860976412\\
1.39	-0.523759941864065\\
1.48	-0.508530464922401\\
1.58	-0.493210814971041\\
1.69	-0.478003825214302\\
1.81	-0.463054892598325\\
1.94	-0.448457995651074\\
2.09	-0.433303639116557\\
2.25	-0.418755624673187\\
2.43	-0.403992822672436\\
2.63	-0.389186468502686\\
2.86	-0.373818032463988\\
3.11	-0.35872480416643\\
3.39	-0.343426440573729\\
3.7	-0.32810276798682\\
4.04	-0.312904098896043\\
4.41	-0.297958366030738\\
4.81	-0.283373733840208\\
4.99	-0.277276671816291\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.933127886943627\\
0.0199999999999996	-0.964365439377009\\
0.04	-0.994862221182577\\
0.0599999999999996	-1.02316409142649\\
0.0800000000000001	-1.04936829658131\\
0.0999999999999996	-1.07357802403323\\
0.12	-1.0958929236415\\
0.14	-1.11640901577988\\
0.16	-1.13521868437791\\
0.18	-1.15241069205547\\
0.2	-1.16807021375247\\
0.22	-1.18227888597831\\
0.24	-1.19511486911315\\
0.26	-1.20665292047547\\
0.29	-1.22168175541169\\
0.32	-1.23417777629232\\
0.35	-1.24435290418204\\
0.38	-1.25240418244192\\
0.41	-1.2585145578611\\
0.44	-1.26285366802545\\
0.47	-1.26557862335462\\
0.5	-1.26683477485068\\
0.53	-1.26675646077174\\
0.57	-1.2647892116385\\
0.61	-1.26093678816948\\
0.65	-1.2554393746102\\
0.69	-1.2485121159426\\
0.74	-1.23813357473215\\
0.79	-1.22615164476052\\
0.85	-1.21005888688705\\
0.92	-1.18944877187134\\
1	-1.16414729720221\\
1.11	-1.12746064343857\\
1.57	-0.971693203432668\\
1.69	-0.933688289407063\\
1.81	-0.897389688793345\\
1.92	-0.865697440609738\\
2.03	-0.835540181618497\\
2.14	-0.806903955055707\\
2.26	-0.77735463771059\\
2.38	-0.749501141464267\\
2.5	-0.723260938608491\\
2.62	-0.698544655356263\\
2.75	-0.673381841297743\\
2.88	-0.649783673200096\\
3.02	-0.625991128317066\\
3.16	-0.603749200429227\\
3.31	-0.581497367797081\\
3.47	-0.559406014115527\\
3.64	-0.53762144297665\\
3.81	-0.517409092446031\\
3.99	-0.497552823180019\\
4.18	-0.478144186231032\\
4.38	-0.459255796181316\\
4.6	-0.440106916856009\\
4.83	-0.421706773592274\\
4.99	-0.409781828397105\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.264920365872167\\
0.0299999999999998	-0.217820254008479\\
0.0600000000000001	-0.173256520536767\\
0.0899999999999999	-0.130871357670272\\
0.12	-0.0905604831504836\\
0.16	-0.0398627506578375\\
0.2	0.00756476607671708\\
0.24	0.0519486345807536\\
0.28	0.0935052952636535\\
0.32	0.132440502955324\\
0.36	0.168949081491787\\
0.4	0.203214912236227\\
0.44	0.235411095055686\\
0.48	0.26570023409413\\
0.52	0.294234811510278\\
0.56	0.321157620827414\\
0.61	0.352747240594395\\
0.66	0.382268404319893\\
0.71	0.409943199771678\\
0.76	0.43597546540796\\
0.82	0.465308348501635\\
0.88	0.492838933824896\\
0.95	0.523033379058494\\
1.02	0.551514776327139\\
1.1	0.582399955620556\\
1.2	0.619160946622616\\
1.33	0.665058169205818\\
1.64	0.773669179288215\\
1.75	0.814281882692941\\
1.84	0.849122953621328\\
1.92	0.881652810753913\\
2	0.915954976306734\\
2.07	0.947670330693812\\
2.14	0.981214090656677\\
2.2	1.01161303280766\\
2.26	1.04371861438869\\
2.32	1.07772719933177\\
2.37	1.10767898029787\\
2.42	1.13924592049162\\
2.47	1.17258534436134\\
2.52	1.20787291753988\\
2.57	1.24530580651719\\
2.62	1.2851064660021\\
2.66	1.31882020507763\\
2.7	1.35435533248462\\
2.74	1.3918737178205\\
2.78	1.43155646819269\\
2.82	1.47360699414737\\
2.86	1.51825467564945\\
2.9	1.56575927148395\\
2.94	1.61641625600619\\
2.97	1.65667909020018\\
3	1.69906463330157\\
3.03	1.74375155483396\\
3.06	1.79093929918743\\
3.09	1.84085124265035\\
3.12	1.89373844646892\\
3.15	1.9498841420376\\
3.18	2.00960912107213\\
3.21	2.07327825191109\\
3.24	2.14130840709806\\
3.27	2.21417817299032\\
3.3	2.29243982769783\\
3.33	2.37673423125483\\
3.36	2.46780948918776\\
3.38	2.53272127828466\\
3.4	2.60133283385498\\
3.42	2.67397935367552\\
3.44	2.75103831530847\\
3.46	2.83293639142636\\
3.48	2.92015776604624\\
3.5	3.01325419229182\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-0.0433725755903867\\
0.0300000000000002	-0.0565155866520684\\
0.0700000000000003	-0.0726497302679361\\
0.12	-0.0909634031683773\\
0.17	-0.107398892241271\\
0.22	-0.122134062121029\\
0.27	-0.135330419792396\\
0.33	-0.149340230139278\\
0.39	-0.161572169381492\\
0.45	-0.172228667081679\\
0.52	-0.182908939211637\\
0.59	-0.191940351081588\\
0.67	-0.200522410105814\\
0.75	-0.207517501135626\\
0.84	-0.213787676145405\\
0.94	-0.219103767279496\\
1.05	-0.223319211402285\\
1.17	-0.226366847796345\\
1.31	-0.228343375276967\\
1.48	-0.229056377768083\\
1.68	-0.228254285853878\\
1.94	-0.225548985730117\\
2.32	-0.219840999842098\\
4.69	-0.181395761533241\\
4.99	-0.17730921142993\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.515897566108468\\
0.04	0.487543307457295\\
0.0800000000000001	0.461299026489878\\
0.12	0.437103574396293\\
0.16	0.414800602208534\\
0.2	0.394245516339112\\
0.24	0.375304635104865\\
0.28	0.357854397322956\\
0.33	0.337964705838734\\
0.38	0.320022273288226\\
0.43	0.303842270087046\\
0.48	0.289257351730622\\
0.53	0.276116030715655\\
0.59	0.262059869117258\\
0.65	0.249673320510437\\
0.71	0.238767975745884\\
0.78	0.227695291408617\\
0.85	0.21817889226836\\
0.93	0.208949974855055\\
1.01	0.201229532326359\\
1.1	0.194072220181157\\
1.2	0.187707859513812\\
1.31	0.182292095585279\\
1.43	0.177909214980764\\
1.57	0.174376303855328\\
1.73	0.171927313694462\\
1.92	0.170628778921017\\
2.15	0.17068406874921\\
2.44	0.172410735879176\\
2.82	0.176367080217103\\
3.32	0.183260710161139\\
3.93	0.193298860467307\\
4.57	0.205404115921416\\
4.99	0.214251839502389\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.351251263812475\\
0.16	0.368508322155049\\
0.38	0.390678245062522\\
1.02	0.454238086339737\\
1.23	0.477106187546007\\
1.42	0.499381166224564\\
1.59	0.520885610969279\\
1.75	0.542731465661879\\
1.9	0.564849107180727\\
2.04	0.587127000876015\\
2.17	0.609416142969315\\
2.29	0.631532841254678\\
2.41	0.65531089144696\\
2.52	0.678740202868546\\
2.62	0.701550934625334\\
2.72	0.725961815606457\\
2.81	0.749447156228738\\
2.9	0.774522655713548\\
2.99	0.801359022192187\\
3.07	0.826849689130762\\
3.15	0.854043802366135\\
3.22	0.879376857035466\\
3.29	0.906288496732558\\
3.36	0.934933803691171\\
3.43	0.965489067459202\\
3.49	0.993351276440803\\
3.55	1.02290799821068\\
3.61	1.05432168347698\\
3.67	1.08777649430853\\
3.72	1.11736509024858\\
3.77	1.14865327840796\\
3.82	1.18179486577475\\
3.87	1.21696305224766\\
3.92	1.25435361869128\\
3.96	1.28601450508232\\
4	1.31936717499086\\
4.04	1.35455400090381\\
4.08	1.39173402978212\\
4.12	1.43108552362284\\
4.16	1.47280898256276\\
4.2	1.51713076150547\\
4.24	1.56430742151878\\
4.28	1.61463099714541\\
4.31	1.65463793228163\\
4.34	1.69676064534859\\
4.37	1.7411758973833\\
4.4	1.78808102230518\\
4.43	1.83769704054457\\
4.46	1.89027235937978\\
4.49	1.94608719358751\\
4.52	2.00545887599262\\
4.55	2.06874827475737\\
4.58	2.13636759683525\\
4.61	2.20878994064748\\
4.64	2.28656107386362\\
4.67	2.37031406591072\\
4.7	2.46078761659734\\
4.72	2.52525921126754\\
4.74	2.59339471643937\\
4.76	2.66552469693001\\
4.78	2.74202126344457\\
4.8	2.8233048414774\\
4.82	2.90985230620718\\
4.84	3.002206814235\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.567614084952931\\
0.0300000000000002	0.500592809784621\\
0.0599999999999996	0.437249443423729\\
0.0899999999999999	0.377565644064901\\
0.12	0.321367837635382\\
0.15	0.268487290677048\\
0.18	0.218760395206444\\
0.21	0.172028889291528\\
0.24	0.128140019496127\\
0.27	0.0869466502437213\\
0.3	0.0483073253790636\\
0.33	0.0120862872333465\\
0.36	-0.0218465416214091\\
0.39	-0.0536156089680686\\
0.42	-0.0833398112253949\\
0.45	-0.111132595089487\\
0.48	-0.137102078574113\\
0.51	-0.161351187859465\\
0.54	-0.183977806725934\\
0.57	-0.205074935704471\\
0.61	-0.230977165429117\\
0.65	-0.254513501490679\\
0.69	-0.275867088410209\\
0.73	-0.295208180896124\\
0.77	-0.31269487957982\\
0.81	-0.328473854428364\\
0.85	-0.342681049797165\\
0.89	-0.355442366556569\\
0.94	-0.369537403600416\\
0.99	-0.381763146784746\\
1.04	-0.392308493484641\\
1.09	-0.40134445060464\\
1.15	-0.410411949096105\\
1.21	-0.41776722420442\\
1.27	-0.423622102516473\\
1.34	-0.428805147349631\\
1.41	-0.432460431082948\\
1.49	-0.435054595169526\\
1.58	-0.436294588683944\\
1.68	-0.435986028160284\\
1.79	-0.434036630149853\\
1.92	-0.430094988323821\\
2.08	-0.423527618361971\\
2.28	-0.413647106331868\\
2.6	-0.396033359919841\\
3.27	-0.35897403785798\\
3.65	-0.339748851887665\\
4.02	-0.322610175883226\\
4.4	-0.3065782890919\\
4.8	-0.291271728234319\\
4.99	-0.284513185201398\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-2.41563011069663\\
0.00999999999999979	-2.36345245117996\\
0.0599999999999996	-2.15274835534719\\
0.0899999999999999	-2.03545164116467\\
0.12	-1.92506888534444\\
0.15	-1.82121626432143\\
0.18	-1.72352475185803\\
0.21	-1.63164091391844\\
0.24	-1.54522753126423\\
0.27	-1.46396385050792\\
0.3	-1.38754555423933\\
0.33	-1.31568452103802\\
0.36	-1.24810843148415\\
0.39	-1.18456026439667\\
0.42	-1.12479771795775\\
0.45	-1.06859258270105\\
0.48	-1.01573008719591\\
0.51	-0.966008232359913\\
0.54	-0.919237126439755\\
0.57	-0.875238329620105\\
0.6	-0.833844214793324\\
0.63	-0.79489734911974\\
0.66	-0.758249899524477\\
0.69	-0.723763064127457\\
0.72	-0.691306530720011\\
0.75	-0.660757962729429\\
0.78	-0.632002512607623\\
0.81	-0.604932362206413\\
0.85	-0.571286352695116\\
0.89	-0.540234195491117\\
0.93	-0.511570858842527\\
0.97	-0.485107805609635\\
1.01	-0.460671640962446\\
1.05	-0.438102871292062\\
1.09	-0.417254765905811\\
1.13	-0.397992313424564\\
1.17	-0.380191265234692\\
1.22	-0.359821706232258\\
1.27	-0.341353953914957\\
1.32	-0.324604362133128\\
1.37	-0.309407253641714\\
1.43	-0.29301054899044\\
1.49	-0.278403993460611\\
1.55	-0.265383350958739\\
1.62	-0.251957146630751\\
1.69	-0.240192972032061\\
1.77	-0.228504895855871\\
1.85	-0.218423892610693\\
1.94	-0.208708883373948\\
2.04	-0.199602313904943\\
2.15	-0.191267237727524\\
2.27	-0.183790405426335\\
2.41	-0.176738255463968\\
2.57	-0.170352776453666\\
2.76	-0.164457476651664\\
2.99	-0.159010885483688\\
3.28	-0.153831148070314\\
3.67	-0.148574433174672\\
4.23	-0.142733588099557\\
4.99	-0.136226627984829\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.62410685598801\\
0.0499999999999998	1.41977395833959\\
0.0800000000000001	1.30448237516407\\
0.11	1.19493511517352\\
0.14	1.09094516294706\\
0.17	0.99232285162488\\
0.2	0.898876575761489\\
0.23	0.810413584631049\\
0.26	0.72674081139182\\
0.29	0.647665701550073\\
0.32	0.572997012942003\\
0.35	0.502545567013182\\
0.38	0.436124937529399\\
0.41	0.373552068067829\\
0.44	0.314647813816003\\
0.47	0.259237406469008\\
0.5	0.207150843489579\\
0.53	0.158223204805863\\
0.56	0.112294901283575\\
0.59	0.0692118601282088\\
0.62	0.028825652840669\\
0.65	-0.00900642845464805\\
0.68	-0.0444213405003904\\
0.71	-0.0775502985674557\\
0.74	-0.108518820906273\\
0.77	-0.137446802945671\\
0.8	-0.164448616577909\\
0.83	-0.189633230270829\\
0.86	-0.213104346155752\\
0.89	-0.2349605506406\\
0.92	-0.255295475483457\\
0.96	-0.280195166878404\\
1	-0.302745704658076\\
1.04	-0.323131190705038\\
1.08	-0.341522657271181\\
1.12	-0.358078817948751\\
1.16	-0.372946806321722\\
1.2	-0.386262895930352\\
1.24	-0.398153196743809\\
1.29	-0.411187862407525\\
1.34	-0.422384775891649\\
1.39	-0.43193263933029\\
1.44	-0.440002103628816\\
1.5	-0.447950023341773\\
1.56	-0.45422859637765\\
1.62	-0.459048441424174\\
1.69	-0.463074835043754\\
1.77	-0.465883575989354\\
1.85	-0.467093903216099\\
1.94	-0.466889537069301\\
2.04	-0.465101653126506\\
2.16	-0.461284950605691\\
2.3	-0.455153444344962\\
2.47	-0.446089696882577\\
2.71	-0.431617654301651\\
3.66	-0.372859605652679\\
4	-0.354130355648085\\
4.34	-0.336951201747415\\
4.7	-0.320360990952718\\
4.99	-0.308092079743028\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	1.20537071003318\\
0.04	0.998636372900233\\
0.0700000000000003	0.851950122410011\\
0.0999999999999996	0.713150373381915\\
0.13	0.58211551905339\\
0.16	0.458688771590328\\
0.19	0.342682293139354\\
0.22	0.233881668288083\\
0.25	0.132050483514294\\
0.28	0.0369348251225956\\
0.31	-0.0517324426549255\\
0.34	-0.134227714203716\\
0.37	-0.21083305238375\\
0.4	-0.28183300150311\\
0.43	-0.347511811049224\\
0.46	-0.408151061506899\\
0.49	-0.46402767218787\\
0.52	-0.515412263566733\\
0.55	-0.562567842305426\\
0.58	-0.605748775204017\\
0.61	-0.645200018109506\\
0.64	-0.681156566833817\\
0.67	-0.713843098970257\\
0.7	-0.743473777840611\\
0.73	-0.770252192416246\\
0.76	-0.79437140976321\\
0.79	-0.816014119241074\\
0.82	-0.835352850254882\\
0.85	-0.852550247766374\\
0.88	-0.867759391983881\\
0.91	-0.881124150655904\\
0.94	-0.892779554188937\\
0.97	-0.902852185400905\\
1	-0.911460577118486\\
1.03	-0.918715612043333\\
1.07	-0.926461888584727\\
1.11	-0.932212484214699\\
1.15	-0.93617416315919\\
1.19	-0.938535149460678\\
1.23	-0.93946659346896\\
1.28	-0.938856053181927\\
1.33	-0.936526065401505\\
1.38	-0.93271751336617\\
1.44	-0.926493317460212\\
1.5	-0.918765553527186\\
1.57	-0.908214443735151\\
1.65	-0.894578838974843\\
1.75	-0.875822378942356\\
1.88	-0.849644701715143\\
2.13	-0.797166588124752\\
2.36	-0.749617950893131\\
2.53	-0.716076159740067\\
2.69	-0.686113505907151\\
2.85	-0.657832870220384\\
3.01	-0.631258419656344\\
3.17	-0.606354886098092\\
3.33	-0.583051757663458\\
3.5	-0.559945151733005\\
3.67	-0.538425434418064\\
3.85	-0.517235287087707\\
4.04	-0.496496850082401\\
4.24	-0.476307210297152\\
4.45	-0.456740206896987\\
4.67	-0.437848895863742\\
4.9	-0.419668346184068\\
4.99	-0.412952290408215\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.34910932353758\\
0.0499999999999998	-1.24602702156691\\
0.0800000000000001	-1.1887360385359\\
0.11	-1.13489297196197\\
0.14	-1.08428007897456\\
0.17	-1.03669396087954\\
0.2	-0.991944582268131\\
0.23	-0.949854362341219\\
0.26	-0.910257326132784\\
0.29	-0.872998312891355\\
0.32	-0.83793223863878\\
0.35	-0.804923409815329\\
0.38	-0.773844884897569\\
0.41	-0.744577880916452\\
0.44	-0.717011221888917\\
0.48	-0.682721725483605\\
0.52	-0.651042178846719\\
0.56	-0.621763054886151\\
0.6	-0.594692241593374\\
0.64	-0.569653525129881\\
0.68	-0.546485212998659\\
0.72	-0.525038883687576\\
0.76	-0.505178250486375\\
0.8	-0.486778128391628\\
0.85	-0.465657486229913\\
0.9	-0.446435426816158\\
0.95	-0.428927909089484\\
1	-0.412969175779406\\
1.06	-0.395653868523052\\
1.12	-0.380124196172292\\
1.18	-0.36617673826533\\
1.25	-0.351665859675442\\
1.32	-0.338814935143345\\
1.4	-0.325884485528311\\
1.48	-0.314563077691109\\
1.57	-0.303457869815638\\
1.67	-0.292816710628198\\
1.78	-0.282810051447382\\
1.9	-0.273534029243627\\
2.04	-0.264420509489093\\
2.2	-0.255735141413182\\
2.38	-0.247603951952545\\
2.6	-0.239350810419197\\
2.86	-0.231232123217048\\
3.19	-0.222579180110319\\
3.61	-0.213217642592842\\
4.15	-0.202828043038575\\
4.82	-0.191576859187585\\
4.99	-0.188942339157203\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	0.765406081348615\\
0.0199999999999996	0.669989494552707\\
0.0499999999999998	0.534929914236565\\
0.0800000000000001	0.407849686058623\\
0.11	0.28855712628051\\
0.14	0.176830454029499\\
0.17	0.0724222307122275\\
0.2	-0.0249353863520625\\
0.23	-0.115525667571276\\
0.26	-0.199642720814686\\
0.29	-0.277587352611804\\
0.32	-0.349663411858027\\
0.35	-0.416174621036937\\
0.38	-0.477421881109154\\
0.41	-0.533701023305682\\
0.44	-0.585300972910762\\
0.47	-0.632502285649005\\
0.5	-0.675576015576518\\
0.53	-0.71478287364683\\
0.56	-0.750372637761394\\
0.59	-0.78258377763835\\
0.62	-0.811643260874725\\
0.65	-0.837766509864518\\
0.68	-0.861157482573106\\
0.71	-0.882008853422525\\
0.74	-0.900502273623862\\
0.77	-0.916808693148709\\
0.8	-0.93108872913304\\
0.83	-0.943493067844208\\
0.86	-0.95416288941758\\
0.89	-0.963230306394728\\
0.92	-0.970818808686425\\
0.95	-0.977043708960035\\
0.99	-0.983407291741259\\
1.03	-0.987772092065894\\
1.07	-0.990351782652676\\
1.11	-0.991340403905511\\
1.15	-0.990913963725081\\
1.2	-0.988632483368602\\
1.25	-0.984666677490682\\
1.3	-0.979262200564129\\
1.36	-0.971180437501872\\
1.43	-0.959955688390846\\
1.51	-0.945285513838906\\
1.6	-0.927062956721751\\
1.71	-0.903155934214185\\
1.89	-0.86212816568782\\
2.18	-0.795998035429842\\
2.35	-0.758989771034224\\
2.5	-0.727926749408469\\
2.65	-0.69850680512341\\
2.8	-0.670773378281031\\
2.95	-0.644707931579481\\
3.1	-0.620253632068107\\
3.25	-0.597331353759651\\
3.41	-0.574467241544215\\
3.58	-0.551841622304445\\
3.75	-0.530798678642448\\
3.93	-0.510095594401378\\
4.12	-0.489843029397068\\
4.32	-0.470128900407205\\
4.53	-0.451020145595852\\
4.75	-0.432564988508924\\
4.99	-0.41405548868013\\
};
\addplot [color=red, forget plot]
  table[row sep=crcr]{%
0	-1.65672876608591\\
0.0199999999999996	-1.59340739816598\\
0.0499999999999998	-1.50518127045962\\
0.0800000000000001	-1.4220791444177\\
0.11	-1.34379645883912\\
0.14	-1.27006827888517\\
0.17	-1.20064074887412\\
0.2	-1.1352714494474\\
0.23	-1.07372948530816\\
0.26	-1.01579541391972\\
0.29	-0.961261054343825\\
0.32	-0.909929207538045\\
0.35	-0.861613312973614\\
0.38	-0.816137061214449\\
0.41	-0.773333977886465\\
0.44	-0.733046991077182\\
0.47	-0.695127991484758\\
0.5	-0.659437392457101\\
0.53	-0.625843695322391\\
0.56	-0.594223064028181\\
0.59	-0.56445891200879\\
0.62	-0.536441503334193\\
0.65	-0.510067569512957\\
0.69	-0.477291731397201\\
0.73	-0.447050972719174\\
0.77	-0.419147512517147\\
0.81	-0.393399066359544\\
0.85	-0.369637641958895\\
0.89	-0.347708422552645\\
0.93	-0.327468733566369\\
0.97	-0.308787087723985\\
1.01	-0.291542303633739\\
1.06	-0.27183760268836\\
1.11	-0.254005005324363\\
1.16	-0.237864665997337\\
1.21	-0.223254131477386\\
1.27	-0.207535210369098\\
1.33	-0.193581686363337\\
1.39	-0.181192617300397\\
1.46	-0.168479750518839\\
1.53	-0.157406978401191\\
1.61	-0.146485901898789\\
1.69	-0.137150476209943\\
1.78	-0.128252040029801\\
1.88	-0.120028773441057\\
1.99	-0.112639868878392\\
2.11	-0.106168496727092\\
2.25	-0.100258175860032\\
2.41	-0.0951408674686931\\
2.6	-0.0907055661333311\\
2.83	-0.0869655260898261\\
3.13	-0.0837651165513016\\
3.54	-0.0810734723685771\\
4.2	-0.0784968164680659\\
4.99	-0.0763628877370301\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/control-benchmark-y-KoopmanIO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\columnwidth,
height=0.4\columnwidth,
xmin=0,
xmax=5,
xlabel={time $t=kT_s$},
ymin=-3,
ymax=3,
ytick distance=1,
ylabel={output $y(t)$},
grid=both,
]
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.54289827111994\\
0.00999999999999979	-1.53077576801352\\
0.0199999999999996	-1.47994455053676\\
0.0300000000000002	-1.4764186319804\\
0.04	-1.39951577888349\\
0.0499999999999998	-1.39618133818706\\
0.0599999999999996	-1.31247105302449\\
0.0700000000000003	-1.3087528766661\\
0.0800000000000001	-1.21752009907614\\
0.0899999999999999	-1.21332595836448\\
0.0999999999999996	-1.11424290871895\\
0.11	-1.10947810319772\\
0.12	-1.00299946780148\\
0.13	-0.997574467875852\\
0.14	-0.885502445759492\\
0.15	-0.879345988407186\\
0.16	-0.765212081098086\\
0.17	-0.758288206201684\\
0.18	-0.646976209289632\\
0.19	-0.639297679160999\\
0.2	-0.53571303518748\\
0.21	-0.527341495252911\\
0.22	-0.434968080131041\\
0.23	-0.425999571161213\\
0.24	-0.346378550292038\\
0.25	-0.336923158527739\\
0.26	-0.270041197510533\\
0.27	-0.260205130746493\\
0.28	-0.205141585766484\\
0.29	-0.195012369245096\\
0.3	-0.150444038282381\\
0.31	-0.140072434438163\\
0.32	-0.104580960353022\\
0.33	-0.0939444469097923\\
0.34	-0.0661912017104207\\
0.35	-0.0551091696079169\\
0.36	-0.0339485900442824\\
0.37	-0.0220040603729155\\
0.38	-0.00653911921662687\\
0.39	0.0056423146227278\\
0.4	0.0165430516749527\\
0.41	0.0255927367100179\\
0.42	0.0330495713107988\\
0.44	0.0446886575811067\\
0.46	0.0534170885760936\\
0.48	0.0601341893463836\\
0.5	0.0653275935639277\\
0.52	0.069298364758188\\
0.55	0.0733943094934579\\
0.58	0.0756697438851646\\
0.61	0.0764646313552202\\
0.65	0.0756696973484035\\
0.69	0.0732135432117236\\
0.74	0.0684536572483498\\
0.81	0.0599124521149035\\
0.97	0.039703923974395\\
1.04	0.0326612939670987\\
1.12	0.0263246531310033\\
1.21	0.0209826698160427\\
1.32	0.0162331636839541\\
1.46	0.0119578111277505\\
1.64	0.00821215676384224\\
1.87	0.0051423986816026\\
2.17	0.00281361226833621\\
2.6	0.00119014460838684\\
3.31	0.000287802947522842\\
4.99	9.9992851545494e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.67749207056691\\
0.00999999999999979	-1.68303275295757\\
0.0199999999999996	-1.63337634021325\\
0.0300000000000002	-1.64150844043876\\
0.04	-1.58775386559009\\
0.0499999999999998	-1.5957971619766\\
0.0599999999999996	-1.53853612375658\\
0.0700000000000003	-1.54641300519731\\
0.0800000000000001	-1.48518184227973\\
0.0899999999999999	-1.49283288529145\\
0.0999999999999996	-1.42712107293648\\
0.11	-1.43448189262188\\
0.12	-1.36373833176087\\
0.13	-1.37073936197431\\
0.14	-1.29440700816818\\
0.15	-1.30097349828775\\
0.16	-1.21856297818399\\
0.17	-1.22461569731944\\
0.18	-1.13584247023033\\
0.19	-1.14129974920753\\
0.2	-1.04630827583522\\
0.21	-1.05109026302441\\
0.22	-0.950757725085706\\
0.23	-0.954793672117801\\
0.24	-0.85101601671396\\
0.25	-0.854254449377755\\
0.26	-0.749988434320623\\
0.27	-0.752407795298159\\
0.28	-0.651235994421778\\
0.29	-0.652850979631866\\
0.3	-0.558145169517487\\
0.31	-0.559004679064571\\
0.32	-0.473164398288749\\
0.33	-0.473341746010263\\
0.34	-0.397529393521026\\
0.35	-0.397109613510835\\
0.36	-0.331448630024854\\
0.37	-0.330517362379486\\
0.38	-0.274460207678869\\
0.39	-0.273095640673338\\
0.4	-0.225747956827832\\
0.41	-0.224015006750617\\
0.42	-0.184355182748019\\
0.43	-0.182300212268157\\
0.44	-0.149309744873879\\
0.45	-0.146953883908116\\
0.46	-0.119688726666738\\
0.47	-0.117017762944883\\
0.48	-0.094645375380753\\
0.49	-0.0915946406533461\\
0.5	-0.0734143517796024\\
0.51	-0.0698506199534936\\
0.52	-0.0553085302571299\\
0.53	-0.0510283467641859\\
0.54	-0.0397206152345762\\
0.55	-0.0345574924121577\\
0.56	-0.026143427813766\\
0.59	-0.00920673921044735\\
0.61	-0.000873523233018147\\
0.63	0.00498019017398477\\
0.65	0.00893579854169602\\
0.68	0.0125107888153071\\
0.71	0.0143292646080599\\
0.75	0.0152011459659978\\
0.81	0.0148437753634578\\
0.95	0.0118412253917866\\
1.17	0.00759845238217594\\
1.41	0.00467235707538638\\
1.73	0.00245778659660711\\
2.19	0.000979356775439477\\
3	0.000193902713525596\\
4.99	3.62380730667411e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.566175259908325\\
0.00999999999999979	0.580016673134167\\
0.0199999999999996	0.549417309653792\\
0.0300000000000002	0.568265420589647\\
0.04	0.538274261504363\\
0.0499999999999998	0.556582969859914\\
0.0599999999999996	0.525908618322852\\
0.0700000000000003	0.543690609609236\\
0.0800000000000001	0.512429754412415\\
0.0899999999999999	0.52968072529554\\
0.0999999999999996	0.497876821497206\\
0.11	0.514593952495406\\
0.12	0.482311603032798\\
0.13	0.498492727833793\\
0.14	0.46581542071162\\
0.15	0.481459210016004\\
0.16	0.44849018237949\\
0.17	0.463596291661545\\
0.18	0.430458177021563\\
0.19	0.445027396786637\\
0.2	0.411860590773125\\
0.21	0.425894981381155\\
0.22	0.39285455754022\\
0.23	0.406357551195812\\
0.24	0.373608734539408\\
0.25	0.386585186695107\\
0.26	0.35429760622284\\
0.27	0.366753780633632\\
0.28	0.335094941940888\\
0.29	0.347038417890011\\
0.3	0.316167007734793\\
0.31	0.327606504040545\\
0.32	0.29766620931059\\
0.33	0.308611326614384\\
0.34	0.279725793973145\\
0.35	0.290186683218893\\
0.36	0.2624560734605\\
0.37	0.272443043210974\\
0.38	0.245942391021576\\
0.39	0.255465468543641\\
0.4	0.230244805892649\\
0.41	0.239313266571274\\
0.42	0.215399262420696\\
0.43	0.224021139303496\\
0.44	0.201419882977093\\
0.45	0.20960146360208\\
0.46	0.188301979583819\\
0.47	0.196047291124058\\
0.48	0.176025403344317\\
0.49	0.183335679649637\\
0.5	0.164557917374127\\
0.51	0.171431032503937\\
0.52	0.153858361921891\\
0.53	0.160288203862725\\
0.54	0.143879459988915\\
0.55	0.149855205268321\\
0.56	0.134570176461922\\
0.57	0.140075412206103\\
0.58	0.125877589228624\\
0.59	0.130889217797784\\
0.6	0.11774825758571\\
0.61	0.122235122126558\\
0.62	0.110129085489713\\
0.63	0.114050304688878\\
0.64	0.102967683429412\\
0.65	0.106270862308797\\
0.66	0.0962122538550663\\
0.67	0.0988322389533787\\
0.68	0.0898111149440561\\
0.69	0.0916711891615103\\
0.7	0.0837122540426334\\
0.71	0.0847321970439312\\
0.72	0.077863925250921\\
0.73	0.07798295088197\\
0.74	0.0722181809840841\\
0.75	0.0714402648220869\\
0.76	0.0667394764163545\\
0.77	0.0651888621593102\\
0.78	0.0614189900925375\\
0.79	0.0593512586413798\\
0.81	0.0540094002230012\\
0.84	0.0469009659111714\\
0.88	0.039054699295419\\
0.92	0.0327987690616514\\
0.97	0.0268887917005172\\
1.02	0.0225884768854749\\
1.09	0.0183423066737403\\
1.18	0.0146197087476256\\
1.31	0.0109478585970191\\
1.49	0.00752363362351449\\
1.73	0.00462304703252592\\
2.05	0.00243194848598982\\
2.52	0.000949894255026784\\
3.34	0.000184344929030189\\
4.99	6.80029736166432e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.36624338493977\\
0.00999999999999979	1.33954543395965\\
0.0199999999999996	1.2981944794959\\
0.0300000000000002	1.26799274664251\\
0.04	1.22417699599275\\
0.0499999999999998	1.19763061998469\\
0.0599999999999996	1.15106265427592\\
0.0700000000000003	1.12735252757088\\
0.0800000000000001	1.07959076262953\\
0.0899999999999999	1.0574450939919\\
0.0999999999999996	1.00785895695648\\
0.11	0.987149356509359\\
0.12	0.935760100666931\\
0.13	0.91618174491228\\
0.14	0.862577441129617\\
0.15	0.843941727732665\\
0.16	0.787873767063703\\
0.17	0.769988449879412\\
0.18	0.711213679313627\\
0.19	0.693914394313098\\
0.2	0.632422176241655\\
0.21	0.615563679147831\\
0.22	0.55174557300538\\
0.23	0.535205462204069\\
0.24	0.470077852738894\\
0.25	0.453759059782135\\
0.26	0.389078271568543\\
0.27	0.372911771304919\\
0.28	0.311016223988877\\
0.29	0.294960402418391\\
0.3	0.238271745331157\\
0.31	0.222302071506679\\
0.32	0.172706735585923\\
0.33	0.156782828055944\\
0.34	0.115271728664463\\
0.35	0.0992400308256922\\
0.36	0.0659763303921928\\
0.37	0.0492752755537635\\
0.38	0.0239892606318781\\
0.4	-0.0120595639073597\\
0.41	-0.0271498613301642\\
0.42	-0.039548311594519\\
0.44	-0.0589186641008634\\
0.46	-0.0747953610768439\\
0.48	-0.0882686179575449\\
0.5	-0.0998267398314878\\
0.52	-0.109772471091695\\
0.54	-0.118349205122018\\
0.55	-0.121670516040696\\
0.56	-0.125845595548349\\
0.57	-0.127614350505374\\
0.58	-0.132718780163793\\
0.59	-0.130579693719091\\
0.6	-0.138510963657676\\
0.61	-0.128962374257766\\
0.62	-0.138615328207116\\
0.63	-0.127291200764395\\
0.64	-0.136698911619986\\
0.65	-0.125232361870251\\
0.66	-0.134234663678184\\
0.67	-0.122737441526133\\
0.68	-0.131338449214298\\
0.69	-0.119898672194117\\
0.7	-0.128103527768459\\
0.71	-0.116793766968985\\
0.72	-0.124607766992543\\
0.73	-0.11348757437117\\
0.74	-0.120915873911987\\
0.75	-0.110033951857961\\
0.76	-0.117081326813805\\
0.77	-0.10647739309471\\
0.78	-0.113148040775987\\
0.79	-0.102854435374432\\
0.8	-0.109151799178665\\
0.81	-0.0991948732290151\\
0.82	-0.105121480763247\\
0.83	-0.0955228027102084\\
0.84	-0.101080108746364\\
0.85	-0.0918575187083315\\
0.86	-0.0970457455077067\\
0.87	-0.0882142854203734\\
0.88	-0.0930322536723729\\
0.89	-0.0846049978585217\\
0.9	-0.0890499421933058\\
0.91	-0.0810387501501291\\
0.92	-0.0851061145927918\\
0.93	-0.0775223242443355\\
0.94	-0.0812055363951387\\
0.95	-0.0740606102636008\\
0.96	-0.0773508411202508\\
0.97	-0.07065696657431\\
0.98	-0.0735429013987954\\
0.99	-0.0673135225994237\\
1	-0.0697812086923992\\
1.01	-0.0640314184556479\\
1.02	-0.0660643411819528\\
1.03	-0.0608109597681157\\
1.04	-0.0623906705166659\\
1.05	-0.0576516422845552\\
1.06	-0.0587595815201727\\
1.07	-0.0545519825726828\\
1.08	-0.0551736332258592\\
1.09	-0.0515091473902984\\
1.1	-0.0516420690101294\\
1.11	-0.0485187033904877\\
1.12	-0.0481852165035059\\
1.13	-0.0455756557659859\\
1.14	-0.0448366959331716\\
1.15	-0.0426787108709732\\
1.17	-0.0398376171724433\\
1.3	-0.0245838938724896\\
1.36	-0.0199476101276623\\
1.43	-0.0160606146538349\\
1.52	-0.0126287447490068\\
1.65	-0.00933610023454357\\
1.84	-0.0062328154352258\\
2.1	-0.00366206144355985\\
2.46	-0.0017731491977111\\
3.02	-0.0005773605801771\\
4.16	-5.90196835732471e-05\\
4.99	-1.12214220493456e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.08486394367066\\
0.00999999999999979	-1.00440806553939\\
0.0199999999999996	-0.992649949531164\\
0.0300000000000002	-0.87423660628918\\
0.04	-0.861552544050392\\
0.0499999999999998	-0.740885128033022\\
0.0599999999999996	-0.727195311563656\\
0.0700000000000003	-0.610366119768799\\
0.0800000000000001	-0.59572245708371\\
0.0899999999999999	-0.488615582228491\\
0.0999999999999996	-0.473125608915838\\
0.11	-0.379532498346554\\
0.12	-0.363337888284507\\
0.13	-0.284562195649031\\
0.14	-0.267811642057713\\
0.15	-0.203405688434851\\
0.16	-0.186230282385063\\
0.17	-0.134848611949685\\
0.18	-0.11733006286558\\
0.19	-0.0773006563181227\\
0.2	-0.0593893493389679\\
0.21	-0.0290497821659557\\
0.22	-0.0103530684691862\\
0.23	0.0117388651851043\\
0.24	0.0300370041187588\\
0.25	0.0454672095756337\\
0.26	0.058372049311247\\
0.28	0.0800964817351115\\
0.3	0.0984451701986968\\
0.32	0.114465056211404\\
0.34	0.12865259437622\\
0.36	0.141293410972726\\
0.38	0.152573202414015\\
0.41	0.167191728642582\\
0.44	0.179469624071284\\
0.48	0.193213543580385\\
0.49	0.192380874101935\\
0.5	0.200143278282678\\
0.51	0.190930983961974\\
0.52	0.202926892070773\\
0.53	0.187674423730959\\
0.54	0.200059289139946\\
0.55	0.184797272037137\\
0.56	0.196766152456078\\
0.57	0.181482727081194\\
0.58	0.193041854386408\\
0.59	0.177803086361046\\
0.6	0.188952564849928\\
0.61	0.173816010401088\\
0.62	0.184556439288146\\
0.63	0.169574184685096\\
0.64	0.179906246397646\\
0.65	0.165125305989322\\
0.66	0.175049571449763\\
0.67	0.160512327981109\\
0.68	0.170029052902525\\
0.69	0.155773686279279\\
0.7	0.164882598607392\\
0.71	0.150943519664242\\
0.72	0.159643591458424\\
0.73	0.146051891892964\\
0.74	0.154341088224657\\
0.75	0.141125015602\\
0.76	0.149000011562335\\
0.77	0.136185477091225\\
0.78	0.143641331892109\\
0.79	0.131252458501781\\
0.8	0.138282232914638\\
0.81	0.126341951892609\\
0.82	0.132936252031532\\
0.83	0.121466957830381\\
0.84	0.127613385089118\\
0.85	0.116637659216494\\
0.86	0.122320144540139\\
0.87	0.11186155919723\\
0.88	0.117059563652616\\
0.89	0.107143570562733\\
0.9	0.111831152417799\\
0.91	0.102486044508835\\
0.92	0.106630846109697\\
0.93	0.0978887329367533\\
0.94	0.101451072243341\\
0.95	0.0933486996332986\\
0.96	0.096281248081703\\
0.97	0.0888602494004811\\
0.98	0.0911093871752922\\
0.99	0.0844150562309647\\
1	0.0859260744975527\\
1.01	0.0800028540629976\\
1.02	0.08073252377568\\
1.03	0.0756132464252612\\
1.04	0.0755531815717516\\
1.05	0.0712392610535435\\
1.06	0.0704472056307939\\
1.07	0.0668832378436548\\
1.08	0.0655032065992298\\
1.09	0.0625649657787148\\
1.11	0.0583276013148195\\
1.2	0.0417126024163785\\
1.25	0.0347611896806495\\
1.3	0.0293165530085142\\
1.36	0.0243550825207022\\
1.44	0.0195826482600552\\
1.54	0.0153942380570777\\
1.68	0.0113239930441047\\
1.86	0.00778449683486659\\
2.09	0.00487870274755942\\
2.4	0.00261740815412992\\
2.85	0.0010639085337294\\
3.62	0.000228186807658126\\
4.99	1.47368447303009e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.07328036627447\\
0.00999999999999979	-1.03451198989797\\
0.0199999999999996	-1.02902497841899\\
0.0300000000000002	-0.920610616258863\\
0.04	-0.915821582900837\\
0.0499999999999998	-0.802981004469599\\
0.0599999999999996	-0.797438731228774\\
0.0700000000000003	-0.685823715828116\\
0.0800000000000001	-0.679522766892442\\
0.0899999999999999	-0.574016940247467\\
0.0999999999999996	-0.567001546973138\\
0.11	-0.471509088479231\\
0.12	-0.463862425595662\\
0.13	-0.38048403036991\\
0.14	-0.372309602912559\\
0.15	-0.301480469138633\\
0.16	-0.2928839089059\\
0.17	-0.233961248108201\\
0.18	-0.22503589833444\\
0.19	-0.176841122926211\\
0.2	-0.167654240610993\\
0.21	-0.128827044649412\\
0.22	-0.119397869890747\\
0.23	-0.0885994513209578\\
0.24	-0.078851293917193\\
0.25	-0.0548827898429289\\
0.26	-0.0445487313902957\\
0.27	-0.026438029085134\\
0.28	-0.0151542225735737\\
0.29	-0.00210245881472737\\
0.3	0.00862518770286513\\
0.31	0.0178116288173742\\
0.32	0.0253856740730338\\
0.33	0.0316448885550757\\
0.35	0.0414049214439194\\
0.37	0.0486210247572192\\
0.39	0.0540436276202136\\
0.41	0.0581012791498701\\
0.44	0.0622042934858742\\
0.47	0.0644449751758751\\
0.5	0.0652296974505733\\
0.54	0.0645216740538928\\
0.58	0.062308472891659\\
0.64	0.05712175215365\\
0.74	0.0463179881129889\\
0.84	0.0359555960383888\\
0.92	0.0291615748785672\\
1.01	0.0232226243737319\\
1.11	0.0183031357234791\\
1.23	0.0139950778395921\\
1.39	0.00996006247940606\\
1.59	0.00660125727868799\\
1.85	0.00390398927961133\\
2.2	0.00193580110164593\\
2.73	0.000670804475000786\\
3.76	8.55324086295184e-05\\
4.99	7.30798250803133e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.37120652093359\\
0.00999999999999979	1.35758684128418\\
0.0199999999999996	1.337355125027\\
0.0300000000000002	1.32561379219958\\
0.04	1.30334704980305\\
0.0499999999999998	1.29422071469465\\
0.0599999999999996	1.26977936381876\\
0.0700000000000003	1.26285176933578\\
0.0800000000000001	1.23752326568309\\
0.0899999999999999	1.23162328768319\\
0.0999999999999996	1.20558479604127\\
0.11	1.20049728159741\\
0.12	1.17369748850717\\
0.13	1.1693486081657\\
0.14	1.14177989063252\\
0.15	1.13807950416733\\
0.16	1.10969091520785\\
0.17	1.10657025099332\\
0.18	1.07731066414755\\
0.19	1.07470253625873\\
0.2	1.04450196919025\\
0.21	1.04234562537302\\
0.22	1.01112532422849\\
0.23	1.00936217073922\\
0.24	0.977030029872529\\
0.25	0.97560386472165\\
0.26	0.942057075952076\\
0.27	0.940912864980893\\
0.28	0.906037913049301\\
0.29	0.905121449114665\\
0.3	0.86879679923936\\
0.31	0.868054286187447\\
0.32	0.830154573951903\\
0.33	0.82953247844595\\
0.34	0.789936204170274\\
0.35	0.789381274119084\\
0.36	0.747983248851646\\
0.37	0.747442756984148\\
0.38	0.704173207184097\\
0.39	0.703595440450984\\
0.4	0.658447421250716\\
0.41	0.657782453854803\\
0.42	0.610848180568888\\
0.43	0.610048964564891\\
0.44	0.561562832334542\\
0.45	0.560586618609819\\
0.46	0.510967400785183\\
0.47	0.509777434424465\\
0.48	0.459654974793051\\
0.49	0.45822226518743\\
0.5	0.408428521676744\\
0.51	0.406733269985309\\
0.52	0.358240929126772\\
0.53	0.356272968495172\\
0.54	0.31008277728857\\
0.55	0.307840254693128\\
0.56	0.264845300051661\\
0.57	0.262330829688122\\
0.58	0.223203138842261\\
0.59	0.220416554442125\\
0.6	0.185552437533937\\
0.61	0.182478544938253\\
0.62	0.152010749255549\\
0.63	0.148598533111503\\
0.64	0.122459059807595\\
0.65	0.118585640434157\\
0.66	0.0965981537785119\\
0.67	0.092011224562639\\
0.68	0.0739974643487171\\
0.69	0.0682718443833084\\
0.7	0.0541209109856799\\
0.71	0.0469321460913532\\
0.72	0.0364015059254061\\
0.74	0.0208260716374591\\
0.76	0.0082410332638263\\
0.78	-0.00105574831038258\\
0.8	-0.00751274065837482\\
0.82	-0.0118350626278634\\
0.84	-0.0146842577067323\\
0.87	-0.0171799497632295\\
0.91	-0.0185092609930644\\
0.96	-0.0184323332540597\\
1.05	-0.0162988924364429\\
1.3	-0.00964560160862415\\
1.5	-0.00632656713168966\\
1.76	-0.00371704314385113\\
2.12	-0.00179953736124716\\
2.67	-0.000597772616221626\\
3.78	-6.48834932457376e-05\\
4.99	-5.76921423345311e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.43492870226535\\
0.00999999999999979	-1.43487113845329\\
0.0199999999999996	-1.37288156379744\\
0.0300000000000002	-1.37810698729092\\
0.04	-1.3008121572533\\
0.0499999999999998	-1.30569752350224\\
0.0599999999999996	-1.22212948404577\\
0.0700000000000003	-1.22652835871142\\
0.0800000000000001	-1.1363747037154\\
0.0899999999999999	-1.14020176758577\\
0.0999999999999996	-1.0436229507693\\
0.11	-1.04679498167932\\
0.12	-0.944751511812228\\
0.13	-0.947195329726799\\
0.14	-0.841758626302123\\
0.15	-0.843422151008622\\
0.16	-0.73779667301414\\
0.17	-0.738660265173212\\
0.18	-0.636660993792406\\
0.19	-0.636743620382389\\
0.2	-0.541855796571305\\
0.21	-0.54121176532729\\
0.22	-0.455801051703095\\
0.23	-0.454508688293649\\
0.24	-0.379612994521612\\
0.25	-0.377760919797257\\
0.26	-0.313360082138487\\
0.27	-0.311035660117746\\
0.28	-0.256458817187075\\
0.29	-0.253739805685519\\
0.3	-0.207999620874272\\
0.31	-0.20494765535656\\
0.32	-0.166957286500224\\
0.33	-0.163610863370412\\
0.34	-0.132309301402024\\
0.35	-0.128673378289434\\
0.36	-0.103093269302262\\
0.37	-0.0991221515445488\\
0.38	-0.0784266512809495\\
0.39	-0.0739986125727796\\
0.4	-0.0575062911853408\\
0.41	-0.052404518197422\\
0.42	-0.0396064809648013\\
0.43	-0.0336077019986893\\
0.44	-0.0241024389617852\\
0.47	-0.00490053584250827\\
0.49	0.00427897676503264\\
0.51	0.0105828467031985\\
0.53	0.0148074282990338\\
0.55	0.0176156033120076\\
0.58	0.020074649523071\\
0.62	0.0213284306570376\\
0.67	0.0211175191358279\\
0.76	0.018723629852385\\
1.01	0.0113392716533927\\
1.2	0.00765886345772149\\
1.44	0.00470645210120946\\
1.76	0.0024755609853111\\
2.22	0.00098642791133674\\
3.02	0.000199247712933115\\
4.99	3.87568209347933e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.63300107010478\\
0.00999999999999979	1.58287544246697\\
0.0899999999999999	1.12538961537571\\
0.0999999999999996	1.07476922702222\\
0.11	1.0116045108861\\
0.12	0.968882709188594\\
0.13	0.894605706584136\\
0.14	0.856417093200496\\
0.15	0.783030739418547\\
0.16	0.746101761197374\\
0.17	0.667963932428483\\
0.18	0.632419943324559\\
0.19	0.551247527821422\\
0.2	0.516724125581413\\
0.21	0.433841089906574\\
0.22	0.400147144940931\\
0.23	0.319220578776954\\
0.24	0.286226001154548\\
0.25	0.212222953995407\\
0.26	0.179852418493624\\
0.27	0.117108787870015\\
0.28	0.0852503747783286\\
0.29	0.0358704131281655\\
0.3	0.00390515053782536\\
0.31	-0.0320798415518277\\
0.32	-0.0619311110752587\\
0.34	-0.108677351998378\\
0.36	-0.149813279417679\\
0.38	-0.18690611614196\\
0.39	-0.204748373812786\\
0.4	-0.220185070295448\\
0.41	-0.238446057081221\\
0.42	-0.246443724187657\\
0.43	-0.269425367283801\\
0.44	-0.253887156758668\\
0.45	-0.278109747411422\\
0.46	-0.259453170204562\\
0.47	-0.282759449778181\\
0.48	-0.262272227781294\\
0.49	-0.284670689866413\\
0.5	-0.262822465067834\\
0.51	-0.284333726432526\\
0.52	-0.261519273144074\\
0.53	-0.282166412027921\\
0.54	-0.258713856766909\\
0.55	-0.27852157954271\\
0.56	-0.254703216743656\\
0.57	-0.273697236744037\\
0.58	-0.24973832116009\\
0.59	-0.267944898656516\\
0.6	-0.244030883248815\\
0.61	-0.2614764724706\\
0.62	-0.237759033505283\\
0.63	-0.254470005393239\\
0.64	-0.231072113755571\\
0.65	-0.247074534910859\\
0.66	-0.224094766584119\\
0.67	-0.239414221447189\\
0.68	-0.216930450132397\\
0.69	-0.231591897308922\\
0.7	-0.209664475668915\\
0.71	-0.223692131722085\\
0.72	-0.202366641740687\\
0.73	-0.215783887319761\\
0.74	-0.195093522058275\\
0.75	-0.207922826274761\\
0.76	-0.187890452651724\\
0.77	-0.20015331234184\\
0.78	-0.180793255738105\\
0.79	-0.192510146777379\\
0.8	-0.173829732014122\\
0.81	-0.185020070244736\\
0.82	-0.167020948906988\\
0.83	-0.177703058540754\\
0.84	-0.160382349120208\\
0.85	-0.170573436713439\\
0.86	-0.153924701228875\\
0.87	-0.163640833502765\\
0.88	-0.14765491188011\\
0.89	-0.156910995787932\\
0.9	-0.141576717201303\\
0.91	-0.150386480723658\\
0.92	-0.135691269235943\\
0.93	-0.144067241416213\\
0.94	-0.129997631576517\\
0.95	-0.137951120286855\\
0.96	-0.124493196830702\\
0.97	-0.132034262678618\\
0.98	-0.119174037137301\\
0.99	-0.126311461776607\\
1	-0.114035197643952\\
1.01	-0.120776444533067\\
1.02	-0.10907094167309\\
1.03	-0.115422107020242\\
1.04	-0.104274955238691\\
1.05	-0.110240706483743\\
1.06	-0.0996405176350343\\
1.07	-0.105224016350648\\
1.08	-0.0951606439966444\\
1.09	-0.100363449588901\\
1.1	-0.0908282050152414\\
1.11	-0.0956501551811231\\
1.12	-0.0866360283678667\\
1.13	-0.0910750922035577\\
1.14	-0.0825769857991272\\
1.15	-0.0866290863835477\\
1.16	-0.0786440690725376\\
1.17	-0.0823028756745243\\
1.18	-0.0748304568626583\\
1.19	-0.0780871556711666\\
1.2	-0.0711295724679228\\
1.21	-0.073972645403491\\
1.22	-0.0675351277021781\\
1.23	-0.0699502149954014\\
1.24	-0.0640411391122075\\
1.25	-0.0660111601351208\\
1.26	-0.0606418853536184\\
1.27	-0.0621477932883368\\
1.28	-0.0573317480055806\\
1.29	-0.0583546675941102\\
1.3	-0.0541048602047196\\
1.31	-0.0546309228619748\\
1.32	-0.0509545680630241\\
1.33	-0.0509841663905259\\
1.34	-0.0478731367506109\\
1.35	-0.0474351165236433\\
1.36	-0.0448531564665915\\
1.37	-0.0440189967125528\\
1.38	-0.0418927516764542\\
1.4	-0.0390035240683932\\
1.51	-0.0256618812614802\\
1.57	-0.0206723237082693\\
1.64	-0.0165208107588333\\
1.73	-0.0129120652807844\\
1.86	-0.00951120669037309\\
2.05	-0.00634102699685091\\
2.31	-0.00372402276572892\\
2.67	-0.00180287061120676\\
3.22	-0.000598876458873576\\
4.33	-6.5003218948867e-05\\
4.99	-1.73638488023542e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.536425636657966\\
0.00999999999999979	-0.484881450541347\\
0.0199999999999996	-0.503279133879352\\
0.0300000000000002	-0.443920190209331\\
0.04	-0.461327596676164\\
0.0499999999999998	-0.406588947959326\\
0.0599999999999996	-0.423052806270944\\
0.0700000000000003	-0.372753281735732\\
0.0800000000000001	-0.388333766501699\\
0.0899999999999999	-0.342220972554077\\
0.0999999999999996	-0.356974695543457\\
0.11	-0.314748285199222\\
0.12	-0.328727837776749\\
0.13	-0.290067695153955\\
0.14	-0.303321450245943\\
0.15	-0.267907092349957\\
0.16	-0.280479198369676\\
0.17	-0.248002287549417\\
0.18	-0.259932787873514\\
0.19	-0.230104570729407\\
0.2	-0.241429599376139\\
0.21	-0.213984779508358\\
0.22	-0.224736797731317\\
0.23	-0.199434999977002\\
0.24	-0.209643049204813\\
0.25	-0.186268723896454\\
0.26	-0.195958678254946\\
0.27	-0.174320047730395\\
0.28	-0.183514854918038\\
0.29	-0.163442318685894\\
0.3	-0.172162221829097\\
0.31	-0.153506501195491\\
0.32	-0.161769236956174\\
0.33	-0.144399443285744\\
0.34	-0.152220413269172\\
0.35	-0.136022156523795\\
0.36	-0.143414570171872\\
0.37	-0.128288178065976\\
0.38	-0.135263165872468\\
0.39	-0.121122052894344\\
0.4	-0.127688749042391\\
0.41	-0.11445795426443\\
0.42	-0.120623547729546\\
0.43	-0.108238447530265\\
0.44	-0.114008200367483\\
0.45	-0.102413394590973\\
0.46	-0.107790625597034\\
0.47	-0.0969389916113972\\
0.48	-0.101925022934259\\
0.49	-0.0917769302777192\\
0.5	-0.0963709940723536\\
0.51	-0.0868936718496931\\
0.52	-0.0910927742726102\\
0.53	-0.082259823040606\\
0.54	-0.086058564891192\\
0.55	-0.0778496027048305\\
0.56	-0.0812399624069213\\
0.57	-0.0736403876731702\\
0.58	-0.0766114886102365\\
0.59	-0.0696123235512127\\
0.6	-0.0721502460028471\\
0.61	-0.0657479795150966\\
0.62	-0.0678357625996835\\
0.63	-0.0620320111972692\\
0.64	-0.0636501710274713\\
0.65	-0.0584507688608884\\
0.66	-0.0595790154447764\\
0.67	-0.0549917577816403\\
0.68	-0.0556131939661446\\
0.69	-0.0516428921383119\\
0.7	-0.0517526231992509\\
0.71	-0.0483918171804101\\
0.72	-0.0480113461627418\\
0.73	-0.045226591870029\\
0.74	-0.0444205927443573\\
0.75	-0.0421402100927892\\
0.77	-0.039139203739988\\
0.89	-0.0244562142453715\\
0.95	-0.0196799262418104\\
1.02	-0.0157604784931547\\
1.11	-0.0123645388663842\\
1.24	-0.0091406647510297\\
1.43	-0.00610660931310125\\
1.69	-0.00358947267435106\\
2.06	-0.00170376748324408\\
2.63	-0.000543838883641179\\
3.81	-5.13206511314479e-05\\
4.99	-4.84548984225341e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.0744828982727155\\
0.00999999999999979	0.0800449273702375\\
0.0199999999999996	0.0745402088843496\\
0.0300000000000002	0.0765159705093845\\
0.04	0.072414409726961\\
0.0499999999999998	0.0730350181737789\\
0.0599999999999996	0.0698007677116497\\
0.0700000000000003	0.069527029668218\\
0.0800000000000001	0.0669149373343352\\
0.0899999999999999	0.0660336596751652\\
0.0999999999999996	0.0638596615630291\\
0.12	0.0607111612311799\\
0.28	0.0379267295912458\\
0.34	0.0317145008192892\\
0.41	0.0260434694655975\\
0.49	0.021163481121123\\
0.59	0.0166847594261066\\
0.72	0.0125216130201702\\
0.89	0.00876190594188664\\
1.11	0.00559167819009154\\
1.4	0.00311915367201632\\
1.8	0.00140059194737763\\
2.45	0.000381862515571818\\
3.97	1.82718208305843e-05\\
4.99	2.37589687124284e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.586466751863296\\
0.00999999999999979	-0.497491366226251\\
0.0199999999999996	-0.493555982233699\\
0.0300000000000002	-0.41042814021166\\
0.04	-0.405923649536089\\
0.0499999999999998	-0.334301478756336\\
0.0599999999999996	-0.329320456746721\\
0.0700000000000003	-0.268789895073073\\
0.0800000000000001	-0.263421559081052\\
0.0899999999999999	-0.213020528993436\\
0.0999999999999996	-0.207337667526813\\
0.11	-0.165882492337948\\
0.12	-0.159931192936328\\
0.13	-0.126212996259683\\
0.14	-0.119995946274058\\
0.15	-0.0928897897675602\\
0.16	-0.0863345846052344\\
0.17	-0.0648626556108614\\
0.18	-0.0577699032989853\\
0.19	-0.041149202531205\\
0.2	-0.0331942837843924\\
0.21	-0.0208402366967251\\
0.23	-0.00335847009155099\\
0.24	0.00407031967147731\\
0.25	0.0103387046746857\\
0.26	0.0155069797728116\\
0.28	0.0232488886227484\\
0.3	0.0285724890505232\\
0.32	0.0322602378849357\\
0.35	0.035679963727512\\
0.38	0.0373429444277749\\
0.42	0.0377501502671951\\
0.47	0.0364439124437839\\
0.55	0.0323145773236471\\
0.76	0.0206076367035033\\
0.89	0.0154366771825671\\
1.04	0.0111931754154018\\
1.23	0.00755023539713662\\
1.47	0.00464013016430442\\
1.79	0.00244089357440647\\
2.26	0.000953382780209289\\
3.08	0.000185022074758123\\
4.99	4.05777997425361e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-2.02447346696876\\
0.00999999999999979	-1.98793781482237\\
0.0199999999999996	-1.98824471027396\\
0.0300000000000002	-1.94919994989483\\
0.04	-1.9500303948562\\
0.0499999999999998	-1.90919122305794\\
0.0599999999999996	-1.9103431588511\\
0.0700000000000003	-1.86754288949292\\
0.0800000000000001	-1.86896554438633\\
0.0899999999999999	-1.82399438740413\\
0.0999999999999996	-1.82563636094606\\
0.11	-1.77824441989841\\
0.12	-1.78005211751869\\
0.13	-1.72994309318052\\
0.14	-1.7318603370165\\
0.15	-1.67868435873143\\
0.16	-1.68065198288081\\
0.17	-1.6239979365218\\
0.18	-1.62595334156813\\
0.19	-1.56534174964547\\
0.2	-1.56721839686403\\
0.21	-1.50209724409415\\
0.22	-1.50382409256398\\
0.23	-1.43357262454903\\
0.24	-1.43507356495181\\
0.25	-1.35902400960285\\
0.26	-1.36021745106909\\
0.27	-1.27771305974736\\
0.28	-1.27851201708673\\
0.29	-1.18903198208017\\
0.3	-1.18934532824333\\
0.31	-1.09273729784542\\
0.32	-1.09247327135018\\
0.33	-0.989319226343597\\
0.34	-0.988392563549051\\
0.35	-0.880443141124498\\
0.36	-0.878786574639103\\
0.37	-0.769200966300976\\
0.38	-0.76677920257155\\
0.39	-0.659766322185345\\
0.4	-0.656586524890892\\
0.41	-0.556358102716307\\
0.42	-0.552469926916203\\
0.43	-0.46211641136958\\
0.44	-0.457600648666182\\
0.45	-0.378627720732442\\
0.46	-0.373579920911233\\
0.47	-0.306149749994927\\
0.48	-0.300665510184102\\
0.49	-0.244097818118842\\
0.5	-0.238261667724045\\
0.51	-0.191463827265804\\
0.52	-0.185339570656557\\
0.53	-0.147085342270898\\
0.54	-0.140703265884686\\
0.55	-0.109792729661842\\
0.56	-0.103126220507254\\
0.57	-0.0784747220123938\\
0.58	-0.0713960450338762\\
0.59	-0.0520911446384416\\
0.6	-0.0443184466921611\\
0.61	-0.0296632532296437\\
0.62	-0.0209509953657152\\
0.63	-0.010342526503722\\
0.65	0.00575600752079986\\
0.66	0.0120848610099031\\
0.67	0.0172919929851689\\
0.69	0.0251110742449869\\
0.71	0.0305229063561052\\
0.73	0.0342977298842548\\
0.76	0.0378292574834189\\
0.79	0.0395707251147783\\
0.83	0.040023802396834\\
0.88	0.0386841529850122\\
0.95	0.0349590252898251\\
1.19	0.0208511466099033\\
1.31	0.015938016671603\\
1.45	0.011785150495105\\
1.63	0.00810177919552846\\
1.86	0.00507473678303061\\
2.16	0.00277688091214046\\
2.59	0.0011746412493121\\
3.31	0.000278430281613673\\
4.99	9.67357881620501e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.266960317697793\\
0.00999999999999979	-0.294117564512082\\
0.0199999999999996	-0.281214239324349\\
0.0300000000000002	-0.310149949122374\\
0.04	-0.291653379952839\\
0.0499999999999998	-0.319511013238046\\
0.0599999999999996	-0.298244930013136\\
0.0700000000000003	-0.325022763769904\\
0.0800000000000001	-0.301627793789255\\
0.0899999999999999	-0.327348704126605\\
0.0999999999999996	-0.302367623822015\\
0.11	-0.327057960233908\\
0.12	-0.300942321505204\\
0.13	-0.32463077732611\\
0.14	-0.297756785520481\\
0.15	-0.320473572706676\\
0.16	-0.293154580185708\\
0.17	-0.31493083371875\\
0.18	-0.287427296193416\\
0.19	-0.30829462408184\\
0.2	-0.280822145298837\\
0.21	-0.30081227790492\\
0.22	-0.273548219119616\\
0.23	-0.292692730160261\\
0.24	-0.26578173458763\\
0.25	-0.284111816248826\\
0.26	-0.257670499783821\\
0.27	-0.275216780199503\\
0.28	-0.249337766011476\\
0.29	-0.266130160853684\\
0.3	-0.240885582687819\\
0.31	-0.256953174787049\\
0.32	-0.232397737297274\\
0.33	-0.247768679599178\\
0.34	-0.223942339568153\\
0.35	-0.238643777645417\\
0.36	-0.215574094013708\\
0.37	-0.229632104974917\\
0.38	-0.207336295469132\\
0.39	-0.220775840551701\\
0.4	-0.199262576340456\\
0.41	-0.212107464809796\\
0.42	-0.191378430587524\\
0.43	-0.203651292829881\\
0.44	-0.18370253705679\\
0.45	-0.195424804971446\\
0.46	-0.176247903056241\\
0.47	-0.187439796036337\\
0.48	-0.169022847656933\\
0.49	-0.179703362602482\\
0.5	-0.162031842908632\\
0.51	-0.172218746841945\\
0.52	-0.155276229871498\\
0.53	-0.164986053823014\\
0.54	-0.148754825056844\\
0.55	-0.158002857955626\\
0.56	-0.142464431539227\\
0.57	-0.151264712873086\\
0.58	-0.136400267668994\\
0.59	-0.1447655776693\\
0.6	-0.130556325004381\\
0.61	-0.138498171053882\\
0.62	-0.124925665821093\\
0.63	-0.132454263672061\\
0.64	-0.1195006693668\\
0.65	-0.126624917582905\\
0.66	-0.114273234925372\\
0.67	-0.121000680714524\\
0.68	-0.109234948753184\\
0.69	-0.115571743031595\\
0.7	-0.104377221054931\\
0.71	-0.110328060170929\\
0.72	-0.0996913983821495\\
0.73	-0.105259449441612\\
0.74	-0.0951688561617319\\
0.75	-0.100355662378829\\
0.76	-0.0908010754831929\\
0.77	-0.0956064375510337\\
0.78	-0.0865797077647334\\
0.79	-0.0910015371913246\\
0.8	-0.0824966304152266\\
0.81	-0.086530771761768\\
0.82	-0.0785439959699241\\
0.83	-0.0821840184182925\\
0.84	-0.0747142760911945\\
0.85	-0.077951243914919\\
0.86	-0.071000299633476\\
0.87	-0.0738225527028975\\
0.88	-0.0673952793433497\\
0.89	-0.0697883028800392\\
0.9	-0.0638928122644682\\
0.91	-0.0658393779398265\\
0.92	-0.0604868210787073\\
0.93	-0.0619677904829512\\
0.94	-0.0571713766307562\\
0.95	-0.0581679442195542\\
0.96	-0.0539403256168915\\
0.97	-0.0544390530590082\\
0.98	-0.0507867382455451\\
0.99	-0.050789110003338\\
1	-0.0477026471728674\\
1.01	-0.0472395152208662\\
1.02	-0.0446806039219094\\
1.03	-0.0438261182273072\\
1.04	-0.0417191338568994\\
1.07	-0.0375614773679755\\
1.11	-0.0321452447403949\\
1.17	-0.0255314346956705\\
1.23	-0.0205717217164452\\
1.3	-0.0164479073848804\\
1.39	-0.0128618656494766\\
1.52	-0.00947813675284692\\
1.71	-0.00632028444961019\\
1.97	-0.003712137331771\\
2.33	-0.00179717033320781\\
2.88	-0.000596988702035617\\
3.99	-6.47984676049873e-05\\
4.99	-8.76904175850513e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.156019537176913\\
0.00999999999999979	-0.149212678627902\\
0.0199999999999996	-0.119102014475133\\
0.0300000000000002	-0.113916045032909\\
0.04	-0.0891369794121228\\
0.0499999999999998	-0.083609260044609\\
0.0599999999999996	-0.0638970469509239\\
0.0700000000000003	-0.0577990120202827\\
0.0800000000000001	-0.0424704917246475\\
0.0899999999999999	-0.0355103273030046\\
0.0999999999999996	-0.0240610494386919\\
0.13	-0.00127112676823504\\
0.14	0.00463789695846462\\
0.16	0.0136012684016791\\
0.18	0.0196427467541112\\
0.2	0.0237377557277698\\
0.22	0.0264960133420633\\
0.25	0.0289127398006803\\
0.29	0.0300379331550351\\
0.34	0.0294688520371009\\
0.41	0.0268969177024951\\
0.69	0.0151199112792675\\
0.84	0.0109898769384609\\
1.03	0.00741869963509689\\
1.27	0.00456058070440957\\
1.59	0.00239931213316069\\
2.06	0.000937165930004369\\
2.89	0.000178273459199296\\
4.99	2.67373190609987e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.100923387846151\\
0.00999999999999979	-0.124227509921198\\
0.0199999999999996	-0.154476698892156\\
0.0300000000000002	-0.169328134004582\\
0.04	-0.200731436807861\\
0.0499999999999998	-0.204516261395382\\
0.0599999999999996	-0.235682520319934\\
0.0700000000000003	-0.232260249195769\\
0.0800000000000001	-0.262469893550933\\
0.0899999999999999	-0.253339935357256\\
0.0999999999999996	-0.282510677591421\\
0.11	-0.268823790804686\\
0.12	-0.296936928197974\\
0.13	-0.279647677526527\\
0.14	-0.306706434838784\\
0.15	-0.286604708157633\\
0.16	-0.312623104696027\\
0.17	-0.290363143360929\\
0.18	-0.315361442928471\\
0.19	-0.29148627161053\\
0.2	-0.315488680183157\\
0.21	-0.29044989961227\\
0.22	-0.313483203796575\\
0.23	-0.287656769497116\\
0.24	-0.309749438892993\\
0.25	-0.283448212506752\\
0.26	-0.304629762392247\\
0.27	-0.278113561696663\\
0.28	-0.298414077186052\\
0.29	-0.271897820652796\\
0.3	-0.291347589065929\\
0.31	-0.265007995041198\\
0.32	-0.283637215304868\\
0.33	-0.257618398165624\\
0.34	-0.275456947733082\\
0.35	-0.249875159794335\\
0.36	-0.266952406158338\\
0.37	-0.241900103642227\\
0.38	-0.258244751431564\\
0.39	-0.233794111831634\\
0.4	-0.249434078898653\\
0.41	-0.225640061384958\\
0.42	-0.240602378835176\\
0.43	-0.21750539505467\\
0.44	-0.231816127188274\\
0.45	-0.209444373661944\\
0.46	-0.223128554494959\\
0.47	-0.201500047244627\\
0.48	-0.214581630776657\\
0.49	-0.193705975927497\\
0.5	-0.206207797696684\\
0.51	-0.186087727240551\\
0.52	-0.198031474998366\\
0.53	-0.178664173743679\\
0.54	-0.190070365318006\\
0.55	-0.171448612692682\\
0.56	-0.182336579301071\\
0.57	-0.164449727745606\\
0.58	-0.174837601178734\\
0.59	-0.157672411155135\\
0.6	-0.167577113375539\\
0.61	-0.151118463416325\\
0.62	-0.160555697209087\\
0.63	-0.144787185895342\\
0.64	-0.153771425263062\\
0.65	-0.138675880545211\\
0.66	-0.147220359555453\\
0.67	-0.132780269428737\\
0.68	-0.140896968192759\\
0.69	-0.127094845433496\\
0.7	-0.134794471813946\\
0.71	-0.12161316429769\\
0.72	-0.128905129802017\\
0.73	-0.116328086884739\\
0.74	-0.123220474991348\\
0.75	-0.111231979561592\\
0.76	-0.117731504438145\\
0.77	-0.106316879559529\\
0.78	-0.112428832760735\\
0.79	-0.101574631331625\\
0.8	-0.107302813609938\\
0.81	-0.0969969991681063\\
0.82	-0.102343634020664\\
0.83	-0.0925757606831148\\
0.84	-0.0975413857726632\\
0.85	-0.0883027852249825\\
0.86	-0.0928861175541451\\
0.87	-0.0841701007418614\\
0.88	-0.0883678718989573\\
0.89	-0.0801699520537857\\
0.9	-0.083976712031177\\
0.91	-0.076294852616777\\
0.92	-0.07970274691254\\
0.93	-0.0725376302327856\\
0.94	-0.0755361700920654\\
0.95	-0.0688914637648503\\
0.96	-0.0714673438720288\\
0.97	-0.065349900840304\\
0.98	-0.0674869937739588\\
0.99	-0.0619068326247616\\
1	-0.0635866454988756\\
1.01	-0.0585563781299694\\
1.02	-0.0597595594447204\\
1.03	-0.0552926043664481\\
1.04	-0.0560025950129264\\
1.05	-0.0521090337766736\\
1.06	-0.0523195163069845\\
1.07	-0.0489981498622356\\
1.08	-0.0487256168469257\\
1.09	-0.045951921914086\\
1.1	-0.0452510538209818\\
1.11	-0.0429654441444711\\
1.12	-0.0419366940963313\\
1.14	-0.0388191242111793\\
1.17	-0.0345004057316061\\
1.24	-0.0263637845720854\\
1.3	-0.0211860668113095\\
1.37	-0.01687460976793\\
1.46	-0.013144963022115\\
1.58	-0.00987907084143202\\
1.76	-0.00670780753626321\\
2.01	-0.0040142100230014\\
2.35	-0.00202149614292324\\
2.87	-0.000712789100822064\\
3.86	-9.83413591608695e-05\\
4.99	-1.02610806909098e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.57108479479628\\
0.00999999999999979	0.592713686992788\\
0.0199999999999996	0.564130725914914\\
0.0300000000000002	0.585893459118897\\
0.04	0.559053290961656\\
0.0499999999999998	0.580287789958547\\
0.0599999999999996	0.552757472657608\\
0.0700000000000003	0.573486868337672\\
0.0800000000000001	0.545376754516405\\
0.0899999999999999	0.565592916608847\\
0.0999999999999996	0.536891780927113\\
0.11	0.556589008596323\\
0.12	0.527300736147026\\
0.13	0.546473861482172\\
0.14	0.516611720645153\\
0.15	0.535256196063326\\
0.16	0.504844966078379\\
0.17	0.522956875732397\\
0.18	0.492034552673941\\
0.19	0.509610657093793\\
0.2	0.478230040722048\\
0.21	0.495267846851208\\
0.22	0.463497813254466\\
0.23	0.47999566603706\\
0.24	0.447921920024477\\
0.25	0.463879108996535\\
0.26	0.431604192529131\\
0.27	0.447021064292474\\
0.28	0.414663411723558\\
0.29	0.429541476735331\\
0.3	0.39723336429796\\
0.31	0.411575384557185\\
0.32	0.379459725164706\\
0.33	0.393269768611767\\
0.34	0.361495846558095\\
0.35	0.374779294741137\\
0.36	0.343497696686961\\
0.37	0.356261194685549\\
0.38	0.325618339647389\\
0.39	0.337869681228388\\
0.4	0.308002445918443\\
0.41	0.319750391901988\\
0.42	0.290781340619437\\
0.43	0.302035373634661\\
0.44	0.274069026315164\\
0.45	0.284839049617942\\
0.46	0.257959474432539\\
0.47	0.268255465484042\\
0.48	0.242525299224876\\
0.49	0.25235692986337\\
0.5	0.227817752058786\\
0.51	0.23719398628986\\
0.52	0.213867835803539\\
0.53	0.222796513725421\\
0.54	0.200688257549339\\
0.55	0.209175670070349\\
0.56	0.188275913727391\\
0.57	0.196326367798739\\
0.58	0.176614623139793\\
0.59	0.184229991299795\\
0.6	0.165677872841846\\
0.61	0.172857113806333\\
0.62	0.155431402071521\\
0.63	0.162170030630741\\
0.64	0.145835507418446\\
0.65	0.152124981816622\\
0.66	0.136847000330336\\
0.67	0.1426739839709\\
0.68	0.128420782620839\\
0.69	0.133766226382869\\
0.7	0.120511026848112\\
0.71	0.125349014955925\\
0.72	0.113071958402759\\
0.73	0.117368282395298\\
0.74	0.106058239516758\\
0.75	0.109768757071087\\
0.76	0.0994249631929049\\
0.77	0.102494072003894\\
0.78	0.0931273057840611\\
0.79	0.0954875615461246\\
0.8	0.087120028359851\\
0.81	0.0886954996405684\\
0.82	0.0813573799186127\\
0.83	0.082076135424523\\
0.84	0.0757946143416861\\
0.85	0.0756183346453803\\
0.86	0.0703929429433696\\
0.87	0.0693660347507281\\
0.88	0.0651294227306378\\
0.89	0.0634221395784209\\
0.9	0.0600112473846579\\
0.92	0.0550862327710595\\
0.98	0.0421788089384556\\
1.02	0.0354580151557018\\
1.06	0.0301420894825277\\
1.11	0.0250997952875212\\
1.17	0.0207415382326896\\
1.25	0.0167039072003696\\
1.36	0.0129113396563101\\
1.52	0.00917462863418894\\
1.73	0.00596603128450557\\
2.01	0.00339316732553208\\
2.39	0.00158539187759477\\
2.99	0.000477679755825022\\
4.29	3.54913565860926e-05\\
4.99	8.75227942209733e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.172213308742126\\
0.00999999999999979	-0.153705635260872\\
0.0199999999999996	-0.10664535945187\\
0.0300000000000002	-0.0881701507450172\\
0.04	-0.0520533268760293\\
0.0499999999999998	-0.0330256748838593\\
0.0599999999999996	-0.00613366595805953\\
0.0800000000000001	0.0329326885665671\\
0.0899999999999999	0.0489081381254577\\
0.0999999999999996	0.0623366837939097\\
0.12	0.0852478839201627\\
0.14	0.104853230314686\\
0.16	0.122162247295272\\
0.18	0.137652555339773\\
0.2	0.151596987769079\\
0.22	0.164166799497414\\
0.24	0.175464027576559\\
0.26	0.185496910325341\\
0.27	0.190837615626368\\
0.28	0.193995154229771\\
0.29	0.20046000739231\\
0.3	0.199525569639662\\
0.31	0.210110173856377\\
0.32	0.19894307040106\\
0.33	0.212876997305325\\
0.34	0.197928898822426\\
0.35	0.21176623108134\\
0.36	0.196599474762232\\
0.37	0.21001965311955\\
0.38	0.194611853461694\\
0.39	0.207619961888192\\
0.4	0.192058808926234\\
0.41	0.204653083199037\\
0.42	0.189014489543808\\
0.43	0.201194404289557\\
0.44	0.185547358485779\\
0.45	0.19731310072737\\
0.46	0.181720200177874\\
0.47	0.193072459583349\\
0.48	0.177590459025899\\
0.49	0.188530225980978\\
0.5	0.173210503391314\\
0.51	0.183738876553994\\
0.52	0.168627852057713\\
0.53	0.178745848593691\\
0.54	0.163885380365507\\
0.55	0.173593743226673\\
0.56	0.159021518693796\\
0.57	0.168320515501541\\
0.58	0.154070451566884\\
0.59	0.162959659344441\\
0.6	0.149062321882903\\
0.61	0.157540391058993\\
0.62	0.1440234415729\\
0.63	0.152087831328531\\
0.64	0.13897650734426\\
0.65	0.146623182444061\\
0.66	0.133940817946806\\
0.67	0.1411638946419\\
0.68	0.128932487493539\\
0.69	0.13572381294503\\
0.7	0.123964647618308\\
0.71	0.130313293871598\\
0.72	0.119047629512639\\
0.73	0.124939280329859\\
0.74	0.114189115083025\\
0.75	0.119605324497997\\
0.76	0.109394244797548\\
0.77	0.11431155635894\\
0.78	0.104665669140251\\
0.79	0.10905461886714\\
0.8	0.100003533582145\\
0.81	0.10382764936895\\
0.82	0.0954054000501658\\
0.83	0.0986205212693232\\
0.84	0.0908661447490235\\
0.85	0.0934208398990748\\
0.86	0.0863779564557179\\
0.87	0.0882166868273009\\
0.88	0.0819307151062789\\
0.89	0.0830027228938768\\
0.9	0.0775132378205905\\
0.91	0.0777910822744463\\
0.92	0.0731160199541714\\
0.93	0.0726248469741861\\
0.94	0.0687360899577723\\
0.95	0.0675824614523037\\
0.96	0.0643844035606866\\
0.97	0.0627563745458728\\
0.99	0.0582129586048366\\
1.02	0.0519236884452985\\
1.07	0.0430048958305758\\
1.12	0.0357698018194679\\
1.17	0.0300901707294354\\
1.23	0.0249206644008888\\
1.3	0.0205011091374256\\
1.39	0.0164109739918645\\
1.52	0.0122722746637711\\
1.69	0.00858511256176175\\
1.91	0.00548046672436708\\
2.2	0.00305765695600613\\
2.61	0.00134586979773843\\
3.27	0.000359680354178771\\
4.86	1.4961830225424e-05\\
4.99	1.15363800610169e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.90693581121726\\
0.00999999999999979	-1.86510083370116\\
0.0199999999999996	-1.86382306921622\\
0.0300000000000002	-1.81629523336358\\
0.04	-1.81555200464422\\
0.0499999999999998	-1.76528672692739\\
0.0599999999999996	-1.76467261847449\\
0.0700000000000003	-1.71129360795677\\
0.0800000000000001	-1.71075053751329\\
0.0899999999999999	-1.65384018834955\\
0.0999999999999996	-1.65330475203455\\
0.11	-1.59236980047759\\
0.12	-1.59177460975312\\
0.13	-1.52624048661871\\
0.14	-1.52551360912898\\
0.15	-1.45472589423435\\
0.16	-1.45379025158595\\
0.17	-1.37703390421299\\
0.18	-1.37580675354556\\
0.19	-1.29236295798891\\
0.2	-1.29075581505736\\
0.21	-1.20003084585488\\
0.22	-1.19795057102797\\
0.23	-1.09972534868372\\
0.24	-1.09707762847204\\
0.25	-0.991914715933685\\
0.26	-0.988611567785122\\
0.27	-0.878355550121342\\
0.28	-0.874327860769817\\
0.29	-0.762395979468681\\
0.3	-0.757609053560925\\
0.31	-0.648583472621291\\
0.32	-0.643048625621502\\
0.33	-0.541463451956412\\
0.34	-0.535237500092961\\
0.35	-0.444314916004593\\
0.36	-0.437486836960717\\
0.37	-0.358682909861364\\
0.38	-0.351355438335204\\
0.39	-0.28469586185721\\
0.4	-0.276969359932375\\
0.41	-0.221625259188601\\
0.42	-0.213585069522306\\
0.43	-0.168334849022837\\
0.44	-0.16003815986253\\
0.45	-0.123554726938851\\
0.46	-0.115008410716681\\
0.47	-0.0860217117377191\\
0.48	-0.0771351735211754\\
0.49	-0.0545283697849674\\
0.5	-0.0450298284911028\\
0.51	-0.0279121024759625\\
0.52	-0.0174633243239093\\
0.53	-0.00510189706157416\\
0.54	0.00497456665471052\\
0.55	0.0137116887837552\\
0.56	0.0209420573897106\\
0.57	0.0268894286001631\\
0.59	0.0360257021712691\\
0.61	0.0426322550800275\\
0.63	0.0474784527450627\\
0.65	0.0510055015421358\\
0.68	0.0544160488539198\\
0.71	0.0561028073395455\\
0.75	0.0563707638326596\\
0.79	0.0549977252829912\\
0.84	0.0517458789482053\\
0.92	0.0447156381574372\\
1.07	0.0313524970173402\\
1.16	0.0250718693092908\\
1.26	0.0197390856708859\\
1.38	0.015048849806286\\
1.53	0.0109062332380869\\
1.72	0.00736021123297181\\
1.96	0.00452498593400641\\
2.29	0.00233350821645484\\
2.77	0.00089345650090511\\
3.62	0.000163293899237082\\
4.99	1.05453832732749e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.401702362307478\\
0.00999999999999979	0.425411474493593\\
0.0199999999999996	0.401984015935716\\
0.0300000000000002	0.425683883969596\\
0.04	0.402786550005326\\
0.0499999999999998	0.426062784467551\\
0.0599999999999996	0.402676667323274\\
0.0700000000000003	0.425522007680412\\
0.0800000000000001	0.401702201730313\\
0.0899999999999999	0.42409887532232\\
0.0999999999999996	0.399865254225811\\
0.11	0.421798283167781\\
0.12	0.397175224610682\\
0.13	0.418631731644022\\
0.14	0.393647163367243\\
0.15	0.414616219007118\\
0.16	0.389302126544251\\
0.17	0.409774599193518\\
0.18	0.384167408829003\\
0.19	0.404135835491195\\
0.2	0.378276697300451\\
0.21	0.397735171840167\\
0.22	0.371670108536512\\
0.23	0.390614184912089\\
0.24	0.364394076451039\\
0.25	0.382820684041917\\
0.26	0.35650106261913\\
0.27	0.374408430525779\\
0.28	0.348049068545667\\
0.29	0.365436655560051\\
0.3	0.339100940344908\\
0.31	0.355969367212941\\
0.32	0.329723470220757\\
0.33	0.346074450877936\\
0.34	0.319986314948332\\
0.35	0.335822583627508\\
0.36	0.309960767671386\\
0.37	0.325285999162213\\
0.38	0.299718433780219\\
0.39	0.314537154646393\\
0.4	0.289329872394614\\
0.41	0.303647361589049\\
0.42	0.278863270355893\\
0.43	0.292685448357965\\
0.44	0.268383214651283\\
0.45	0.281716520915277\\
0.46	0.257949621825701\\
0.47	0.270800880904428\\
0.48	0.247616870144329\\
0.49	0.259993147272812\\
0.5	0.237433163818611\\
0.51	0.249341610961132\\
0.52	0.227440140702467\\
0.53	0.238887834051789\\
0.54	0.217672717715222\\
0.55	0.228666487372512\\
0.56	0.208159153681708\\
0.57	0.218705405737879\\
0.58	0.198921298489545\\
0.59	0.20902582897491\\
0.6	0.189974990917811\\
0.61	0.199642790080806\\
0.62	0.181330565006263\\
0.63	0.190565609100097\\
0.64	0.172993425746339\\
0.65	0.181798451895005\\
0.66	0.164964658252998\\
0.67	0.173340915953123\\
0.68	0.157241639417148\\
0.69	0.165188609694141\\
0.7	0.149818626413533\\
0.71	0.157333696449453\\
0.72	0.142687301577766\\
0.73	0.149765378635339\\
0.74	0.135837257481798\\
0.75	0.14247030114598\\
0.76	0.129256409117176\\
0.77	0.135432855609702\\
0.78	0.122931321686842\\
0.79	0.128635369619859\\
0.8	0.11684744256191\\
0.81	0.122058169805257\\
0.82	0.110989224875171\\
0.83	0.115679520980843\\
0.84	0.105340129577231\\
0.85	0.109475480883888\\
0.86	0.0998824972435139\\
0.87	0.103419805782687\\
0.88	0.0945973024821605\\
0.89	0.0974842681233943\\
0.9	0.0894638690278597\\
0.91	0.0916402239665475\\
0.92	0.0844597783776422\\
0.93	0.0858630879387157\\
0.94	0.0795614877731818\\
0.95	0.0801421361427268\\
0.96	0.0747465066055391\\
0.97	0.0744965192105109\\
0.98	0.0699980830370395\\
0.99	0.0689896421596918\\
1	0.0653130723617315\\
1.01	0.0637199671002611\\
1.02	0.0607122163708667\\
1.05	0.0541968637101666\\
1.09	0.0460947331687827\\
1.13	0.0393065864932396\\
1.18	0.0325197710572747\\
1.23	0.0273341371969273\\
1.29	0.0226981469809679\\
1.37	0.0182897776896311\\
1.48	0.014102451264935\\
1.63	0.0102020176480151\\
1.83	0.00675324291881108\\
2.09	0.00399257056670788\\
2.44	0.0019795137145957\\
2.97	0.000685939883613429\\
3.98	9.10319688385286e-05\\
4.99	1.20767614086859e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.719963998306388\\
0.00999999999999979	0.701823517625203\\
0.0199999999999996	0.702752842757763\\
0.0300000000000002	0.655102548686801\\
0.04	0.659463291459241\\
0.0499999999999998	0.617784887812014\\
0.0599999999999996	0.621764266784398\\
0.0700000000000003	0.578174184320754\\
0.0800000000000001	0.581877178458834\\
0.0899999999999999	0.537156707650397\\
0.0999999999999996	0.540547835740652\\
0.11	0.495018116177109\\
0.12	0.498076907076953\\
0.13	0.452236992152669\\
0.14	0.454947425869712\\
0.15	0.409413525761528\\
0.16	0.411765721010052\\
0.17	0.367234120398399\\
0.18	0.36922463922239\\
0.19	0.326406996076275\\
0.2	0.328038241515116\\
0.21	0.287585777020174\\
0.22	0.288864148652323\\
0.23	0.251300624769915\\
0.24	0.252233217972435\\
0.25	0.2179143316905\\
0.26	0.218503937739031\\
0.27	0.187610274176897\\
0.28	0.18784819730074\\
0.29	0.160407412889382\\
0.3	0.160263137731763\\
0.31	0.136191041456349\\
0.32	0.135597196510039\\
0.33	0.114748027140364\\
0.34	0.113578998243465\\
0.35	0.0957986891441704\\
0.36	0.093844633285558\\
0.37	0.0790195556873678\\
0.38	0.0759804187504409\\
0.39	0.0640523595210061\\
0.4	0.0596741857434795\\
0.41	0.0505299210207593\\
0.42	0.045094596969995\\
0.43	0.0382677783967171\\
0.45	0.0275474101205848\\
0.47	0.0187733705176916\\
0.49	0.0119773284055444\\
0.51	0.00692262163800628\\
0.53	0.00328203529762572\\
0.56	-0.000240454393291678\\
0.6	-0.0026648442274908\\
0.65	-0.00382395811540714\\
0.74	-0.00397317623295201\\
1.74	-0.000570423987655388\\
2.89	-5.71563921996088e-05\\
4.99	-8.57046440927434e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.432293236002432\\
0.00999999999999979	-0.426111576872324\\
0.0199999999999996	-0.360045856684703\\
0.0300000000000002	-0.357499104945537\\
0.04	-0.295394328326032\\
0.0499999999999998	-0.292417255904925\\
0.0599999999999996	-0.24007152845541\\
0.0700000000000003	-0.236727030150488\\
0.0800000000000001	-0.193077115874074\\
0.0899999999999999	-0.189421365856167\\
0.0999999999999996	-0.153353792920626\\
0.11	-0.149415613930541\\
0.12	-0.119866878781951\\
0.13	-0.115633917075411\\
0.14	-0.091650468621455\\
0.15	-0.0870460226844774\\
0.16	-0.0678190841579882\\
0.17	-0.0626711099001422\\
0.18	-0.0475636670853783\\
0.19	-0.0416102504283735\\
0.2	-0.0301571414923192\\
0.21	-0.0233372013123301\\
0.22	-0.0150382325775764\\
0.24	-0.00237615107475264\\
0.26	0.00696310425921975\\
0.28	0.0133205020737881\\
0.3	0.0175844721105731\\
0.32	0.0204294271269108\\
0.35	0.0229245388784269\\
0.39	0.0241718577940953\\
0.44	0.0238636045774481\\
0.52	0.0214913455199257\\
0.79	0.0124578674150344\\
0.97	0.0085646371551702\\
1.19	0.00546963403183298\\
1.48	0.00305171570082141\\
1.89	0.00134326205032309\\
2.55	0.000358983497277698\\
4.14	1.49328355334433e-05\\
4.99	2.72801440281967e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.838361196011584\\
0.00999999999999979	0.783632473689318\\
0.0199999999999996	0.688119811149867\\
0.0300000000000002	0.639297854618828\\
0.04	0.546219802930755\\
0.0499999999999998	0.498794932577065\\
0.0599999999999996	0.403108913269785\\
0.0700000000000003	0.356998719194474\\
0.0800000000000001	0.265011948326712\\
0.0899999999999999	0.2200257126162\\
0.0999999999999996	0.139084134242788\\
0.11	0.0951121100222148\\
0.12	0.0305505782877908\\
0.13	-0.0128049744143555\\
0.14	-0.0596723973428821\\
0.15	-0.0987038809441518\\
0.16	-0.130416283997718\\
0.17	-0.16536195246413\\
0.18	-0.189176419839252\\
0.19	-0.225822917102549\\
0.2	-0.233121780933994\\
0.21	-0.270357275360893\\
0.22	-0.268058524696175\\
0.23	-0.30410621108704\\
0.24	-0.29476702248054\\
0.25	-0.329534907074295\\
0.26	-0.314572280070059\\
0.27	-0.348050996506775\\
0.28	-0.328638000947927\\
0.29	-0.360838626520368\\
0.3	-0.33793652569512\\
0.31	-0.368880443472475\\
0.32	-0.343279710765016\\
0.33	-0.372994387459799\\
0.34	-0.345348595172676\\
0.35	-0.373865388386676\\
0.36	-0.344717896366217\\
0.37	-0.372070722140657\\
0.38	-0.341875244645469\\
0.39	-0.368099681931572\\
0.4	-0.33723604512176\\
0.41	-0.362368692481127\\
0.42	-0.331154970918817\\
0.43	-0.355232962395125\\
0.44	-0.323934959095359\\
0.45	-0.346995587267579\\
0.46	-0.315834394437697\\
0.47	-0.337914809530562\\
0.48	-0.307072989981941\\
0.49	-0.328209955518716\\
0.5	-0.297836726649438\\
0.51	-0.318066418970919\\
0.52	-0.288282100976387\\
0.53	-0.307639944099572\\
0.54	-0.278539846597362\\
0.55	-0.297060376430657\\
0.56	-0.268718236767032\\
0.57	-0.286434990256133\\
0.58	-0.258906036269732\\
0.59	-0.275851461998187\\
0.6	-0.249175146504432\\
0.61	-0.26538053385494\\
0.62	-0.239582973059274\\
0.63	-0.255078397408488\\
0.64	-0.230174537309956\\
0.65	-0.244988818976516\\
0.66	-0.220984349946481\\
0.67	-0.235145024796931\\
0.68	-0.212038063050128\\
0.69	-0.225571362823058\\
0.7	-0.203353917201933\\
0.71	-0.216284757753687\\
0.72	-0.194944000353718\\
0.73	-0.207295976165914\\
0.74	-0.186815335405711\\
0.75	-0.198610718826481\\
0.76	-0.178970813403542\\
0.77	-0.190230557218091\\
0.78	-0.171409988922655\\
0.79	-0.182153730960555\\
0.8	-0.16412975356195\\
0.81	-0.174375822143686\\
0.82	-0.15712490257352\\
0.83	-0.166890321672157\\
0.84	-0.150388608580568\\
0.85	-0.159689101620929\\
0.86	-0.14391281515038\\
0.87	-0.152762806382349\\
0.88	-0.137688561755702\\
0.89	-0.146101174114381\\
0.9	-0.131706250427214\\
0.91	-0.139693298724099\\
0.92	-0.125955863211664\\
0.93	-0.133527841380012\\
0.94	-0.120427138433217\\
0.95	-0.12759319936895\\
0.96	-0.115109712729573\\
0.97	-0.121877639016648\\
0.98	-0.109993234911333\\
0.99	-0.116369398388857\\
1	-0.105067456879477\\
1.01	-0.111056764592106\\
1.02	-0.100322306133044\\
1.03	-0.105928129714116\\
1.04	-0.0957479438035582\\
1.05	-0.100972028810728\\
1.06	-0.0913348116529731\\
1.07	-0.0961771629191324\\
1.08	-0.0870736710411668\\
1.09	-0.0915324099879822\\
1.1	-0.0829556364472079\\
1.11	-0.0870268271484784\\
1.12	-0.0789722055828932\\
1.13	-0.0826496495176796\\
1.14	-0.0751152871773346\\
1.15	-0.0783902950273383\\
1.16	-0.0713772255208633\\
1.17	-0.0742383943575806\\
1.18	-0.0677508165803316\\
1.19	-0.0701838856049983\\
1.2	-0.0642293016058861\\
1.21	-0.0662172559452738\\
1.22	-0.0608063071937854\\
1.23	-0.062330096213902\\
1.24	-0.0574756742639302\\
1.25	-0.0585162794422533\\
1.26	-0.0542310987863646\\
1.27	-0.0547742520980297\\
1.28	-0.0510655803282924\\
1.29	-0.0511108730526653\\
1.3	-0.0479710845223451\\
1.31	-0.0475461071735088\\
1.32	-0.0449398406679862\\
1.33	-0.0441146719276695\\
1.34	-0.0419694207400605\\
1.36	-0.0390707418546539\\
1.47	-0.0256835699055058\\
1.53	-0.020680191744769\\
1.6	-0.0165209093297234\\
1.69	-0.0129091259217677\\
1.82	-0.00950819417682425\\
2.01	-0.00633897528711103\\
2.27	-0.00372284013460167\\
2.63	-0.00180230336404996\\
3.18	-0.000598688606111786\\
4.29	-6.4982843966277e-05\\
4.99	-1.60238082287378e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.147452951470819\\
0.00999999999999979	-0.149660481008093\\
0.0199999999999996	-0.169627520661982\\
0.0300000000000002	-0.165220287775132\\
0.04	-0.185011967403563\\
0.0499999999999998	-0.177145683457963\\
0.0599999999999996	-0.196334301445575\\
0.0700000000000003	-0.185739936565258\\
0.0800000000000001	-0.204281954337735\\
0.0899999999999999	-0.191540346912844\\
0.0999999999999996	-0.209421452459672\\
0.11	-0.195017863674847\\
0.12	-0.212236923347409\\
0.13	-0.196576536475345\\
0.14	-0.21313972758865\\
0.15	-0.19656035277155\\
0.16	-0.212478259580221\\
0.17	-0.195260956912459\\
0.18	-0.21054694071928\\
0.19	-0.192924934293459\\
0.2	-0.20759412316168\\
0.21	-0.189760281564681\\
0.22	-0.203828894110037\\
0.23	-0.185942018293066\\
0.24	-0.199426883951559\\
0.25	-0.181617008926365\\
0.26	-0.194535212534953\\
0.27	-0.176908094099936\\
0.28	-0.189276704014912\\
0.29	-0.171917629577323\\
0.3	-0.183753484688394\\
0.31	-0.166730520165904\\
0.32	-0.178050059974614\\
0.33	-0.16141682298473\\
0.34	-0.17223594999259\\
0.35	-0.156033982487053\\
0.36	-0.166367949205918\\
0.37	-0.150628749516838\\
0.38	-0.160492064344279\\
0.39	-0.145238828423375\\
0.4	-0.15464517588066\\
0.41	-0.139894289599494\\
0.42	-0.148856461262667\\
0.43	-0.13461877942087\\
0.44	-0.143148612428901\\
0.45	-0.129430555154353\\
0.46	-0.137538875534037\\
0.47	-0.124343368739511\\
0.48	-0.132039936990878\\
0.49	-0.119367220255771\\
0.5	-0.126660676719272\\
0.51	-0.114508999242583\\
0.52	-0.121406806732366\\
0.53	-0.109773029754455\\
0.54	-0.116281410795295\\
0.55	-0.105161533045238\\
0.56	-0.111285398796918\\
0.57	-0.100675020044314\\
0.58	-0.106417887644514\\
0.59	-0.0963126242790304\\
0.6	-0.101676518912584\\
0.61	-0.0920723845853315\\
0.62	-0.0970577221723889\\
0.63	-0.0879514857988211\\
0.64	-0.0925569319792681\\
0.65	-0.0839464645788857\\
0.66	-0.0881687660961372\\
0.67	-0.0800533864856643\\
0.68	-0.0838871731169233\\
0.69	-0.0762679991887412\\
0.7	-0.0797055601551033\\
0.71	-0.0725858647849247\\
0.72	-0.0756169176564869\\
0.73	-0.0690024707116059\\
0.74	-0.0716139728019218\\
0.75	-0.0655133118742866\\
0.76	-0.0676894336398259\\
0.77	-0.0621139234051364\\
0.78	-0.0638364480762847\\
0.79	-0.05879982100367\\
0.8	-0.0600495161696841\\
0.81	-0.0555662796700371\\
0.82	-0.0563262634219948\\
0.83	-0.0524078982101566\\
0.84	-0.0526705798695088\\
0.85	-0.0493181196909633\\
0.86	-0.0490971113824363\\
0.87	-0.0462896112531732\\
0.88	-0.04563486714558\\
0.89	-0.0433174863057051\\
0.9	-0.0423241450427367\\
0.92	-0.0392027220897315\\
0.95	-0.0348633544491905\\
1.02	-0.0266767265428092\\
1.08	-0.0214383619346155\\
1.15	-0.0170634436155792\\
1.24	-0.0132773766089187\\
1.36	-0.00996918108874478\\
1.54	-0.00676520900147626\\
1.79	-0.00404761776659068\\
2.13	-0.00203814003200886\\
2.64	-0.000733168772771187\\
3.61	-0.000105278929799724\\
4.99	-6.66264352133794e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.06581592583925\\
0.00999999999999979	-1.05590961548555\\
0.0199999999999996	-1.06894312290139\\
0.0300000000000002	-0.988759059707164\\
0.04	-1.0045686771859\\
0.0499999999999998	-0.91321092835031\\
0.0599999999999996	-0.928026847736591\\
0.0700000000000003	-0.834637031008479\\
0.0800000000000001	-0.848431777752779\\
0.0899999999999999	-0.7550035805343\\
0.0999999999999996	-0.767775554994858\\
0.11	-0.676576525014011\\
0.12	-0.68834649631876\\
0.13	-0.601526823216176\\
0.14	-0.612336908314672\\
0.15	-0.531567257803043\\
0.16	-0.541476223613051\\
0.17	-0.467768587621005\\
0.18	-0.476845275064424\\
0.19	-0.410579167886962\\
0.2	-0.418896073692433\\
0.21	-0.359965705806182\\
0.22	-0.367593926527019\\
0.23	-0.315580619711375\\
0.24	-0.32258641178269\\
0.25	-0.276902696685228\\
0.26	-0.283345373788384\\
0.27	-0.243336728489747\\
0.28	-0.249267480676328\\
0.29	-0.214276914177145\\
0.3	-0.219738192503981\\
0.31	-0.189143770663144\\
0.32	-0.194168993541732\\
0.33	-0.16740338029768\\
0.34	-0.172016821948998\\
0.35	-0.148575531280807\\
0.36	-0.152792330118914\\
0.37	-0.132235247523034\\
0.38	-0.136061518433406\\
0.39	-0.118010666261833\\
0.4	-0.121443714633334\\
0.41	-0.105579136759292\\
0.42	-0.108607757420906\\
0.43	-0.0946626609596901\\
0.44	-0.0972674764661869\\
0.45	-0.0850232842522569\\
0.46	-0.0871770686053894\\
0.47	-0.0764587099670146\\
0.48	-0.0781267249610291\\
0.49	-0.0687982049392222\\
0.5	-0.0699388916748038\\
0.51	-0.0618987214077285\\
0.52	-0.062465966462482\\
0.53	-0.055640996550677\\
0.54	-0.0555912929799147\\
0.55	-0.0499252189787658\\
0.56	-0.0492368932863485\\
0.57	-0.0446664859662862\\
0.58	-0.0433797396614208\\
0.59	-0.0397947137071375\\
0.6	-0.0380606865950277\\
0.61	-0.0352709361963495\\
0.67	-0.0241186609077646\\
0.71	-0.0189647383590392\\
0.75	-0.0153472905009124\\
0.8	-0.0123408860641785\\
0.87	-0.00976485604785982\\
0.99	-0.007229602813414\\
1.2	-0.00463969496955308\\
1.51	-0.00247632579366641\\
1.97	-0.00098378834921764\\
2.77	-0.000198416765435638\\
4.99	-2.34004789145814e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.41882187076357\\
0.00999999999999979	0.415550580072162\\
0.0199999999999996	0.374014920650205\\
0.0300000000000002	0.375920089999981\\
0.04	0.332568402202716\\
0.0499999999999998	0.334164341026027\\
0.0599999999999996	0.293222714951079\\
0.0700000000000003	0.294464814320953\\
0.0800000000000001	0.25635636637311\\
0.0899999999999999	0.257253512193886\\
0.0999999999999996	0.222367979031473\\
0.11	0.222923784779257\\
0.12	0.191468887764673\\
0.13	0.191676582727507\\
0.14	0.163700578293474\\
0.15	0.163532925092893\\
0.16	0.138964137106901\\
0.17	0.13835880176286\\
0.18	0.117055897346114\\
0.19	0.115894414838781\\
0.2	0.0977005470011436\\
0.21	0.0957817818046278\\
0.22	0.0805756963174078\\
0.23	0.0776041317772282\\
0.24	0.0653225138908544\\
0.25	0.061020675668674\\
0.26	0.05156569705394\\
0.27	0.0461394462436173\\
0.28	0.0390851416325706\\
0.3	0.0281253779520831\\
0.32	0.0191156096171916\\
0.34	0.0121211038977185\\
0.36	0.0069140293462473\\
0.38	0.00316407182075462\\
0.41	-0.000459718100527695\\
0.45	-0.00294570549892104\\
0.5	-0.00412371179203852\\
0.59	-0.00424925361389583\\
1.53	-0.000685935726707498\\
2.54	-9.09284619536876e-05\\
4.99	-6.7704664896695e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.12736404818489\\
0.00999999999999979	1.13326810851306\\
0.0199999999999996	1.11551613439928\\
0.0300000000000002	1.11833981272753\\
0.04	1.09476135362415\\
0.0499999999999998	1.09959537266176\\
0.0599999999999996	1.07800322871057\\
0.0700000000000003	1.08235347893697\\
0.0800000000000001	1.05894316723516\\
0.0899999999999999	1.0637474764786\\
0.0999999999999996	1.04023152815485\\
0.11	1.04504152986648\\
0.12	1.02055546060711\\
0.13	1.02552952996027\\
0.14	1.00038931096663\\
0.15	1.00543501898392\\
0.16	0.979428028577835\\
0.17	0.984553283530044\\
0.18	0.957684197581219\\
0.19	0.962857769419837\\
0.2	0.935035529934131\\
0.21	0.940239349721091\\
0.22	0.911401496892076\\
0.23	0.916611822041677\\
0.24	0.886677852431673\\
0.25	0.891871403765566\\
0.26	0.860759851693381\\
0.27	0.865911769450205\\
0.28	0.83353611982038\\
0.29	0.838620466106838\\
0.3	0.804893175035127\\
0.31	0.809882777779685\\
0.32	0.774718781457505\\
0.33	0.77958533209726\\
0.34	0.742908332787032\\
0.35	0.747622534087465\\
0.36	0.709374123353554\\
0.37	0.71390596660616\\
0.38	0.674058543346037\\
0.39	0.678377733911263\\
0.4	0.636951751490526\\
0.41	0.641028314675792\\
0.42	0.598113751991849\\
0.43	0.601918842657736\\
0.44	0.557699366130242\\
0.45	0.5612062866204\\
0.46	0.515982260333971\\
0.47	0.519167650338524\\
0.48	0.473371268315871\\
0.49	0.476216360449086\\
0.5	0.430409984451665\\
0.51	0.432901724106104\\
0.52	0.387751292078105\\
0.53	0.38988302377869\\
0.54	0.346104252952789\\
0.55	0.347875621242942\\
0.56	0.306161041866718\\
0.57	0.307576777068562\\
0.58	0.268521389783728\\
0.59	0.269588727367751\\
0.6	0.233634527417292\\
0.61	0.234359048498817\\
0.62	0.201771409614246\\
0.63	0.202150960806994\\
0.64	0.173027765484105\\
0.65	0.173043739922657\\
0.66	0.147348882258735\\
0.67	0.146953564097009\\
0.68	0.124564062696782\\
0.69	0.123662260688419\\
0.7	0.104421054556318\\
0.71	0.102845258186766\\
0.72	0.0866140418841015\\
0.73	0.0841022727632739\\
0.74	0.0707993099212825\\
0.75	0.0670385219613587\\
0.76	0.0566033171963847\\
0.77	0.0515459442678807\\
0.78	0.0437138603211285\\
0.81	0.0271036025792482\\
0.83	0.0183544457510543\\
0.85	0.0116171871483486\\
0.87	0.00661790026711362\\
0.89	0.00302457828649239\\
0.92	-0.000444270519356138\\
0.96	-0.0028232595329678\\
1.01	-0.00395022866314321\\
1.1	-0.00406939234502879\\
2.05	-0.000644124642311894\\
3.11	-7.72637653394526e-05\\
4.99	-1.79885736617535e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.894973448199958\\
0.00999999999999979	0.839181337545815\\
0.0199999999999996	0.745508916493276\\
0.0300000000000002	0.693668676194642\\
0.04	0.599777254894867\\
0.0499999999999998	0.549592997948873\\
0.0599999999999996	0.451953289135667\\
0.0700000000000003	0.403267308587451\\
0.0800000000000001	0.307103277020071\\
0.0899999999999999	0.259669215276698\\
0.0999999999999996	0.172465251031449\\
0.11	0.12615822463011\\
0.12	0.0547190420009764\\
0.13	0.00930480905974651\\
0.14	-0.0437372551363078\\
0.15	-0.0875589871231597\\
0.17	-0.158913988922174\\
0.18	-0.189449575099546\\
0.19	-0.224759495934883\\
0.2	-0.2429436278799\\
0.21	-0.281621749373043\\
0.22	-0.279778086007741\\
0.23	-0.317898318776956\\
0.24	-0.308675470022027\\
0.25	-0.345429770596452\\
0.26	-0.330183690517563\\
0.27	-0.365567150172182\\
0.28	-0.345553866263736\\
0.29	-0.379579989678573\\
0.3	-0.355823453741316\\
0.31	-0.388516061427142\\
0.32	-0.36185560757495\\
0.33	-0.393244619068891\\
0.34	-0.364372873565483\\
0.35	-0.394492108606526\\
0.36	-0.363984611926008\\
0.37	-0.392870447876009\\
0.38	-0.361208240224864\\
0.39	-0.388898708892852\\
0.4	-0.35648540704529\\
0.41	-0.383019547051877\\
0.42	-0.350194296155619\\
0.43	-0.375611666699712\\
0.44	-0.342659092415121\\
0.45	-0.366999395111729\\
0.46	-0.334157418405517\\
0.47	-0.357460195048616\\
0.48	-0.324926342358917\\
0.49	-0.34723072851758\\
0.5	-0.315167384141348\\
0.51	-0.336511905726752\\
0.52	-0.305050810368841\\
0.53	-0.325473214738571\\
0.54	-0.294719409097961\\
0.55	-0.314256524972432\\
0.56	-0.284291863451366\\
0.57	-0.302979485544699\\
0.58	-0.273865795927636\\
0.59	-0.291738591147066\\
0.6	-0.263520525208816\\
0.61	-0.280611957817749\\
0.62	-0.253319559958958\\
0.63	-0.269661833402846\\
0.64	-0.243312845271267\\
0.65	-0.258936858543609\\
0.66	-0.233538773894279\\
0.67	-0.248474090440428\\
0.68	-0.224025973847715\\
0.69	-0.238300801105286\\
0.7	-0.214794884959611\\
0.71	-0.228436062735464\\
0.72	-0.205859138226141\\
0.73	-0.21889213421822\\
0.74	-0.197226753143657\\
0.75	-0.209675664031196\\
0.76	-0.188901169008264\\
0.77	-0.200788725652362\\
0.78	-0.180882126527822\\
0.79	-0.192229701940246\\
0.8	-0.17316641596027\\
0.81	-0.183994034805671\\
0.82	-0.165748507453652\\
0.83	-0.176074855943063\\
0.84	-0.158621078412494\\
0.85	-0.168463513518273\\
0.86	-0.151775451649634\\
0.87	-0.161150008618473\\
0.88	-0.145201956889913\\
0.89	-0.154123354045541\\
0.9	-0.138890226945526\\
0.91	-0.147371866750638\\
0.92	-0.132829438639842\\
0.93	-0.140883403920955\\
0.94	-0.127008507359653\\
0.95	-0.134645551481836\\
0.96	-0.121416242995121\\
0.97	-0.128645772597206\\
0.98	-0.116041474001509\\
0.99	-0.122871522657316\\
1	-0.110873145398788\\
1.01	-0.117310336246804\\
1.02	-0.105900395719676\\
1.03	-0.111949890696896\\
1.04	-0.101112617224391\\
1.05	-0.106778050054444\\
1.06	-0.0964995031172275\\
1.07	-0.101782892670601\\
1.08	-0.0920510850150906\\
1.09	-0.0969527251753481\\
1.1	-0.0877577635070894\\
1.11	-0.0922760854770974\\
1.12	-0.0836103342534393\\
1.13	-0.0877417378620411\\
1.14	-0.0796000115832536\\
1.15	-0.0833386648093954\\
1.16	-0.075718450706364\\
1.17	-0.0790560639461795\\
1.18	-0.071957767902977\\
1.19	-0.0748833670944906\\
1.2	-0.0683105542654641\\
1.21	-0.070810316715523\\
1.22	-0.0647698705967903\\
1.23	-0.0668271733302941\\
1.24	-0.0613291955753787\\
1.25	-0.0629252034708792\\
1.26	-0.0579822739549734\\
1.27	-0.0590977330975289\\
1.28	-0.0547227879400491\\
1.29	-0.055342232224084\\
1.3	-0.0515438228811531\\
1.31	-0.0516639150318543\\
1.32	-0.0484374345703342\\
1.33	-0.048080456212273\\
1.34	-0.0453955542861637\\
1.35	-0.0446245225813247\\
1.36	-0.0424144051843145\\
1.38	-0.0395024055595634\\
1.5	-0.025016386640047\\
1.56	-0.0201891697082193\\
1.63	-0.0161793159806249\\
1.72	-0.0126810875083878\\
1.85	-0.00936030412446076\\
2.04	-0.00624648763677449\\
2.3	-0.00366983680782251\\
2.66	-0.00177687897596446\\
3.22	-0.000578571401746331\\
4.35	-6.03382170600852e-05\\
4.99	-1.677556438473e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.0277772307805115\\
0.00999999999999979	0.00454681980507221\\
0.0199999999999996	-0.0216721818029022\\
0.0300000000000002	-0.043403776754837\\
0.04	-0.0611652375640217\\
0.0599999999999996	-0.0911125962807438\\
0.0800000000000001	-0.117309660919086\\
0.0899999999999999	-0.128199954877384\\
0.0999999999999996	-0.141022629380303\\
0.11	-0.148255701630866\\
0.12	-0.163024480438353\\
0.13	-0.160762100671644\\
0.14	-0.178164522076718\\
0.15	-0.169129192738056\\
0.16	-0.186349650312559\\
0.17	-0.175198129618233\\
0.18	-0.191826062480152\\
0.19	-0.179013929872447\\
0.2	-0.195041036285089\\
0.21	-0.1809626581661\\
0.22	-0.19638960784205\\
0.23	-0.181374086471002\\
0.24	-0.196207223527427\\
0.25	-0.180528762993916\\
0.26	-0.194777926424742\\
0.27	-0.178664381879505\\
0.28	-0.192341619803409\\
0.29	-0.175981704938345\\
0.3	-0.189100447695912\\
0.31	-0.172649819852766\\
0.32	-0.185224312486234\\
0.33	-0.168810720129248\\
0.34	-0.180855612818108\\
0.35	-0.164583260360918\\
0.36	-0.176113301248284\\
0.37	-0.160066559584495\\
0.38	-0.171096357441991\\
0.39	-0.155342925530859\\
0.4	-0.165886761984144\\
0.41	-0.150480365800722\\
0.42	-0.160552043743988\\
0.43	-0.145534743567328\\
0.44	-0.155147462466372\\
0.45	-0.140551627308216\\
0.46	-0.149717878587839\\
0.47	-0.135567876948741\\
0.48	-0.144299354236963\\
0.49	-0.130613002759897\\
0.5	-0.138920522772723\\
0.51	-0.125710328286187\\
0.52	-0.133603758779087\\
0.53	-0.120877984326099\\
0.54	-0.128366175923096\\
0.55	-0.116129757394838\\
0.56	-0.1232204762958\\
0.57	-0.11147581303918\\
0.58	-0.118175671635345\\
0.59	-0.106923311749006\\
0.6	-0.113237694065736\\
0.61	-0.102476932945767\\
0.62	-0.108409911594656\\
0.63	-0.0981393205694925\\
0.64	-0.103693561551792\\
0.65	-0.0939114620898174\\
0.66	-0.0990881134017396\\
0.67	-0.08979301129287\\
0.68	-0.0945915709662692\\
0.69	-0.0857825638968457\\
0.7	-0.0902007231567632\\
0.71	-0.0818778938466691\\
0.72	-0.0859113521299468\\
0.73	-0.0780761568817248\\
0.74	-0.0817184089590244\\
0.75	-0.0743740663497121\\
0.76	-0.0776161707876248\\
0.77	-0.0707680436118325\\
0.78	-0.073598402808063\\
0.79	-0.0672543404689092\\
0.8	-0.0696585690285296\\
0.81	-0.0638291215113949\\
0.82	-0.0657901787735806\\
0.83	-0.0604884768842169\\
0.84	-0.0619874396418867\\
0.85	-0.0572283099227375\\
0.86	-0.0582465302241246\\
0.87	-0.054044028114709\\
0.88	-0.0545679708229683\\
0.89	-0.0509300499274579\\
0.9	-0.050960479314373\\
0.91	-0.0478795664779676\\
0.92	-0.0474455148595005\\
0.93	-0.0448859953044982\\
0.94	-0.0440585568632548\\
0.95	-0.0419481539950901\\
0.97	-0.0390780392336527\\
1.08	-0.0257800096239356\\
1.14	-0.0207822604905568\\
1.21	-0.01661234862061\\
1.3	-0.0129814147588734\\
1.43	-0.00955911647080576\\
1.61	-0.0065053747759789\\
1.86	-0.00389630772907257\\
2.21	-0.00192369157766059\\
2.74	-0.000664973768087052\\
3.77	-8.46952349187191e-05\\
4.99	-7.38155116319916e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.450588168137299\\
0.00999999999999979	-0.372717246578666\\
0.0199999999999996	-0.354052822571669\\
0.0300000000000002	-0.273716099094749\\
0.04	-0.254271783207797\\
0.0499999999999998	-0.188814380055533\\
0.0599999999999996	-0.168718256579629\\
0.0700000000000003	-0.11676765826538\\
0.0800000000000001	-0.0961165646994386\\
0.0899999999999999	-0.0559644127028127\\
0.0999999999999996	-0.0346587121079311\\
0.11	-0.00460173292949406\\
0.13	0.0392627484253003\\
0.14	0.0573083069116898\\
0.16	0.0867788070580184\\
0.18	0.112175438591054\\
0.2	0.135052742962603\\
0.22	0.156041685103053\\
0.25	0.184345323080341\\
0.26	0.193760350040552\\
0.27	0.201149940195937\\
0.28	0.211441509569545\\
0.29	0.214867138180503\\
0.3	0.229218403414779\\
0.31	0.221209288406202\\
0.32	0.23942141325345\\
0.33	0.225950258533944\\
0.34	0.244127715685382\\
0.35	0.229843602093739\\
0.36	0.247622652015021\\
0.37	0.23248078127503\\
0.38	0.249854998717988\\
0.39	0.233997879383296\\
0.4	0.250954622292015\\
0.41	0.234502055793884\\
0.42	0.251032042396363\\
0.43	0.234092188977178\\
0.44	0.250188548270656\\
0.45	0.232859720862881\\
0.46	0.248517585528155\\
0.47	0.23088985942252\\
0.48	0.246106039346792\\
0.49	0.22826244092573\\
0.5	0.243035160308704\\
0.51	0.225052536127725\\
0.52	0.239381213242712\\
0.53	0.221330851128214\\
0.54	0.235215907257813\\
0.55	0.217163969732486\\
0.56	0.230606657974015\\
0.57	0.212614478917655\\
0.58	0.225616726214403\\
0.59	0.207741013849856\\
0.6	0.22030527133652\\
0.61	0.202598253773531\\
0.62	0.214727351665146\\
0.63	0.197236894982541\\
0.64	0.208933898974243\\
0.65	0.191703622003372\\
0.66	0.202971688588515\\
0.67	0.186041093146293\\
0.68	0.196883321458315\\
0.69	0.18028795182601\\
0.7	0.190707229589189\\
0.71	0.174478870651877\\
0.72	0.184477711589573\\
0.73	0.168644631362822\\
0.74	0.178225000942072\\
0.75	0.162812240325644\\
0.76	0.171975365979471\\
0.77	0.157005076572255\\
0.78	0.165751237481814\\
0.79	0.151243067212088\\
0.8	0.15957135727608\\
0.81	0.145542883457026\\
0.82	0.153450939134616\\
0.83	0.139918149325904\\
0.84	0.147401831516227\\
0.85	0.13437965420232\\
0.86	0.141432670160219\\
0.87	0.128935559623821\\
0.88	0.135549007191898\\
0.89	0.123591589793383\\
0.9	0.12975340244006\\
0.91	0.118351194168961\\
0.92	0.124045462950488\\
0.93	0.113215669086477\\
0.94	0.118421820568569\\
0.95	0.108184224106751\\
0.96	0.11287605080527\\
0.97	0.103253979150725\\
0.98	0.107398572515005\\
0.99	0.0984198846592514\\
1	0.101976656508683\\
1.01	0.0936745788714815\\
1.02	0.0965948694237886\\
1.03	0.089008253901171\\
1.04	0.0912366759022252\\
1.05	0.0844087261946589\\
1.06	0.0858885647989176\\
1.07	0.0798621146618101\\
1.08	0.0805485904425201\\
1.09	0.0753547545738842\\
1.1	0.0752398749130405\\
1.11	0.0708770491316448\\
1.12	0.0700228024955853\\
1.13	0.066429867316498\\
1.14	0.0649886691033457\\
1.15	0.0620332417297424\\
1.17	0.0577321830272872\\
1.25	0.042613348656027\\
1.3	0.0353715168993718\\
1.35	0.0297177195510052\\
1.41	0.0245968485324042\\
1.48	0.0202346803999944\\
1.57	0.0162040673361794\\
1.7	0.0121241077157226\\
1.87	0.00848481990679772\\
2.09	0.00541764072268869\\
2.38	0.00302290878063793\\
2.79	0.0013306155970394\\
3.46	0.000348564376277061\\
4.99	1.63479109547282e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.565361687583797\\
0.00999999999999979	-0.557425930608809\\
0.0199999999999996	-0.475299790637848\\
0.0300000000000002	-0.471207907040626\\
0.04	-0.390866071953772\\
0.0499999999999998	-0.386233419192118\\
0.0599999999999996	-0.317377153594111\\
0.0700000000000003	-0.312290764191262\\
0.0800000000000001	-0.254328302413302\\
0.0899999999999999	-0.248874235045387\\
0.0999999999999996	-0.200764800094094\\
0.11	-0.195010417693811\\
0.12	-0.155550074758257\\
0.13	-0.149532824340414\\
0.14	-0.117525325354769\\
0.15	-0.111233271452496\\
0.16	-0.0855845931722161\\
0.17	-0.0789196107170413\\
0.18	-0.0586951503024338\\
0.19	-0.0514197299000063\\
0.2	-0.0358895543589206\\
0.21	-0.0276923216348868\\
0.22	-0.0162905900309624\\
0.24	0.000431016417090646\\
0.25	0.00729972700131754\\
0.26	0.0130125216516905\\
0.28	0.0215617746253116\\
0.3	0.027410676855923\\
0.32	0.0314641793216026\\
0.35	0.0352612144870035\\
0.38	0.0371780288969266\\
0.42	0.03780754675841\\
0.47	0.0366622789774294\\
0.54	0.0332118107211938\\
0.79	0.0194969979386528\\
0.92	0.0146294885258555\\
1.07	0.0106283645442646\\
1.26	0.0071790906034046\\
1.51	0.00432725901976916\\
1.84	0.0022321323158625\\
2.33	0.00083777230764337\\
3.22	0.000141343889317191\\
4.99	4.10136452799748e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.302299401550566\\
0.00999999999999979	0.252051257344955\\
0.0199999999999996	0.243022647714452\\
0.0300000000000002	0.198782851590706\\
0.04	0.189616725058719\\
0.0499999999999998	0.15140300013644\\
0.0599999999999996	0.142049774620908\\
0.0700000000000003	0.110036839676066\\
0.0800000000000001	0.100304222399782\\
0.0899999999999999	0.0743305508719425\\
0.0999999999999996	0.063718521030613\\
0.11	0.0435514090581801\\
0.12	0.0314131636369135\\
0.13	0.0166937922089474\\
0.14	0.00477375524110979\\
0.15	-0.00584305700552523\\
0.16	-0.0147695367847271\\
0.17	-0.0221110165776448\\
0.18	-0.0281066357032804\\
0.2	-0.0373974155429542\\
0.22	-0.0444118108394411\\
0.24	-0.0498417897255363\\
0.27	-0.0557513488588901\\
0.3	-0.0595665502011418\\
0.33	-0.0617208135255929\\
0.36	-0.0625235130322066\\
0.4	-0.0619032380810305\\
0.44	-0.0597724874757279\\
0.49	-0.0555740788255612\\
0.56	-0.0479802574664854\\
0.72	-0.0299935944853162\\
0.79	-0.0239146223807358\\
0.87	-0.0187169393435829\\
0.96	-0.014623366855556\\
1.08	-0.010944444768171\\
1.24	-0.00771212731279114\\
1.46	-0.0048858720738405\\
1.77	-0.00260704250846189\\
2.21	-0.0010777820657637\\
2.97	-0.000235452243741996\\
4.99	-4.14238345491924e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-2.04813396555739\\
0.00999999999999979	-2.0236479123424\\
0.0199999999999996	-2.015109594904\\
0.0300000000000002	-1.9810554865697\\
0.04	-1.97797263258432\\
0.0499999999999998	-1.93654952176541\\
0.0599999999999996	-1.93506847554097\\
0.0700000000000003	-1.89122888344406\\
0.0800000000000001	-1.89005576927702\\
0.0899999999999999	-1.84387655149085\\
0.0999999999999996	-1.8429190438553\\
0.11	-1.79413413307591\\
0.12	-1.79333733587906\\
0.13	-1.74162754427105\\
0.14	-1.74093340814572\\
0.15	-1.6859168520563\\
0.16	-1.68526396051979\\
0.17	-1.62648737772955\\
0.18	-1.6258105430737\\
0.19	-1.56274155730023\\
0.2	-1.56197133213478\\
0.21	-1.49399503617913\\
0.22	-1.49305713559996\\
0.23	-1.41948413700214\\
0.24	-1.41829884623783\\
0.25	-1.33839905238308\\
0.26	-1.33688084992286\\
0.27	-1.24996934128684\\
0.28	-1.24802724867889\\
0.29	-1.15364464774393\\
0.3	-1.15118426392164\\
0.31	-1.04942133309214\\
0.32	-1.04635003517785\\
0.33	-0.938321772443929\\
0.34	-0.934558644985895\\
0.35	-0.822863964134052\\
0.36	-0.818354394146554\\
0.37	-0.707091008696419\\
0.38	-0.701821554537851\\
0.39	-0.595748435069605\\
0.4	-0.589753413512311\\
0.41	-0.492911094633155\\
0.42	-0.486265307402014\\
0.43	-0.401032126130991\\
0.44	-0.393833811369314\\
0.45	-0.320908858121879\\
0.46	-0.313261712492746\\
0.47	-0.252186575419326\\
0.48	-0.244185429429479\\
0.49	-0.193890509664439\\
0.5	-0.185609052087879\\
0.51	-0.14478986157393\\
0.52	-0.136264236545287\\
0.53	-0.103601621249852\\
0.54	-0.0947978095512649\\
0.55	-0.0690824704823934\\
0.56	-0.0598278956229601\\
0.57	-0.0400431669047991\\
0.58	-0.0299653600572398\\
0.59	-0.015333370067891\\
0.61	0.00578570039319271\\
0.62	0.0145112295054712\\
0.63	0.0217223589174447\\
0.64	0.0276580692838539\\
0.66	0.0367991217800689\\
0.68	0.0434297322672617\\
0.7	0.0483073887722485\\
0.72	0.051867453441826\\
0.75	0.0553237719571271\\
0.78	0.057046930765166\\
0.82	0.0573441818233693\\
0.86	0.0559762713728453\\
0.91	0.0526974208857025\\
0.99	0.0455602171351321\\
1.14	0.0319115451438243\\
1.23	0.0254859671472376\\
1.33	0.0200392116548969\\
1.45	0.0152618519964829\\
1.6	0.0110530593565468\\
1.79	0.00745641384184825\\
2.03	0.00458324615973549\\
2.35	0.00241115861215491\\
2.82	0.00094178623625929\\
3.65	0.000179152538937188\\
4.99	1.22850839359145e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.99812841209903\\
0.00999999999999979	-0.92551550518793\\
0.0199999999999996	-0.935741545425371\\
0.0300000000000002	-0.83788322218508\\
0.04	-0.847218093089376\\
0.0499999999999998	-0.749295393354143\\
0.0599999999999996	-0.757704482027418\\
0.0700000000000003	-0.662509570715949\\
0.0800000000000001	-0.670011259933955\\
0.0899999999999999	-0.580149560225308\\
0.0999999999999996	-0.58678851448288\\
0.11	-0.504187213802807\\
0.12	-0.510027632609329\\
0.13	-0.435734449155428\\
0.14	-0.440851174385253\\
0.15	-0.375126397978021\\
0.16	-0.379596764353996\\
0.17	-0.322144152135046\\
0.18	-0.326041932730004\\
0.19	-0.27624048244776\\
0.2	-0.279631894284341\\
0.21	-0.236710214108308\\
0.22	-0.239651352903115\\
0.23	-0.202800616756642\\
0.24	-0.205335642003377\\
0.25	-0.173775891743579\\
0.26	-0.175935441988006\\
0.27	-0.148951001145792\\
0.28	-0.150750520719597\\
0.29	-0.127706438927056\\
0.3	-0.129144304233379\\
0.31	-0.109491918665793\\
0.32	-0.110547465194881\\
0.33	-0.0938243183044207\\
0.34	-0.0944560913777996\\
0.35	-0.0802833944800154\\
0.36	-0.0804282469939617\\
0.37	-0.068507368901801\\
0.38	-0.0680818896203039\\
0.39	-0.0581891327022497\\
0.4	-0.057098249557372\\
0.41	-0.049072229798111\\
0.42	-0.0472408153534767\\
0.43	-0.0409449149761061\\
0.44	-0.0384075437943814\\
0.45	-0.0336409903109329\\
0.51	-0.0166901079148287\\
0.54	-0.0114339576317315\\
0.57	-0.007951113570698\\
0.61	-0.00517468314187752\\
0.66	-0.00339595234610623\\
0.75	-0.00211834615135498\\
0.97	-0.00120774321556549\\
1.65	-0.000308088129502337\\
3.43	-8.75891457230438e-06\\
4.99	-3.86765786508647e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.838361441728818\\
0.00999999999999979	0.857718145613476\\
0.0199999999999996	0.834452428071602\\
0.0300000000000002	0.856711705815335\\
0.04	0.840986249600863\\
0.0499999999999998	0.862543915563992\\
0.0599999999999996	0.845599546960043\\
0.0700000000000003	0.866835315809217\\
0.0800000000000001	0.849950193105703\\
0.0899999999999999	0.870788426244448\\
0.0999999999999996	0.853674624174665\\
0.11	0.874134672494782\\
0.12	0.85682201536208\\
0.13	0.876904391811799\\
0.14	0.859357885929347\\
0.15	0.879067363790814\\
0.16	0.861264615040077\\
0.17	0.880605300043403\\
0.18	0.862520313184039\\
0.19	0.881496605799691\\
0.2	0.863103099796304\\
0.21	0.881719401990148\\
0.22	0.862989970519931\\
0.23	0.881250665061469\\
0.24	0.862156818521274\\
0.25	0.880066188870993\\
0.26	0.860578191368425\\
0.27	0.878140354333164\\
0.28	0.858227093917283\\
0.29	0.875445928642906\\
0.3	0.855074769957555\\
0.31	0.871953846463035\\
0.32	0.851090479662734\\
0.33	0.867632985844553\\
0.34	0.846241272701083\\
0.35	0.862449939788284\\
0.36	0.840491762834285\\
0.37	0.856368789183231\\
0.38	0.833803911595483\\
0.39	0.849350884927608\\
0.4	0.826136832607188\\
0.41	0.841354651012068\\
0.42	0.817446633306105\\
0.43	0.832335425645203\\
0.44	0.807686318076803\\
0.45	0.822245364838291\\
0.46	0.796805786606241\\
0.47	0.811033442808627\\
0.48	0.784751974391037\\
0.49	0.798645596841181\\
0.5	0.771469199533631\\
0.51	0.785025081642509\\
0.52	0.756899801952899\\
0.53	0.770113120425221\\
0.54	0.740985188248695\\
0.55	0.753849967303996\\
0.56	0.723667427140348\\
0.57	0.736176527484696\\
0.58	0.704891574259355\\
0.59	0.717036715759265\\
0.6	0.684608935404648\\
0.61	0.69638076420028\\
0.62	0.662781492956971\\
0.63	0.674169705361769\\
0.64	0.639387701597358\\
0.65	0.650381238163925\\
0.66	0.614429776816766\\
0.67	0.625017099748217\\
0.68	0.587942412624565\\
0.69	0.598111877285084\\
0.7	0.560002530010425\\
0.71	0.569742855286579\\
0.72	0.530739149750533\\
0.73	0.540039980881036\\
0.74	0.500341835041459\\
0.75	0.509194375031903\\
0.76	0.469065506661845\\
0.77	0.477463168650967\\
0.78	0.43722909036043\\
0.79	0.445168096175465\\
0.8	0.405205810079814\\
0.81	0.412685636301157\\
0.82	0.373404297579615\\
0.83	0.380427859142267\\
0.84	0.342241954961181\\
0.85	0.348815425975215\\
0.86	0.312114479029051\\
0.87	0.318246682408653\\
0.88	0.283367020986569\\
0.89	0.289068363011022\\
0.9	0.256272234049624\\
0.91	0.261553199190133\\
0.92	0.231018466141643\\
0.93	0.235887704204675\\
0.94	0.20770853221497\\
0.95	0.212170557034771\\
0.96	0.186367092755209\\
0.97	0.190419574600809\\
0.98	0.16695344870932\\
0.99	0.170584032043813\\
1	0.149376565926207\\
1.01	0.152559086058853\\
1.02	0.133509880347245\\
1.03	0.136199787982243\\
1.04	0.119204317738433\\
1.05	0.121333096506529\\
1.06	0.106298566138484\\
1.07	0.107767261909241\\
1.08	0.0946258421057102\\
1.09	0.0952998270107326\\
1.1	0.0840165869755412\\
1.11	0.0837313695722566\\
1.12	0.074298443868881\\
1.13	0.0729065010774486\\
1.14	0.0653026560307923\\
1.15	0.0628085625009209\\
1.16	0.0568988968688249\\
1.17	0.0536304895167117\\
1.18	0.0490675672391667\\
1.22	0.0356721700349132\\
1.25	0.02801697834047\\
1.28	0.0222743998817361\\
1.31	0.0180875223011254\\
1.35	0.0142711555473705\\
1.4	0.0113096831107438\\
1.47	0.00891201978967793\\
1.59	0.0066291275459891\\
1.81	0.00420240217006551\\
2.15	0.00212412978472898\\
2.65	0.000781496710200003\\
3.58	0.000121711328541885\\
4.99	7.25547227187207e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.91063217464353\\
0.00999999999999979	-1.9030782417705\\
0.0199999999999996	-1.88857366088905\\
0.0300000000000002	-1.88599028898137\\
0.04	-1.86012691543841\\
0.0499999999999998	-1.86526756816824\\
0.0599999999999996	-1.82590844566995\\
0.0700000000000003	-1.83323826092596\\
0.0800000000000001	-1.79164608910179\\
0.0899999999999999	-1.79913444183638\\
0.0999999999999996	-1.75553812595055\\
0.11	-1.763114213906\\
0.12	-1.71727560105757\\
0.13	-1.72489615225792\\
0.14	-1.67654607864088\\
0.15	-1.68416480649236\\
0.16	-1.63299143668169\\
0.17	-1.64055897820228\\
0.18	-1.58620193745176\\
0.19	-1.59366542202036\\
0.2	-1.5357104571225\\
0.21	-1.54301304226972\\
0.22	-1.48098904697837\\
0.23	-1.48806943445267\\
0.24	-1.42145133797766\\
0.25	-1.42824331906486\\
0.26	-1.35646744777411\\
0.27	-1.36289959077763\\
0.28	-1.2854032746252\\
0.29	-1.29139898460077\\
0.3	-1.20770356967928\\
0.31	-1.21318194456267\\
0.32	-1.12304546125871\\
0.33	-1.12792363791345\\
0.34	-1.03158561391769\\
0.35	-1.03578353470389\\
0.36	-0.934284709335634\\
0.37	-0.937733082766383\\
0.38	-0.833188456388851\\
0.39	-0.835839479952512\\
0.4	-0.731412647652532\\
0.41	-0.733250530051214\\
0.42	-0.632615891285548\\
0.43	-0.633662035907027\\
0.44	-0.540114707494004\\
0.45	-0.54042395871235\\
0.46	-0.456169462329895\\
0.47	-0.455819093834832\\
0.48	-0.381807912189318\\
0.49	-0.380884667920662\\
0.5	-0.317075084639916\\
0.51	-0.315664383307129\\
0.52	-0.261403832903604\\
0.53	-0.259582048268861\\
0.54	-0.213919253852231\\
0.55	-0.211747895443107\\
0.56	-0.173636554960729\\
0.57	-0.171156427335503\\
0.58	-0.139573489853708\\
0.59	-0.13679663509606\\
0.6	-0.11080615008971\\
0.61	-0.107703231961307\\
0.62	-0.0864898190029484\\
0.63	-0.0829715694673094\\
0.64	-0.0658606009935241\\
0.65	-0.0617590633778269\\
0.66	-0.0482322618989759\\
0.67	-0.0433227178613844\\
0.68	-0.033003643083716\\
0.69	-0.0272427912736637\\
0.7	-0.0197119565673143\\
0.72	-0.00838854336038253\\
0.74	0.000304625459497387\\
0.76	0.00638938201769434\\
0.78	0.0104881462392532\\
0.8	0.0132081243036994\\
0.83	0.015592976681857\\
0.87	0.0168562371255705\\
0.93	0.0166748590034942\\
1.04	0.0141857014264604\\
1.27	0.00895118070339862\\
1.49	0.00571717095978919\\
1.77	0.00325327804757691\\
2.16	0.00149014015991433\\
2.78	0.000431388046785663\\
4.17	2.67713940278469e-05\\
4.99	5.19322126990573e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.856849005500429\\
0.00999999999999979	-0.880685397522451\\
0.0199999999999996	-0.819443975013431\\
0.0300000000000002	-0.847301080489122\\
0.04	-0.768199061865667\\
0.0499999999999998	-0.794669308600544\\
0.0599999999999996	-0.716291374576453\\
0.0700000000000003	-0.741398339258591\\
0.0800000000000001	-0.664758491782218\\
0.0899999999999999	-0.688546665018444\\
0.0999999999999996	-0.614573777161477\\
0.11	-0.637095144115587\\
0.12	-0.566546722146282\\
0.13	-0.587859235879955\\
0.14	-0.521273638827664\\
0.15	-0.541439183948794\\
0.16	-0.479129207344829\\
0.17	-0.49821146662596\\
0.18	-0.440289428356404\\
0.19	-0.45835196956887\\
0.2	-0.404771254834397\\
0.21	-0.421876006947646\\
0.22	-0.372476050340927\\
0.23	-0.388682209029588\\
0.24	-0.343228889407674\\
0.25	-0.358592211545461\\
0.26	-0.316810266161193\\
0.27	-0.331382678399812\\
0.28	-0.292979736893869\\
0.29	-0.306809178493026\\
0.3	-0.271492475358793\\
0.31	-0.284622904998024\\
0.32	-0.252110193338643\\
0.33	-0.264581703879225\\
0.34	-0.234607852700939\\
0.35	-0.246456851789372\\
0.36	-0.218777371961314\\
0.37	-0.23003679804419\\
0.38	-0.204429265817481\\
0.39	-0.215128818199729\\
0.4	-0.19139291596925\\
0.41	-0.201559284270938\\
0.42	-0.179515976169101\\
0.43	-0.189173059384195\\
0.44	-0.168663264417911\\
0.45	-0.177832373202605\\
0.46	-0.15871538399586\\
0.47	-0.167415422183927\\
0.48	-0.14956723455911\\
0.49	-0.157814857495597\\
0.5	-0.141126517453439\\
0.51	-0.148936265755154\\
0.52	-0.133312299612225\\
0.53	-0.140696707541794\\
0.54	-0.126053673171801\\
0.55	-0.133023351045455\\
0.56	-0.119288529668188\\
0.57	-0.125852219669346\\
0.58	-0.112962455729303\\
0.59	-0.119127060215964\\
0.6	-0.107027749624178\\
0.61	-0.112798330538059\\
0.62	-0.101442553498885\\
0.63	-0.106822300861295\\
0.64	-0.0961700936395582\\
0.65	-0.101160260454677\\
0.66	-0.0911780199606111\\
0.67	-0.0957778203636481\\
0.68	-0.0864378356088888\\
0.69	-0.0906443032947983\\
0.7	-0.081924407680023\\
0.71	-0.085732213643257\\
0.72	-0.077615550111557\\
0.73	-0.0810167849782157\\
0.74	-0.0734916691860565\\
0.75	-0.076475611289605\\
0.76	-0.069535459550635\\
0.77	-0.0720883869023599\\
0.78	-0.0657316319986965\\
0.79	-0.0678368183940146\\
0.8	-0.0620666397532545\\
0.81	-0.0637048490105343\\
0.82	-0.0585283439988249\\
0.83	-0.0596794781862604\\
0.84	-0.0551055298126357\\
0.85	-0.0557526648501661\\
0.86	-0.051787213919587\\
0.87	-0.0519248884021541\\
0.88	-0.0485619959730101\\
0.89	-0.0482101506352972\\
0.9	-0.045418667131556\\
0.91	-0.0446391845370222\\
0.92	-0.0423504705134023\\
0.93	-0.0412536393539282\\
0.95	-0.0380885263895259\\
0.99	-0.0324542882354653\\
1.04	-0.0266366638049433\\
1.1	-0.0212894472074288\\
1.17	-0.0168803182732553\\
1.26	-0.0131112888066314\\
1.38	-0.0098428830297097\\
1.56	-0.00668235536220063\\
1.81	-0.00399926335421874\\
2.16	-0.00197398650998526\\
2.68	-0.00069609577850116\\
3.68	-9.41383457337963e-05\\
4.99	-6.85295492353077e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.240588733712229\\
0.00999999999999979	-0.231531010522876\\
0.0199999999999996	-0.182852951148886\\
0.0300000000000002	-0.174373657540213\\
0.04	-0.135228129483614\\
0.0499999999999998	-0.126502800152006\\
0.0599999999999996	-0.095297831107751\\
0.0700000000000003	-0.086272303871703\\
0.0800000000000001	-0.0618258701811571\\
0.0899999999999999	-0.0522816763756815\\
0.0999999999999996	-0.0336206085562729\\
0.11	-0.0231688899590443\\
0.12	-0.00953933979132504\\
0.14	0.0107748527142659\\
0.15	0.0188198135566164\\
0.16	0.0254320210755248\\
0.18	0.0355246198284904\\
0.2	0.0428107701282503\\
0.22	0.0481833287991158\\
0.24	0.0521371348728632\\
0.27	0.0560562914202087\\
0.3	0.0581316734802249\\
0.33	0.0588010294714785\\
0.37	0.0580437130765636\\
0.42	0.0552220351833537\\
0.49	0.0492378473533917\\
0.69	0.0307512739223466\\
0.78	0.0245501670887363\\
0.88	0.0193297488568689\\
1	0.0147479470270007\\
1.15	0.0106963980705146\\
1.34	0.0072223253157393\\
1.59	0.00435287823345032\\
1.92	0.00224527145298037\\
2.41	0.000842697740238485\\
3.3	0.000142175079630213\\
4.99	4.84129935252042e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.0564718540156033\\
0.00999999999999979	0.0534020606770618\\
0.0199999999999996	0.052799624855985\\
0.04	0.0496279401084587\\
0.0800000000000001	0.0440075026871058\\
0.14	0.0367507127513527\\
0.21	0.0299606754816919\\
0.28	0.0247363849640241\\
0.37	0.0197193423980648\\
0.48	0.0152898955447727\\
0.62	0.0112904800101905\\
0.8	0.00776715199568567\\
1.04	0.00477107738073368\\
1.36	0.00250930748974199\\
1.82	0.000999852567122872\\
2.62	0.000201959820113728\\
4.99	1.76516792738113e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.52828768828273\\
0.00999999999999979	-1.51467207393686\\
0.0199999999999996	-1.47144384730395\\
0.0300000000000002	-1.46775691857866\\
0.04	-1.39071265545186\\
0.0499999999999998	-1.38778184096507\\
0.0599999999999996	-1.30375348397898\\
0.0700000000000003	-1.30043838045384\\
0.0800000000000001	-1.20890941988901\\
0.0899999999999999	-1.20511622394924\\
0.0999999999999996	-1.10580921845445\\
0.11	-1.10144315100795\\
0.12	-0.994890243575971\\
0.13	-0.989862480815123\\
0.14	-0.877957857793415\\
0.15	-0.872198796796559\\
0.16	-0.758536862884524\\
0.17	-0.752012891053883\\
0.18	-0.641453389297118\\
0.19	-0.63417944990391\\
0.2	-0.531508106837049\\
0.21	-0.523546904709043\\
0.22	-0.432097864623207\\
0.23	-0.423545068652126\\
0.24	-0.344749363349547\\
0.25	-0.335713644390917\\
0.26	-0.269505022205042\\
0.27	-0.260090723263856\\
0.28	-0.205536724910497\\
0.29	-0.195829608615488\\
0.3	-0.15161705975297\\
0.31	-0.141667023363054\\
0.32	-0.106396745091124\\
0.33	-0.0961835203996229\\
0.34	-0.0685376333687184\\
0.35	-0.0578924457801371\\
0.36	-0.0367419815647327\\
0.37	-0.0252632878336598\\
0.38	-0.009729171911534\\
0.4	0.0131778786459567\\
0.41	0.0223330150146248\\
0.42	0.0298618196218383\\
0.43	0.0361394583032713\\
0.45	0.046079038004577\\
0.47	0.0535633809422027\\
0.49	0.0592850942862118\\
0.51	0.0636434928892458\\
0.54	0.0681665558995883\\
0.57	0.0707640261906333\\
0.6	0.0718257050126896\\
0.64	0.0713475724701116\\
0.68	0.0691967609465385\\
0.73	0.0648305855165692\\
0.8	0.0568819793931032\\
0.96	0.038025920706211\\
1.04	0.0306011344262886\\
1.12	0.0248223765078031\\
1.21	0.0198994235543335\\
1.32	0.0154627241637222\\
1.46	0.0114218940287403\\
1.64	0.00785606791674631\\
1.87	0.00492317805638631\\
2.18	0.00264110392473516\\
2.62	0.00109520184676359\\
3.37	0.000244484003877332\\
4.99	9.57690013336787e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.25195076294066\\
0.00999999999999979	-1.23817427760207\\
0.0199999999999996	-1.14773609116301\\
0.0300000000000002	-1.13817196120504\\
0.04	-1.02884814325929\\
0.0499999999999998	-1.01848932300973\\
0.0599999999999996	-0.902265007738547\\
0.0700000000000003	-0.891026311282389\\
0.0800000000000001	-0.771646534378302\\
0.0899999999999999	-0.759501103788714\\
0.0999999999999996	-0.64258046666898\\
0.11	-0.62955556718279\\
0.12	-0.520973202029786\\
0.13	-0.507152807750385\\
0.14	-0.411101685642899\\
0.15	-0.396609249966422\\
0.16	-0.314870105799127\\
0.17	-0.299842946070873\\
0.18	-0.232315100993101\\
0.19	-0.216881034077081\\
0.2	-0.162420849541748\\
0.21	-0.146674291169929\\
0.22	-0.103709935527286\\
0.23	-0.0876651610885446\\
0.24	-0.0545597565228642\\
0.25	-0.0380161051455117\\
0.26	-0.0132932430722921\\
0.28	0.0217975234712258\\
0.29	0.0365704755766911\\
0.3	0.0487649206155396\\
0.31	0.0592367647568288\\
0.33	0.0770001902962782\\
0.35	0.0918617525539549\\
0.37	0.104617029384785\\
0.39	0.115680067122962\\
0.41	0.12530260372699\\
0.43	0.133653964944799\\
0.46	0.144082178257975\\
0.49	0.152141970155862\\
0.52	0.158547504850306\\
0.53	0.159404034233419\\
0.54	0.16204689727476\\
0.55	0.161024044151675\\
0.56	0.165504732696784\\
0.57	0.159959696606507\\
0.58	0.168092097034648\\
0.59	0.156401233544497\\
0.6	0.166285171082746\\
0.61	0.153313602418819\\
0.62	0.163018959340484\\
0.63	0.150096746741928\\
0.64	0.159414612776572\\
0.65	0.146609480599289\\
0.66	0.155535070665818\\
0.67	0.142897903389656\\
0.68	0.151427727897947\\
0.69	0.139004497042094\\
0.7	0.147134360492231\\
0.71	0.134966845991586\\
0.72	0.142691503006183\\
0.73	0.130817963474491\\
0.74	0.138130747934855\\
0.75	0.12658659768874\\
0.76	0.133479002322904\\
0.77	0.122297512503023\\
0.78	0.128758700402264\\
0.79	0.117971740195706\\
0.8	0.123987967952613\\
0.81	0.113626800956551\\
0.82	0.119180733437472\\
0.83	0.10927688141443\\
0.84	0.114346785292208\\
0.85	0.104932962920591\\
0.86	0.109491790464584\\
0.87	0.10060289150367\\
0.88	0.10461733055807\\
0.89	0.0962913897057041\\
0.9	0.0997211075655517\\
0.91	0.0920000353205248\\
0.92	0.0947976730868501\\
0.93	0.0877272902056436\\
0.94	0.0898404101121075\\
0.95	0.0834687741743423\\
0.96	0.0848460301557923\\
0.97	0.0792181428771874\\
0.98	0.0798230646977132\\
0.99	0.0749690752279077\\
1	0.0748039933144273\\
1.01	0.0707189211065939\\
1.02	0.0698540562031731\\
1.03	0.0664745655204975\\
1.04	0.0650617724542375\\
1.05	0.0622601420636313\\
1.08	0.056226044145566\\
1.12	0.0484993010196524\\
1.17	0.0403446277922841\\
1.22	0.0337885204197468\\
1.28	0.0277487012614959\\
1.35	0.0226016960878024\\
1.43	0.0183667733506292\\
1.54	0.014221345890796\\
1.69	0.0102986052257972\\
1.88	0.00695735393255692\\
2.13	0.00419521094664255\\
2.47	0.00212149271781215\\
2.98	0.000765079863070284\\
3.92	0.000116794724939417\\
4.99	1.37427498581033e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.661214300232494\\
0.00999999999999979	0.646741740447291\\
0.0199999999999996	0.583679293913558\\
0.0300000000000002	0.570431741795479\\
0.04	0.50917988060259\\
0.0499999999999998	0.496029470136633\\
0.0599999999999996	0.434084279621982\\
0.0700000000000003	0.421019355317669\\
0.0800000000000001	0.360395216068863\\
0.0899999999999999	0.347366822165973\\
0.0999999999999996	0.290137242899839\\
0.11	0.27712024662334\\
0.12	0.22521907289513\\
0.13	0.212196221690328\\
0.14	0.166982748142889\\
0.15	0.153911314641777\\
0.16	0.116005090701133\\
0.17	0.10272734081296\\
0.18	0.0721395156932259\\
0.19	0.0581444612409436\\
0.2	0.0346129703416684\\
0.21	0.0191387220853194\\
0.22	0.00217279994558517\\
0.23	-0.0119524989763375\\
0.24	-0.0239369040843291\\
0.25	-0.0337469799165335\\
0.26	-0.04184782288295\\
0.28	-0.0552566731786239\\
0.3	-0.0661611177591066\\
0.32	-0.0752040490392503\\
0.34	-0.0827281125457588\\
0.36	-0.0889548768301998\\
0.39	-0.0961884787203546\\
0.42	-0.101297041669007\\
0.46	-0.105349904464908\\
0.47	-0.105378211908326\\
0.48	-0.106514603873328\\
0.49	-0.105373561650037\\
0.5	-0.107398045761771\\
0.51	-0.103723528752704\\
0.52	-0.107763881390898\\
0.53	-0.0999935873418005\\
0.54	-0.105687176445358\\
0.55	-0.0963816775664883\\
0.56	-0.102144667604714\\
0.57	-0.0930079530952508\\
0.58	-0.0984350512520562\\
0.59	-0.0896188444016515\\
0.6	-0.0946830524776185\\
0.61	-0.0862155744024689\\
0.62	-0.090913374101719\\
0.63	-0.0828142666036218\\
0.64	-0.0871418883105672\\
0.65	-0.0794284559151395\\
0.66	-0.0833804641873481\\
0.67	-0.0760687880862463\\
0.68	-0.0796377665534775\\
0.69	-0.0727434764588564\\
0.7	-0.0759197736871107\\
0.71	-0.0694587336172621\\
0.72	-0.0722302409616491\\
0.73	-0.0662191359746167\\
0.74	-0.0685711747660998\\
0.75	-0.0630279106470537\\
0.76	-0.0649434118170849\\
0.77	-0.0598871191710195\\
0.78	-0.061347478992503\\
0.79	-0.0567976888916082\\
0.8	-0.0577850406397289\\
0.81	-0.0537592347742706\\
0.82	-0.0542613742363267\\
0.83	-0.050769715179749\\
0.84	-0.0507891623798313\\
0.85	-0.0478254001973371\\
0.86	-0.0473926722560911\\
0.87	-0.0449225502956292\\
0.88	-0.0441084970266692\\
0.89	-0.0420625577841811\\
0.92	-0.0380295262607575\\
0.96	-0.0327128802181562\\
1.02	-0.0261324871718029\\
1.08	-0.0211202608999361\\
1.15	-0.0168989868645717\\
1.24	-0.0132007562310781\\
1.36	-0.00993069765789567\\
1.54	-0.00674316100659489\\
1.79	-0.0040349191143525\\
2.13	-0.00203181575435973\\
2.65	-0.000716414570371526\\
3.63	-0.000100838026960481\\
4.99	-6.64206589373606e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.23441340996091\\
0.00999999999999979	1.18097404646318\\
0.0199999999999996	1.1092561331701\\
0.0300000000000002	1.06032828995169\\
0.04	0.985557541268177\\
0.0499999999999998	0.939848894243205\\
0.0599999999999996	0.862567869850986\\
0.0700000000000003	0.819086041795737\\
0.0800000000000001	0.738217971968084\\
0.0899999999999999	0.696534346875267\\
0.0999999999999996	0.611936064076295\\
0.11	0.571652125601002\\
0.12	0.484118779058322\\
0.13	0.444954230680538\\
0.14	0.357569729743792\\
0.15	0.319334562196072\\
0.16	0.237487958529245\\
0.17	0.200072558727723\\
0.18	0.129463141278489\\
0.19	0.0927694194046813\\
0.2	0.0367734941248994\\
0.21	0.000316274347315293\\
0.22	-0.0405475778763549\\
0.23	-0.0745031490659347\\
0.25	-0.129115915495753\\
0.26	-0.152591933189053\\
0.27	-0.178721499743649\\
0.28	-0.195381855208538\\
0.29	-0.224278552772993\\
0.3	-0.223822890166945\\
0.31	-0.253961304296773\\
0.32	-0.246220298726832\\
0.33	-0.275381525634965\\
0.34	-0.262871002697818\\
0.35	-0.290988418346398\\
0.36	-0.274683900935234\\
0.37	-0.301756266094508\\
0.38	-0.282479338180614\\
0.39	-0.308517992073893\\
0.4	-0.286948972314795\\
0.41	-0.311972419871772\\
0.42	-0.288675758372204\\
0.43	-0.312706943480303\\
0.44	-0.288151863000817\\
0.45	-0.311216617121096\\
0.46	-0.285793641414205\\
0.47	-0.307919687668007\\
0.48	-0.281953807499462\\
0.49	-0.303170066379095\\
0.5	-0.276931275412782\\
0.51	-0.297267352850539\\
0.52	-0.270979169207566\\
0.53	-0.290464964455921\\
0.54	-0.264311420314605\\
0.55	-0.28297681780732\\
0.56	-0.257108279503923\\
0.57	-0.274982902659159\\
0.58	-0.249520986599413\\
0.59	-0.266633999177774\\
0.6	-0.24167577476608\\
0.61	-0.258055719882117\\
0.62	-0.233677336507898\\
0.63	-0.249352006136919\\
0.64	-0.225611842979236\\
0.65	-0.240608172539297\\
0.66	-0.21754958365667\\
0.67	-0.231893567384541\\
0.68	-0.209547276911525\\
0.69	-0.223263900525478\\
0.7	-0.201650091149983\\
0.71	-0.214763278840653\\
0.72	-0.19389340908951\\
0.73	-0.206425982286162\\
0.74	-0.186304363063365\\
0.75	-0.19827800873674\\
0.76	-0.178903166047941\\
0.77	-0.190338412561699\\
0.78	-0.171704260766884\\
0.79	-0.18262045949401\\
0.8	-0.164717307348936\\
0.81	-0.175132618435677\\
0.82	-0.157948028372089\\
0.83	-0.167879409163656\\
0.84	-0.151398928590981\\
0.85	-0.160862123330355\\
0.86	-0.145069905160872\\
0.87	-0.154079434632776\\
0.88	-0.138958762723281\\
0.89	-0.147527912536013\\
0.9	-0.13306164631001\\
0.91	-0.14120245248325\\
0.92	-0.127373403667802\\
0.93	-0.135096634118353\\
0.94	-0.121887887321974\\
0.95	-0.129203017703719\\
0.96	-0.116598205499408\\
0.97	-0.123513387649666\\
0.98	-0.111496929931595\\
0.99	-0.118018950894471\\
1	-0.106576267565821\\
1.01	-0.112710496797217\\
1.02	-0.101828202331927\\
1.03	-0.107578524242395\\
1.04	-0.0972446123438084\\
1.05	-0.102613340828183\\
1.06	-0.0928173672529438\\
1.07	-0.0978051383657554\\
1.08	-0.0885384098979181\\
1.09	-0.0931440485535333\\
1.1	-0.084399825866071\\
1.11	-0.0886201828205477\\
1.12	-0.0803939040040929\\
1.13	-0.0842236614111425\\
1.14	-0.076513190069412\\
1.15	-0.079944639777608\\
1.16	-0.0727505341427417\\
1.17	-0.075773347309732\\
1.18	-0.0690991291680705\\
1.19	-0.0717001686432512\\
1.2	-0.0655525311975085\\
1.21	-0.0677158298537437\\
1.22	-0.0621046385189707\\
1.23	-0.0638118164619748\\
1.24	-0.0587495837940013\\
1.25	-0.0599812692426074\\
1.26	-0.0554814666111874\\
1.27	-0.0562207793677851\\
1.28	-0.0522938726811253\\
1.29	-0.0525335999977647\\
1.3	-0.049179363156286\\
1.31	-0.0489342290413752\\
1.32	-0.0461298894469451\\
1.33	-0.0454519624223551\\
1.34	-0.0431401909525491\\
1.35	-0.0421273639618738\\
1.37	-0.0389977767637415\\
1.4	-0.0346572348825784\\
1.47	-0.0264831217665753\\
1.53	-0.0212745240986658\\
1.6	-0.0169360932969767\\
1.69	-0.0131856217642108\\
1.81	-0.00990589344290616\\
1.99	-0.0067247491183009\\
2.24	-0.00402406446285664\\
2.58	-0.00202640601431359\\
3.1	-0.000714514049697357\\
4.09	-9.85791300358585e-05\\
4.99	-1.62937009431374e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.167321439126441\\
0.00999999999999979	-0.146958148758428\\
0.0199999999999996	-0.101421883861447\\
0.0300000000000002	-0.0827193926959904\\
0.04	-0.0473092430770148\\
0.0499999999999998	-0.0280351654873412\\
0.0599999999999996	-0.00177129036152124\\
0.0800000000000001	0.0369403226075828\\
0.0899999999999999	0.0524371798736745\\
0.0999999999999996	0.0656355977639143\\
0.12	0.0884129593562184\\
0.14	0.10804073583009\\
0.16	0.125439879472877\\
0.18	0.141054703874005\\
0.2	0.155137898064972\\
0.22	0.167834050277121\\
0.24	0.179171755198427\\
0.25	0.18522340354829\\
0.26	0.188879682597967\\
0.27	0.196116028396642\\
0.28	0.195506716145673\\
0.29	0.206855297707641\\
0.3	0.196274667307891\\
0.31	0.210722442881218\\
0.32	0.196627599919188\\
0.33	0.21095939811852\\
0.34	0.196465297754803\\
0.35	0.210390472967123\\
0.36	0.195511113138509\\
0.37	0.209030971857079\\
0.38	0.193867851718012\\
0.39	0.206978525650082\\
0.4	0.191620178237943\\
0.41	0.204319472970043\\
0.42	0.188846032467981\\
0.43	0.201132859308395\\
0.44	0.185616915190623\\
0.45	0.197491024616387\\
0.46	0.181998385933963\\
0.47	0.193460130332742\\
0.48	0.178050442590488\\
0.49	0.189100562619553\\
0.5	0.173827826252092\\
0.51	0.184467250672765\\
0.52	0.169380276550998\\
0.53	0.179609928009843\\
0.54	0.164752757578802\\
0.55	0.17457335807049\\
0.56	0.159985669253276\\
0.57	0.169397539520057\\
0.58	0.155115054356922\\
0.59	0.164117901403305\\
0.6	0.150172807423207\\
0.61	0.158765493712886\\
0.62	0.145186888198618\\
0.63	0.153367174953035\\
0.64	0.140181539519437\\
0.65	0.147945794814658\\
0.66	0.135177507028884\\
0.67	0.142520367043798\\
0.68	0.130192256104308\\
0.69	0.137106224916854\\
0.7	0.125240179519678\\
0.71	0.131715149482231\\
0.72	0.120332787584132\\
0.73	0.12635545925773\\
0.74	0.115478870670477\\
0.75	0.121032050542888\\
0.76	0.110684622265388\\
0.77	0.115746382912971\\
0.78	0.105953709558171\\
0.79	0.110496421930755\\
0.8	0.101287280104276\\
0.81	0.10527659658905\\
0.82	0.0966839022879116\\
0.83	0.100077935712206\\
0.84	0.0921394653466754\\
0.85	0.0948887764539803\\
0.86	0.087647132304304\\
0.87	0.0896968696952634\\
0.88	0.0831975724656751\\
0.89	0.0844943257282296\\
0.9	0.0787798987042008\\
0.91	0.0792870717809384\\
0.92	0.0743839088354106\\
0.93	0.0741082218635407\\
0.94	0.0700042579102496\\
0.95	0.0690268695765264\\
0.96	0.0656471081266323\\
0.97	0.0641351849275198\\
0.98	0.0613384613777566\\
1.01	0.0551869149173223\\
1.05	0.047428267205075\\
1.1	0.0393178215593419\\
1.15	0.0328658692866171\\
1.21	0.0269758984044701\\
1.28	0.0219877439434049\\
1.37	0.0174624643638115\\
1.49	0.0132747360642647\\
1.65	0.00944662441020583\\
1.86	0.00614088571501803\\
2.13	0.00356240380705497\\
2.5	0.00169779403893155\\
3.08	0.000532402328644821\\
4.28	4.83164003028946e-05\\
4.99	1.16791488462553e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.376935655949218\\
0.00999999999999979	0.346499028354351\\
0.0199999999999996	0.358261871455196\\
0.0300000000000002	0.326385759687787\\
0.04	0.337677688432763\\
0.0499999999999998	0.306799694038624\\
0.0599999999999996	0.317594193541785\\
0.0700000000000003	0.287777693328895\\
0.0800000000000001	0.298086188737559\\
0.0899999999999999	0.269453239333264\\
0.0999999999999996	0.279286194195258\\
0.11	0.251928430065552\\
0.12	0.261296206043117\\
0.13	0.235276952667782\\
0.14	0.244189240118807\\
0.15	0.219544762336815\\
0.16	0.228010030835427\\
0.17	0.204752387062356\\
0.18	0.212777315635762\\
0.19	0.190898227551967\\
0.2	0.198487120295306\\
0.21	0.177962375659317\\
0.22	0.185116558044143\\
0.23	0.165910542899438\\
0.24	0.172627723858969\\
0.25	0.154697793078783\\
0.26	0.160971365306125\\
0.27	0.144271875579242\\
0.28	0.150090111215534\\
0.29	0.134576040877505\\
0.3	0.139921122981807\\
0.31	0.125551280249027\\
0.32	0.13039809717434\\
0.33	0.117137967625984\\
0.34	0.121452603078689\\
0.35	0.109276898623952\\
0.36	0.113014816707149\\
0.37	0.101909731509481\\
0.38	0.105013890915806\\
0.39	0.0949788658316866\\
0.4	0.0973786552128004\\
0.41	0.0884269197117389\\
0.42	0.0900404007322892\\
0.43	0.0821963429946884\\
0.44	0.0829414560521267\\
0.45	0.0762305137287163\\
0.46	0.0760547305557226\\
0.47	0.0704786633812873\\
0.48	0.0694128745689735\\
0.49	0.064906902732675\\
0.5	0.0631195701567639\\
0.51	0.0595150575651315\\
0.53	0.0543501457410667\\
0.59	0.040973164218908\\
0.63	0.0341448927525434\\
0.67	0.0288358936675666\\
0.72	0.0238908618399014\\
0.78	0.0196930498589705\\
0.86	0.0158567867173831\\
0.97	0.012272950246266\\
1.13	0.00873476160742559\\
1.35	0.00557163334531907\\
1.64	0.00310799807283146\\
2.04	0.00139559635855946\\
2.69	0.000380500675190909\\
4.21	1.82066413154658e-05\\
4.99	3.82592386127811e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.988719230560549\\
0.00999999999999979	-0.888388948597299\\
0.0199999999999996	-0.8808684338938\\
0.0300000000000002	-0.76535070474808\\
0.04	-0.75705738114541\\
0.0499999999999998	-0.644361998645492\\
0.0599999999999996	-0.635300957321024\\
0.0700000000000003	-0.530567519246945\\
0.0800000000000001	-0.520804974386887\\
0.0899999999999999	-0.427665145401177\\
0.0999999999999996	-0.417302840566719\\
0.11	-0.337328982002937\\
0.12	-0.326482529560335\\
0.13	-0.259619721426681\\
0.14	-0.248399483019195\\
0.15	-0.193659894971059\\
0.16	-0.182154455641752\\
0.17	-0.138147022387752\\
0.18	-0.126400408776805\\
0.19	-0.0916492345972433\\
0.2	-0.0796094624720807\\
0.21	-0.0527372537185844\\
0.22	-0.0401360915138937\\
0.23	-0.0199902593756978\\
0.26	0.0200005835775254\\
0.27	0.030008057565845\\
0.28	0.0382835148224761\\
0.3	0.0514107666841097\\
0.32	0.0615205332245052\\
0.34	0.0695363988750746\\
0.36	0.075947262549211\\
0.38	0.0810509454064272\\
0.41	0.0866794405991111\\
0.44	0.0902768560845262\\
0.47	0.0921729311042645\\
0.5	0.0926223318265027\\
0.54	0.0913323834942146\\
0.58	0.088276261726814\\
0.63	0.0825593898083072\\
0.69	0.0738351135800066\\
0.89	0.0428895822504547\\
0.95	0.0357451530198043\\
1.02	0.0291285908701981\\
1.09	0.0240689850357674\\
1.18	0.0192165268746889\\
1.29	0.0149224817772753\\
1.44	0.0108014176849007\\
1.63	0.00728961869327094\\
1.87	0.00448212834715722\\
2.2	0.00231154063300831\\
2.68	0.000885056804460937\\
3.54	0.0001585557795174\\
4.99	8.72542057983594e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.436890146938437\\
0.00999999999999979	-0.427903573085664\\
0.0199999999999996	-0.349164197071627\\
0.0300000000000002	-0.341080084283189\\
0.04	-0.275135946725207\\
0.0499999999999998	-0.266665908816246\\
0.0599999999999996	-0.212135199788254\\
0.0700000000000003	-0.203364465686287\\
0.0800000000000001	-0.158977205719387\\
0.0899999999999999	-0.149958332141964\\
0.0999999999999996	-0.114356054230725\\
0.11	-0.105082000027328\\
0.12	-0.0769787072396744\\
0.13	-0.0673219449222815\\
0.14	-0.0456030663845723\\
0.15	-0.0352235964031227\\
0.16	-0.0190181723724905\\
0.18	0.00376176209190771\\
0.19	0.0134448426400917\\
0.2	0.0215042858873407\\
0.21	0.028132402773891\\
0.23	0.038334379089096\\
0.25	0.045786479496555\\
0.27	0.0513429977986535\\
0.29	0.055479812179426\\
0.32	0.0596498131780336\\
0.35	0.0619314111273574\\
0.38	0.0627526021793283\\
0.42	0.0621055778429289\\
0.47	0.0592717557251916\\
0.53	0.0540121939762912\\
0.78	0.0297402543527845\\
0.87	0.0236997022997079\\
0.97	0.0186703915999109\\
1.09	0.0142643444051549\\
1.24	0.0103586226148549\\
1.44	0.00685868790144095\\
1.69	0.00413662888698596\\
2.03	0.00209202411259124\\
2.54	0.000754463158545882\\
3.49	0.000112893223382926\\
4.99	5.62117195013201e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.721505259442448\\
0.00999999999999979	0.700929831363849\\
0.0199999999999996	0.635174564753247\\
0.0300000000000002	0.615696081954219\\
0.04	0.549497733884603\\
0.0499999999999998	0.530384349832316\\
0.0599999999999996	0.462685181701\\
0.0700000000000003	0.443875711996848\\
0.0800000000000001	0.376874690952565\\
0.0899999999999999	0.358289835671632\\
0.0999999999999996	0.294641480749965\\
0.11	0.276236121486177\\
0.12	0.218626914629577\\
0.13	0.200371327496333\\
0.14	0.150766524931597\\
0.15	0.132596106672331\\
0.16	0.0918886192691106\\
0.17	0.0735361587712582\\
0.18	0.0417368834356315\\
0.19	0.0223076226904917\\
0.2	-0.000972631224217757\\
0.21	-0.0199541234594136\\
0.22	-0.0361941066621441\\
0.23	-0.0494420157388413\\
0.25	-0.071254279899458\\
0.27	-0.0897109964618465\\
0.29	-0.105743658813703\\
0.31	-0.119901664137661\\
0.32	-0.125059218053927\\
0.33	-0.132763046105406\\
0.34	-0.134463510270711\\
0.35	-0.144500400185219\\
0.36	-0.138255339549306\\
0.37	-0.150542577559485\\
0.38	-0.140371623332504\\
0.39	-0.152531447794002\\
0.4	-0.141452185432644\\
0.41	-0.153163763576949\\
0.42	-0.141429714003765\\
0.43	-0.15269007821025\\
0.44	-0.140502121622126\\
0.45	-0.151313422830348\\
0.46	-0.13883885645736\\
0.47	-0.149205809393377\\
0.48	-0.136583491262016\\
0.49	-0.146512395133038\\
0.5	-0.1338571610937\\
0.51	-0.14335523952678\\
0.52	-0.130761665799551\\
0.53	-0.139836600281746\\
0.54	-0.127382216337177\\
0.55	-0.136041801267809\\
0.56	-0.123789837320992\\
0.57	-0.132041714615007\\
0.58	-0.1200434539074\\
0.59	-0.127894901058772\\
0.6	-0.116191696179421\\
0.61	-0.12364945063796\\
0.62	-0.112274454342025\\
0.63	-0.119344562232183\\
0.64	-0.108324216043502\\
0.65	-0.115011896300635\\
0.66	-0.104367214320829\\
0.67	-0.110676731102366\\
0.68	-0.100424411660295\\
0.69	-0.106358948881928\\
0.7	-0.096512342760831\\
0.71	-0.102073875093384\\
0.72	-0.0926438359101134\\
0.73	-0.0978329907517566\\
0.74	-0.0888286304693615\\
0.75	-0.0936445354881617\\
0.76	-0.0850739057969987\\
0.77	-0.0895140169443138\\
0.78	-0.0813847349601451\\
0.79	-0.0854446410172569\\
0.8	-0.0777644746469335\\
0.81	-0.0814376777036081\\
0.82	-0.074215100513678\\
0.83	-0.0774927800791572\\
0.84	-0.0707374941908201\\
0.85	-0.0736082817866146\\
0.86	-0.0673316831686295\\
0.87	-0.0697815164234452\\
0.88	-0.0639970256820321\\
0.89	-0.0660092403537202\\
0.9	-0.0607323164840192\\
0.91	-0.0622883154122471\\
0.92	-0.057535764905337\\
0.93	-0.0586169373905729\\
0.94	-0.0544047786235362\\
0.95	-0.0549968548950721\\
0.96	-0.0513355502180577\\
0.97	-0.0514369851234635\\
0.98	-0.0483228004724792\\
0.99	-0.0479578764132942\\
1	-0.0453609276745217\\
1.01	-0.0445936764805488\\
1.02	-0.0424485436227453\\
1.04	-0.0395959903713976\\
1.17	-0.0243721661656462\\
1.23	-0.0197754810334203\\
1.3	-0.0159294089392699\\
1.4	-0.0122292304263683\\
1.54	-0.00887453916997671\\
1.74	-0.00581955382941679\\
2.01	-0.00335582357722775\\
2.39	-0.0015620997500827\\
2.99	-0.000469671532737692\\
4.3	-3.41769444265339e-05\\
4.99	-8.5979747499465e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.859610811003552\\
0.00999999999999979	-0.845471729392431\\
0.0199999999999996	-0.863704073468706\\
0.0300000000000002	-0.776237618145534\\
0.04	-0.794471029541387\\
0.0499999999999998	-0.707579606535184\\
0.0599999999999996	-0.724676734886652\\
0.0700000000000003	-0.640746599909615\\
0.0800000000000001	-0.656745120243291\\
0.0899999999999999	-0.577229946944612\\
0.0999999999999996	-0.592181744187935\\
0.11	-0.518120580183505\\
0.12	-0.53208740017844\\
0.13	-0.464056349175944\\
0.14	-0.477105217734445\\
0.15	-0.415270651342134\\
0.16	-0.427469764070537\\
0.17	-0.371691052540424\\
0.18	-0.383106637448492\\
0.19	-0.333043555173671\\
0.2	-0.343737765649259\\
0.21	-0.298939314158673\\
0.22	-0.308968978917973\\
0.23	-0.268937698223976\\
0.24	-0.278353696106903\\
0.25	-0.242588153594876\\
0.26	-0.251435208149578\\
0.27	-0.219455904553685\\
0.28	-0.22777264547685\\
0.29	-0.199136340712486\\
0.3	-0.206955528017347\\
0.31	-0.181261910953905\\
0.32	-0.188610754306085\\
0.33	-0.165504276834309\\
0.34	-0.172404806371539\\
0.35	-0.151573615124563\\
0.36	-0.15804307368081\\
0.37	-0.139216323224122\\
0.38	-0.145267556302311\\
0.39	-0.128211933277395\\
0.4	-0.133853755327954\\
0.41	-0.118369734504252\\
0.42	-0.123607250569367\\
0.43	-0.109525399472254\\
0.44	-0.114360261874766\\
0.45	-0.101537778738501\\
0.46	-0.105968360361073\\
0.47	-0.0942859468999364\\
0.48	-0.0983074164577644\\
0.49	-0.0876665347720387\\
0.5	-0.0912708265203976\\
0.51	-0.0815913546799987\\
0.52	-0.0847670385581516\\
0.53	-0.0759853093591518\\
0.54	-0.0787173965662085\\
0.55	-0.0707845621454872\\
0.56	-0.0730543471199736\\
0.57	-0.0659349292899378\\
0.58	-0.0677201204326057\\
0.59	-0.0613904247429291\\
0.6	-0.0626661518322749\\
0.61	-0.0571118358061975\\
0.62	-0.0578538027562647\\
0.63	-0.0530651620719027\\
0.64	-0.0532573201361677\\
0.65	-0.0492199042258674\\
0.66	-0.0488697627774339\\
0.67	-0.0455481441082837\\
0.68	-0.0447095743808825\\
0.69	-0.0420275710694149\\
0.7	-0.0408179276197176\\
0.72	-0.0372362228265031\\
0.75	-0.0324299767008966\\
0.8	-0.0259882099237245\\
0.85	-0.0211086300885324\\
0.91	-0.0169372989937919\\
0.99	-0.0132694209866626\\
1.1	-0.0100746414424044\\
1.27	-0.00695045793616789\\
1.51	-0.00423885234668209\\
1.84	-0.00217661928209179\\
2.33	-0.000814768463118121\\
3.24	-0.000131900887337721\\
4.99	-3.98255684963544e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.3314648783611\\
0.00999999999999979	-1.33306721615337\\
0.0199999999999996	-1.26139292995625\\
0.0300000000000002	-1.26714271296316\\
0.04	-1.18133754456498\\
0.0499999999999998	-1.18656965210761\\
0.0599999999999996	-1.09432565696353\\
0.0700000000000003	-1.0989320746871\\
0.0800000000000001	-1.00071100108844\\
0.0899999999999999	-1.00461398681035\\
0.0999999999999996	-0.901785181322461\\
0.11	-0.904921036218325\\
0.12	-0.799969917769976\\
0.13	-0.802300143846935\\
0.14	-0.698647763078075\\
0.15	-0.700168472223025\\
0.16	-0.601474789417818\\
0.17	-0.602219166400691\\
0.18	-0.511484724461174\\
0.19	-0.511516434841145\\
0.2	-0.430531546611969\\
0.21	-0.429932437359287\\
0.22	-0.359283192544615\\
0.23	-0.358140707338105\\
0.24	-0.297543514386315\\
0.25	-0.295940911301598\\
0.26	-0.244614322750112\\
0.27	-0.242623734259313\\
0.28	-0.199565443218455\\
0.29	-0.197242238250474\\
0.3	-0.161401632011514\\
0.31	-0.158778027579832\\
0.32	-0.12915367151263\\
0.33	-0.126229288992003\\
0.34	-0.101920667771028\\
0.35	-0.0986477289337024\\
0.36	-0.0788829202944497\\
0.37	-0.0751459012103091\\
0.38	-0.0593002291450935\\
0.39	-0.0549026540230848\\
0.4	-0.0425106854807051\\
0.41	-0.0372419259721006\\
0.42	-0.0279463025221034\\
0.46	-0.00475984456519551\\
0.48	0.00296774238633635\\
0.5	0.00827220504334836\\
0.52	0.0118221423108693\\
0.55	0.0150023511339672\\
0.58	0.0165706628056741\\
0.63	0.0172078605621175\\
0.7	0.0161879391861302\\
1.15	0.00670883098670849\\
1.41	0.00396743585134995\\
1.76	0.00196712036756175\\
2.29	0.000681648846806659\\
3.31	8.86712086423103e-05\\
4.99	3.08025977524551e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.9750058161869\\
0.00999999999999979	-1.93335930323405\\
0.0199999999999996	-1.93174941207038\\
0.0300000000000002	-1.88760344648014\\
0.04	-1.8862997276542\\
0.0499999999999998	-1.83977591406846\\
0.0599999999999996	-1.83867972884974\\
0.0700000000000003	-1.78950520751269\\
0.0800000000000001	-1.78856146739901\\
0.0899999999999999	-1.73640919482876\\
0.0999999999999996	-1.73555953688852\\
0.11	-1.68003818420113\\
0.12	-1.67922079613459\\
0.13	-1.61986601007309\\
0.14	-1.61901522413948\\
0.15	-1.55528211597845\\
0.16	-1.55432791370358\\
0.17	-1.485588529033\\
0.18	-1.48445595694125\\
0.19	-1.41000962636344\\
0.2	-1.40861821191718\\
0.21	-1.32773046515656\\
0.22	-1.32599389272201\\
0.23	-1.23799255194251\\
0.24	-1.23581916391537\\
0.25	-1.14029255848121\\
0.26	-1.13758772003339\\
0.27	-1.03473396792627\\
0.28	-1.03140585096018\\
0.29	-0.922524709116816\\
0.3	-0.918494992970482\\
0.31	-0.806421904264976\\
0.32	-0.801640897794823\\
0.33	-0.690659647001831\\
0.34	-0.685120666659398\\
0.35	-0.580000270700188\\
0.36	-0.573744468459497\\
0.37	-0.478346219990769\\
0.38	-0.471453385142181\\
0.39	-0.387906135144394\\
0.4	-0.380476856732503\\
0.41	-0.309275606028009\\
0.42	-0.301413562401622\\
0.43	-0.241975512756828\\
0.44	-0.233773531797143\\
0.45	-0.184968671258999\\
0.46	-0.176496122368472\\
0.47	-0.136999872463982\\
0.48	-0.128284279184695\\
0.49	-0.0967811527690978\\
0.5	-0.0877701006734037\\
0.51	-0.0630700512583591\\
0.52	-0.0535535468608153\\
0.53	-0.0346734950786924\\
0.54	-0.0242620585147897\\
0.55	-0.0104438977756303\\
0.57	0.0100550512431905\\
0.58	0.0182263873468038\\
0.59	0.0249443881577189\\
0.61	0.0351807448649115\\
0.63	0.0425597292317592\\
0.65	0.0479988352580634\\
0.67	0.0520035583448424\\
0.7	0.0559807898484577\\
0.73	0.0580998224479128\\
0.76	0.0588028334959265\\
0.8	0.058078866915265\\
0.85	0.0552846943136363\\
0.92	0.0493190730602837\\
1.12	0.0308169814258319\\
1.21	0.024601003270976\\
1.31	0.0193675659002333\\
1.43	0.0147751726945282\\
1.58	0.0107152877179066\\
1.77	0.00723473481109593\\
2.02	0.00436024942018243\\
2.35	0.00224905186370883\\
2.84	0.000844114867446955\\
3.73	0.000142414226687926\\
4.99	1.14599432254892e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.844868489445809\\
0.00999999999999979	-0.862931850588747\\
0.0199999999999996	-0.785733275203855\\
0.0300000000000002	-0.806449911532285\\
0.04	-0.721578791948386\\
0.0499999999999998	-0.741098210706903\\
0.0599999999999996	-0.658592881568319\\
0.0700000000000003	-0.67694745549623\\
0.0800000000000001	-0.598149239646379\\
0.0899999999999999	-0.615388510059557\\
0.0999999999999996	-0.541322238126912\\
0.11	-0.557505178212892\\
0.12	-0.488811014519719\\
0.13	-0.504002275394138\\
0.14	-0.440954733966714\\
0.15	-0.455221030031038\\
0.16	-0.39780070746613\\
0.17	-0.411207873570903\\
0.18	-0.359188966977654\\
0.19	-0.371799854240573\\
0.2	-0.324829608094468\\
0.21	-0.336702748148435\\
0.22	-0.294363243924522\\
0.23	-0.305552115505539\\
0.24	-0.267403754555859\\
0.25	-0.277956479119756\\
0.26	-0.243566284738311\\
0.27	-0.253525607913326\\
0.28	-0.222484250379968\\
0.29	-0.231887703536717\\
0.3	-0.203818681769845\\
0.31	-0.212698850259487\\
0.32	-0.187262472220824\\
0.33	-0.195647320691211\\
0.34	-0.172541383549202\\
0.35	-0.180454604862965\\
0.36	-0.159413088884193\\
0.37	-0.166874453366463\\
0.38	-0.147665111575906\\
0.39	-0.154690799511304\\
0.4	-0.137112219762455\\
0.41	-0.143715123808467\\
0.42	-0.127593629625737\\
0.43	-0.133783616236065\\
0.44	-0.118970231168971\\
0.45	-0.124754351914485\\
0.46	-0.111121958805629\\
0.47	-0.116504603978904\\
0.48	-0.103945370456934\\
0.49	-0.108928358676342\\
0.5	-0.0973514624925818\\
0.51	-0.101934061302831\\
0.52	-0.0912637260604168\\
0.53	-0.0954426001585729\\
0.54	-0.0856164377610291\\
0.55	-0.0893855246241113\\
0.56	-0.0803531704425096\\
0.57	-0.08370349066809\\
0.58	-0.0754255052205339\\
0.59	-0.0783449334220512\\
0.6	-0.0707919208594907\\
0.61	-0.0732649871793907\\
0.62	-0.0664168276291859\\
0.63	-0.0684247214805245\\
0.64	-0.0622696939980383\\
0.65	-0.0637908641894853\\
0.66	-0.0583241801063217\\
0.67	-0.059336377004449\\
0.68	-0.054557152095196\\
0.69	-0.0550425334511813\\
0.7	-0.0509475001851163\\
0.71	-0.050903229444045\\
0.72	-0.0474751559415942\\
0.73	-0.0469309315719935\\
0.74	-0.0441221150699471\\
0.75	-0.0431590433207836\\
0.76	-0.0408785850810114\\
0.79	-0.0363759205346845\\
0.83	-0.0306793961994449\\
0.88	-0.0249437804342012\\
0.94	-0.0198341879136459\\
1.01	-0.0157349991700402\\
1.1	-0.01227474975604\\
1.23	-0.00905571535400895\\
1.42	-0.00604922333456681\\
1.69	-0.00348507004171417\\
2.06	-0.00165463098280938\\
2.64	-0.000517731204656258\\
3.86	-4.51018775144973e-05\\
4.99	-4.70621955450667e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.39864158149824\\
0.00999999999999979	-1.3955035336348\\
0.0199999999999996	-1.33999706340324\\
0.0300000000000002	-1.34425678922557\\
0.04	-1.26338245071566\\
0.0499999999999998	-1.26736558115798\\
0.0599999999999996	-1.17993588507501\\
0.0700000000000003	-1.18339779363585\\
0.0800000000000001	-1.08929733956274\\
0.0899999999999999	-1.09215170787159\\
0.0999999999999996	-0.9919243062317\\
0.11	-0.994090749683274\\
0.12	-0.889290548690569\\
0.13	-0.890704655391595\\
0.14	-0.784101705093206\\
0.15	-0.784727160678764\\
0.16	-0.680043267925932\\
0.17	-0.679881406417274\\
0.18	-0.580957336356211\\
0.19	-0.580048380471547\\
0.2	-0.489872200956643\\
0.21	-0.488286686032104\\
0.22	-0.408493288394133\\
0.23	-0.406318222385797\\
0.24	-0.33729647676969\\
0.25	-0.334622113377097\\
0.26	-0.275916103389676\\
0.27	-0.272825959916961\\
0.28	-0.223526572806882\\
0.29	-0.2200900240023\\
0.3	-0.179108295317031\\
0.31	-0.175373475111812\\
0.32	-0.141604252766417\\
0.33	-0.137588201967579\\
0.34	-0.110000598386291\\
0.35	-0.105672785345996\\
0.36	-0.0833590959689863\\
0.37	-0.0786148548577152\\
0.38	-0.0608213545956824\\
0.39	-0.0554534449691149\\
0.4	-0.0416046482815231\\
0.41	-0.0353564209387764\\
0.42	-0.0250191348994973\\
0.45	-0.00442153546341828\\
0.47	0.00550403946883193\\
0.49	0.0123085233574898\\
0.51	0.016874521297944\\
0.53	0.0199262168359029\\
0.56	0.0226257969661239\\
0.6	0.024034530920285\\
0.65	0.0238338248499748\\
0.73	0.0215309881464041\\
1.01	0.0122421616280324\\
1.19	0.00841977184200804\\
1.41	0.00537871487502617\\
1.7	0.00300141953558963\\
2.11	0.00132118144565929\\
2.78	0.000346093188925423\\
4.41	1.32896603375343e-05\\
4.99	4.16616069465192e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.291674294903574\\
0.00999999999999979	-0.219628259046939\\
0.0199999999999996	-0.199232583189366\\
0.0300000000000002	-0.141703645513656\\
0.04	-0.120569655389591\\
0.0499999999999998	-0.0755527096476758\\
0.0599999999999996	-0.053698535477622\\
0.0700000000000003	-0.0194896488855978\\
0.0800000000000001	0.00344142893438804\\
0.0899999999999999	0.0284157626489074\\
0.0999999999999996	0.0496010673504088\\
0.11	0.0672365644921644\\
0.13	0.0975279953187984\\
0.15	0.12438826623965\\
0.17	0.149040648568403\\
0.2	0.182701971193158\\
0.21	0.19370407549517\\
0.22	0.203147048496179\\
0.23	0.214631688037429\\
0.24	0.22101252299864\\
0.25	0.235803767458255\\
0.26	0.231890233791004\\
0.27	0.251634004924322\\
0.28	0.238730253530028\\
0.29	0.258862310605893\\
0.3	0.245076244796974\\
0.31	0.264833792906969\\
0.32	0.249961915657714\\
0.33	0.269336494217954\\
0.34	0.253542774157971\\
0.35	0.272514499037384\\
0.36	0.255929269606622\\
0.37	0.274482779971835\\
0.38	0.257222720217735\\
0.39	0.27534580629271\\
0.4	0.257516211583394\\
0.41	0.275199305003743\\
0.42	0.256896370336952\\
0.43	0.274132141529305\\
0.44	0.255444685503427\\
0.45	0.27222772872458\\
0.46	0.253238486183816\\
0.47	0.269565063832929\\
0.48	0.25035162668729\\
0.49	0.266219455117597\\
0.5	0.246854928008311\\
0.51	0.262262992737285\\
0.52	0.242816420299812\\
0.53	0.257764812058255\\
0.54	0.238301427387976\\
0.55	0.25279119274444\\
0.56	0.233372531227229\\
0.57	0.247405533077519\\
0.58	0.228089451225808\\
0.59	0.241668235527114\\
0.6	0.222508870286301\\
0.61	0.235636536198688\\
0.62	0.216684235980727\\
0.63	0.229364307143149\\
0.64	0.210665561410384\\
0.65	0.222901856471569\\
0.66	0.204499246004008\\
0.67	0.216295746773609\\
0.68	0.198227931907321\\
0.69	0.20958864759778\\
0.7	0.191890406910855\\
0.71	0.202819232903226\\
0.72	0.18552156028391\\
0.73	0.196022129660569\\
0.74	0.179152393656886\\
0.75	0.189227919381587\\
0.76	0.172810085408822\\
0.77	0.182463190470401\\
0.78	0.166518103994238\\
0.79	0.175750636022073\\
0.8	0.160296363331206\\
0.81	0.16910918907963\\
0.82	0.15416141174366\\
0.83	0.162554185351126\\
0.84	0.148126644911918\\
0.85	0.156097541872459\\
0.86	0.142202532689805\\
0.87	0.149747938924657\\
0.88	0.136396849310062\\
0.89	0.143510991517844\\
0.9	0.130714896213956\\
0.91	0.137389395850438\\
0.92	0.125159706292918\\
0.93	0.131383035479523\\
0.94	0.119732217536701\\
0.95	0.125489032214262\\
0.96	0.114431402884651\\
0.97	0.119701730071973\\
0.98	0.109254341785834\\
0.99	0.114012612330415\\
1	0.104196218900126\\
1.01	0.108410184247956\\
1.02	0.0992502402893987\\
1.03	0.102879934909205\\
1.04	0.0944074766052063\\
1.05	0.0974046760673213\\
1.06	0.0896566956411711\\
1.07	0.0919659342880124\\
1.08	0.0849843649846429\\
1.09	0.0865477145544773\\
1.1	0.0803752141320802\\
1.11	0.0811445813543736\\
1.12	0.0758139912662257\\
1.13	0.075775041701716\\
1.14	0.0712891545965082\\
1.15	0.070494998305576\\
1.16	0.0667991398219865\\
1.17	0.0653944468895489\\
1.18	0.0623611448274319\\
1.2	0.0580178633049018\\
1.28	0.0427358361034571\\
1.33	0.0354236474219016\\
1.38	0.0297262287469682\\
1.44	0.0245787050583575\\
1.51	0.0202059350733306\\
1.6	0.0161752275898426\\
1.73	0.0121012986225946\\
1.9	0.00846904492438227\\
2.12	0.0054077330832687\\
2.41	0.00301742747063471\\
2.82	0.00132820919005461\\
3.49	0.000347934042338238\\
4.99	1.73273942296603e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.88478660928588\\
0.00999999999999979	-1.88670106188474\\
0.0199999999999996	-1.84670058945331\\
0.0300000000000002	-1.85146051784521\\
0.04	-1.80862020332708\\
0.0499999999999998	-1.81363668469755\\
0.0599999999999996	-1.7686538546262\\
0.0700000000000003	-1.77380567802678\\
0.0800000000000001	-1.72641329896574\\
0.0899999999999999	-1.73165189563592\\
0.0999999999999996	-1.6815524134591\\
0.11	-1.68682571006557\\
0.12	-1.63367236696409\\
0.13	-1.63892512925342\\
0.14	-1.58231558579467\\
0.15	-1.58748894999467\\
0.16	-1.52695992100452\\
0.17	-1.53199089092738\\
0.18	-1.46701657988317\\
0.19	-1.47183750640792\\
0.2	-1.40183705129873\\
0.21	-1.4063751691822\\
0.22	-1.33073891967069\\
0.23	-1.33491611439513\\
0.24	-1.25306796043066\\
0.25	-1.25680111259804\\
0.26	-1.1683236239655\\
0.27	-1.17152615337133\\
0.28	-1.07638044216519\\
0.29	-1.07896600547405\\
0.3	-0.97781783904643\\
0.31	-0.97970726788588\\
0.32	-0.8742862528097\\
0.33	-0.875418103632933\\
0.34	-0.768678109292083\\
0.35	-0.769020877837782\\
0.36	-0.664786696502261\\
0.37	-0.664347564943314\\
0.38	-0.566414197206686\\
0.39	-0.565238778878955\\
0.4	-0.476426474758397\\
0.41	-0.474588986696731\\
0.42	-0.396335521567293\\
0.43	-0.393924589644697\\
0.44	-0.326463295339643\\
0.45	-0.323569033968187\\
0.46	-0.266347788435541\\
0.47	-0.263052214492355\\
0.48	-0.215113313748654\\
0.49	-0.211483043609562\\
0.5	-0.171719869808884\\
0.51	-0.167798611087596\\
0.52	-0.135106734638605\\
0.53	-0.130904251578698\\
0.54	-0.10426426857169\\
0.55	-0.0997376215680239\\
0.56	-0.0782605146209869\\
0.57	-0.0732845979723589\\
0.58	-0.0562421927600365\\
0.59	-0.0505850087143296\\
0.6	-0.0374317337745644\\
0.61	-0.0308617205518571\\
0.62	-0.021158081468891\\
0.64	-0.00714628962616626\\
0.66	0.00380104771340761\\
0.68	0.0114169386768932\\
0.7	0.0165363782649335\\
0.72	0.0199689941167218\\
0.75	0.02304501547325\\
0.78	0.0245042900561527\\
0.82	0.0249178497213389\\
0.88	0.0237630657906696\\
1.01	0.0189959263720008\\
1.18	0.0133148039986173\\
1.35	0.00932900487298216\\
1.56	0.00606989706407024\\
1.83	0.00352177483109806\\
2.21	0.0016452644593663\\
2.8	0.0005057237329682\\
4.05	4.1527325487678e-05\\
4.99	6.3368670701891e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.98363417488453\\
0.00999999999999979	-1.96086781983895\\
0.0199999999999996	-1.96423522103338\\
0.0300000000000002	-1.93053110887893\\
0.04	-1.93696974815188\\
0.0499999999999998	-1.90077005388363\\
0.0599999999999996	-1.90761511189379\\
0.0700000000000003	-1.86998301493748\\
0.0800000000000001	-1.87704763432297\\
0.0899999999999999	-1.83783174857793\\
0.0999999999999996	-1.84507963442173\\
0.11	-1.80411488214248\\
0.12	-1.81150726460745\\
0.13	-1.76860254371744\\
0.14	-1.77609876371904\\
0.15	-1.73103279079734\\
0.16	-1.73858997055558\\
0.17	-1.69110633634467\\
0.18	-1.69867903359341\\
0.19	-1.64848063720586\\
0.2	-1.65602046733638\\
0.21	-1.60276357209475\\
0.22	-1.61021879308086\\
0.23	-1.5535073317189\\
0.24	-1.56082239080924\\
0.25	-1.50020389851587\\
0.26	-1.50731895088859\\
0.27	-1.44228492540851\\
0.28	-1.44913536018237\\
0.29	-1.37913143157073\\
0.3	-1.38564749195979\\
0.31	-1.31010320321582\\
0.32	-1.31620988444299\\
0.33	-1.23460462529551\\
0.34	-1.24022220060716\\
0.35	-1.15221168667664\\
0.36	-1.15725746101614\\
0.37	-1.06288703145807\\
0.38	-1.06727919558209\\
0.39	-0.967286138966055\\
0.4	-0.970950633826126\\
0.41	-0.867076097550709\\
0.42	-0.869956617723468\\
0.43	-0.765052024620433\\
0.44	-0.767121137117861\\
0.45	-0.664786773489634\\
0.46	-0.666053473750319\\
0.47	-0.569815158204113\\
0.48	-0.570324187782761\\
0.49	-0.482799604643273\\
0.5	-0.48262231937847\\
0.51	-0.405164923903915\\
0.52	-0.404386354953652\\
0.53	-0.337240767232324\\
0.54	-0.335947833064789\\
0.55	-0.278622666034241\\
0.56	-0.276895478418469\\
0.57	-0.228509078639393\\
0.58	-0.226414668099771\\
0.59	-0.185933993877156\\
0.6	-0.183520674679637\\
0.61	-0.149904423469129\\
0.62	-0.147194661842408\\
0.63	-0.119472164293737\\
0.64	-0.116451593625764\\
0.65	-0.0937642148695392\\
0.66	-0.0903647899543083\\
0.67	-0.0719891129214956\\
0.68	-0.0680684851735505\\
0.69	-0.0534336391852381\\
0.7	-0.0487746981503889\\
0.71	-0.0374652920742022\\
0.72	-0.0319144336887156\\
0.73	-0.0235611067465893\\
0.76	-0.0063942375297863\\
0.78	0.0017913368922029\\
0.8	0.00745288122612209\\
0.82	0.0112519642703948\\
0.85	0.0146693918207408\\
0.88	0.0163795255851689\\
0.92	0.0171312819849341\\
0.98	0.0165962430509099\\
1.12	0.0131707806115866\\
1.32	0.00877567563181358\\
1.54	0.00560622980363856\\
1.83	0.00312734433285655\\
2.23	0.00140426028237695\\
2.88	0.000382862531498773\\
4.4	1.83196830016996e-05\\
4.99	5.62931628067531e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.32266700938521\\
0.00999999999999979	-1.29118564671663\\
0.0199999999999996	-1.27567355434366\\
0.0300000000000002	-1.20085052683125\\
0.04	-1.19216157924386\\
0.0499999999999998	-1.08739645886195\\
0.0599999999999996	-1.0780669005138\\
0.0700000000000003	-0.965495251024495\\
0.0800000000000001	-0.955355532955055\\
0.0899999999999999	-0.837603381187209\\
0.0999999999999996	-0.826602491414887\\
0.11	-0.708379645467313\\
0.12	-0.69651214256497\\
0.13	-0.583702820407414\\
0.14	-0.571020481159195\\
0.15	-0.468750568335007\\
0.16	-0.455354658089111\\
0.17	-0.366570026389585\\
0.18	-0.352588758348458\\
0.19	-0.278040926789329\\
0.2	-0.26360510324966\\
0.21	-0.202613388577041\\
0.22	-0.187835163392594\\
0.23	-0.139021041571041\\
0.24	-0.123966644453703\\
0.25	-0.085724121551193\\
0.26	-0.0703482755736733\\
0.27	-0.0411173816597694\\
0.28	-0.0250921325103555\\
0.29	-0.00353955454064536\\
0.31	0.0283065692086231\\
0.32	0.0409124292141501\\
0.33	0.0514631179415463\\
0.35	0.0689086552281353\\
0.37	0.0831799258766628\\
0.39	0.095227275182511\\
0.41	0.105527915789629\\
0.43	0.114365222539628\\
0.45	0.12192723017669\\
0.48	0.131165649887859\\
0.51	0.138163151310075\\
0.54	0.143167266758413\\
0.57	0.146357644523414\\
0.6	0.147955402192351\\
0.64	0.14792043402861\\
0.65	0.146899694260251\\
0.66	0.147262545715564\\
0.67	0.144982514261934\\
0.68	0.146527580916028\\
0.69	0.141553376884672\\
0.7	0.145718559735675\\
0.71	0.136348856006541\\
0.72	0.142981921269088\\
0.73	0.131204425702423\\
0.74	0.138276790414346\\
0.75	0.126536624565401\\
0.76	0.133267929031823\\
0.77	0.121925114523126\\
0.78	0.12822253726368\\
0.79	0.117325644336077\\
0.8	0.123168663137442\\
0.81	0.112746385308953\\
0.82	0.118115627407755\\
0.83	0.108196263270367\\
0.84	0.113067872143841\\
0.85	0.103681637140475\\
0.86	0.108025916300786\\
0.87	0.0992060532974746\\
0.88	0.102986479998582\\
0.89	0.094770177893948\\
0.9	0.0979428158701481\\
0.91	0.0903717390466738\\
0.92	0.0928858185498198\\
0.93	0.0860055864062916\\
0.94	0.0878069042400158\\
0.95	0.0816641402538805\\
0.96	0.0827041984926931\\
0.97	0.0773386904317706\\
0.98	0.0775932487000137\\
0.99	0.0730221227463108\\
1	0.0725197146398866\\
1.01	0.0687136558432382\\
1.02	0.0675624974599609\\
1.03	0.0644260000651391\\
1.04	0.0628120558655869\\
1.06	0.0583323541908154\\
1.09	0.0521162581768007\\
1.14	0.0432664176553477\\
1.19	0.0360529587531744\\
1.24	0.0303642567713416\\
1.3	0.0251648752422637\\
1.37	0.0207051605714108\\
1.46	0.0165707913755408\\
1.58	0.0126577894616728\\
1.74	0.00902876266513442\\
1.95	0.00587545531736122\\
2.23	0.00334224265861494\\
2.62	0.00153075540595005\\
3.23	0.000452092448640862\\
4.58	3.03933302214787e-05\\
4.99	1.33863974429715e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.14540021710734\\
0.00999999999999979	-1.08331329541749\\
0.0199999999999996	-1.07444522773791\\
0.0300000000000002	-0.962463963935762\\
0.04	-0.953076967290893\\
0.0499999999999998	-0.836040783188795\\
0.0599999999999996	-0.825825855065247\\
0.0700000000000003	-0.708444678901262\\
0.0800000000000001	-0.697393504374782\\
0.0899999999999999	-0.585409576591791\\
0.0999999999999996	-0.573570084671379\\
0.11	-0.471968660287928\\
0.12	-0.459437253277392\\
0.13	-0.371090539058804\\
0.14	-0.357990261851251\\
0.15	-0.283642648093476\\
0.16	-0.270099695580183\\
0.17	-0.209097799956735\\
0.18	-0.19522139213248\\
0.19	-0.146224551550408\\
0.2	-0.132082689561902\\
0.21	-0.093521556976258\\
0.22	-0.0790867565186586\\
0.23	-0.0494285717475247\\
0.24	-0.034433770523564\\
0.25	-0.0123562150384338\\
0.27	0.0192049538258408\\
0.28	0.0323277758443066\\
0.29	0.0431457208533983\\
0.3	0.0523450866845021\\
0.32	0.0676460742020293\\
0.34	0.0801067915534528\\
0.36	0.0905146686112177\\
0.38	0.0992887024840385\\
0.4	0.106686925510936\\
0.42	0.112885018409624\\
0.45	0.120206496556981\\
0.48	0.125431120983492\\
0.51	0.128813063110147\\
0.54	0.130512034429702\\
0.57	0.130810948557811\\
0.61	0.129260114930609\\
0.62	0.127868138642468\\
0.63	0.127877663720339\\
0.64	0.12553202482874\\
0.65	0.126279729006843\\
0.66	0.122319649400423\\
0.67	0.12454105311273\\
0.68	0.118194093622559\\
0.69	0.122244988553477\\
0.7	0.113746088527853\\
0.71	0.118819869334704\\
0.72	0.109575398029396\\
0.73	0.114687718787105\\
0.74	0.105570347456653\\
0.75	0.110313552830455\\
0.76	0.101581434901531\\
0.77	0.105833383609283\\
0.78	0.0975750875719923\\
0.79	0.10127901340069\\
0.8	0.0935500488471668\\
0.81	0.0966580674316724\\
0.82	0.0895092161734707\\
0.83	0.091971295427145\\
0.84	0.0854538439801891\\
0.85	0.0872187432701601\\
0.86	0.0813828102227081\\
0.87	0.0824064313356407\\
0.88	0.0772936122337304\\
0.89	0.0775563111849333\\
0.9	0.0731847982372562\\
0.91	0.0727171708841672\\
0.92	0.0690601836896052\\
0.93	0.0679663103733299\\
0.94	0.0649352410328063\\
0.95	0.0633897217816619\\
0.97	0.0590490907571146\\
1	0.0529786400612124\\
1.06	0.0426837775881248\\
1.11	0.0357717955652657\\
1.17	0.0293236921947084\\
1.23	0.0244810309694214\\
1.31	0.0197523892186453\\
1.41	0.0155506931381604\\
1.55	0.0114418292832319\\
1.73	0.00786406257136019\\
1.96	0.00492781093680428\\
2.27	0.00264356532513776\\
2.71	0.00109622056427217\\
3.46	0.000244711439543188\\
4.99	1.14762787886136e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.990735837207182\\
0.00999999999999979	-0.962483433585072\\
0.0199999999999996	-0.929271888846212\\
0.0300000000000002	-0.907352614297674\\
0.04	-0.83142371787732\\
0.0499999999999998	-0.817323655396024\\
0.0599999999999996	-0.696121262463953\\
0.0700000000000003	-0.680965210549584\\
0.0800000000000001	-0.565632370747698\\
0.0899999999999999	-0.5494090594974\\
0.0999999999999996	-0.445499770148833\\
0.11	-0.428348475998861\\
0.12	-0.338918767303923\\
0.13	-0.321003399272403\\
0.14	-0.246705093293566\\
0.15	-0.228186377528014\\
0.16	-0.168173687412741\\
0.17	-0.149181518703722\\
0.18	-0.101913470599345\\
0.19	-0.0824950289021853\\
0.2	-0.0462323436370999\\
0.21	-0.02618763663527\\
0.22	0.000701305369961602\\
0.24	0.0406059616013215\\
0.25	0.0564776907884967\\
0.27	0.0825865025948307\\
0.29	0.104802884301317\\
0.31	0.124503814928144\\
0.33	0.14228119559113\\
0.35	0.158465326803231\\
0.38	0.179800948147401\\
0.39	0.187060102179152\\
0.4	0.192031158767071\\
0.41	0.200360927540935\\
0.42	0.201150634540843\\
0.43	0.213567680656902\\
0.44	0.203905078961281\\
0.45	0.21964800183417\\
0.46	0.20586167455007\\
0.47	0.221512883987552\\
0.48	0.207151505108124\\
0.49	0.22239723236018\\
0.5	0.207466164592614\\
0.51	0.222305174704288\\
0.52	0.206923317422959\\
0.53	0.221348964809125\\
0.54	0.205619022427782\\
0.55	0.219626992627147\\
0.56	0.203641908142818\\
0.57	0.217229507299459\\
0.58	0.201073635620227\\
0.59	0.214239469879422\\
0.6	0.197989603415894\\
0.61	0.210733308851044\\
0.62	0.194459458353207\\
0.63	0.206781471161031\\
0.64	0.190547472225158\\
0.65	0.202448824941071\\
0.66	0.186312821470617\\
0.67	0.197794955574518\\
0.68	0.181809801454381\\
0.69	0.192874389298284\\
0.7	0.177088001009292\\
0.71	0.187736771538034\\
0.72	0.172192457250604\\
0.73	0.182427020829293\\
0.74	0.16716380546147\\
0.75	0.17698547345022\\
0.76	0.162038434163956\\
0.77	0.171448028779735\\
0.78	0.156848651387995\\
0.79	0.165846300892161\\
0.8	0.151622864652924\\
0.81	0.16020777798506\\
0.82	0.146385774266723\\
0.83	0.154555987861378\\
0.84	0.141158577170731\\
0.85	0.148910664773163\\
0.86	0.135959176616566\\
0.87	0.143287910389209\\
0.88	0.130802391326028\\
0.89	0.137700339404692\\
0.9	0.125700156296452\\
0.91	0.13215719841731\\
0.92	0.120661705912987\\
0.93	0.12666444553899\\
0.94	0.115693728409013\\
0.95	0.121224779014632\\
0.96	0.110800479071928\\
0.97	0.115837609048415\\
0.98	0.105983838588844\\
0.99	0.110498985643448\\
1	0.10124330466546\\
1.01	0.105201543474966\\
1.02	0.0965759149173904\\
1.03	0.0999346379579586\\
1.04	0.0919761290085219\\
1.05	0.0946850893132565\\
1.06	0.0874357702255679\\
1.07	0.089439407238487\\
1.08	0.0829442686725956\\
1.09	0.0841890106416638\\
1.1	0.0784896573580927\\
1.11	0.0789401367777565\\
1.12	0.0740609488184498\\
1.13	0.0737275621386688\\
1.14	0.0696525358946314\\
1.15	0.0686227895242455\\
1.16	0.0652711446236385\\
1.17	0.0637190235142135\\
1.18	0.0609442784903136\\
1.21	0.0547714248242661\\
1.25	0.0470309502241069\\
1.3	0.0389609899919918\\
1.35	0.0325599542549924\\
1.41	0.0267295802133605\\
1.48	0.021797547653108\\
1.57	0.0173219437802086\\
1.69	0.0131747009373999\\
1.85	0.00937843960991636\\
2.06	0.00609758142776062\\
2.33	0.00353755144809842\\
2.71	0.00165260611317919\\
3.3	0.00050797952859849\\
4.54	4.25552295046927e-05\\
4.99	1.73020712486149e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.360615270432619\\
0.00999999999999979	-0.282499518627968\\
0.0199999999999996	-0.26340823854246\\
0.0300000000000002	-0.196902631496341\\
0.04	-0.177206641082572\\
0.0499999999999998	-0.1243115211025\\
0.0599999999999996	-0.10410393540057\\
0.0700000000000003	-0.0631127993636378\\
0.0800000000000001	-0.0423239693009911\\
0.0899999999999999	-0.0115193611173625\\
0.11	0.0324424560418155\\
0.12	0.0511003550881215\\
0.13	0.0666973073058577\\
0.15	0.0935916427766808\\
0.17	0.117105405401333\\
0.19	0.138330481520685\\
0.21	0.1577579136164\\
0.24	0.184074836770295\\
0.27	0.207588795663328\\
0.31	0.236128197516446\\
0.32	0.237070158722974\\
0.33	0.250525931574722\\
0.34	0.237562224713128\\
0.35	0.254575734660054\\
0.36	0.237828780241506\\
0.37	0.254577337995657\\
0.38	0.237477176588079\\
0.39	0.253784793504697\\
0.4	0.236282631179219\\
0.41	0.252149994578136\\
0.42	0.234341059821652\\
0.43	0.249764578016601\\
0.44	0.231731533418685\\
0.45	0.246709277679428\\
0.46	0.228528994361886\\
0.47	0.243060249034555\\
0.48	0.224804196216504\\
0.49	0.238889279087905\\
0.5	0.220623951712305\\
0.51	0.2342640448664\\
0.52	0.216051242398071\\
0.53	0.229248236517061\\
0.54	0.21114524501121\\
0.55	0.223901591982044\\
0.56	0.205961305838992\\
0.57	0.218279876008762\\
0.58	0.200550890128518\\
0.59	0.212434831272975\\
0.6	0.194961528620513\\
0.61	0.206414124143623\\
0.62	0.189236778354453\\
0.63	0.200261302461688\\
0.64	0.183416210107366\\
0.65	0.194015777715453\\
0.66	0.177535430330274\\
0.67	0.187712839294516\\
0.68	0.171626141376432\\
0.69	0.18138370421949\\
0.7	0.16571624028814\\
0.71	0.175055601971383\\
0.72	0.159829953492295\\
0.73	0.168751890834507\\
0.74	0.15398800246085\\
0.75	0.162492199512446\\
0.76	0.14820779367627\\
0.77	0.156292585614008\\
0.78	0.142503625006203\\
0.79	0.150165700825972\\
0.8	0.136886899694983\\
0.81	0.144120951065053\\
0.82	0.13136633844799\\
0.83	0.138164638545283\\
0.84	0.125948179326748\\
0.85	0.132300071582747\\
0.86	0.120636354207001\\
0.87	0.126527627598581\\
0.88	0.115432629280831\\
0.89	0.120844756749043\\
0.9	0.110336695680282\\
0.91	0.115245921968255\\
0.92	0.105346195683502\\
0.93	0.109722495597779\\
0.94	0.10045667292739\\
0.95	0.104262694737558\\
0.96	0.0956614486443632\\
0.97	0.0988517813663137\\
0.98	0.0909514655739834\\
0.99	0.0934730572330009\\
1	0.0863152341399473\\
1.01	0.0881107333840578\\
1.02	0.0817391908592366\\
1.03	0.0827564367118478\\
1.04	0.0772090157503085\\
1.05	0.0774209036562086\\
1.06	0.0727126120799904\\
1.07	0.072148279941505\\
1.08	0.0682454131925931\\
1.09	0.0670199473091397\\
1.1	0.0638183733727615\\
1.11	0.0621300697300482\\
1.13	0.0575429031228945\\
1.16	0.0512220922006446\\
1.21	0.0422959852773976\\
1.26	0.0351137672034367\\
1.31	0.0295134092278708\\
1.37	0.0244424429262198\\
1.44	0.0201201148698731\\
1.54	0.0157503459452926\\
1.67	0.0118102546153072\\
1.84	0.00827375850427359\\
2.07	0.00517967963043198\\
2.37	0.0028338361805611\\
2.8	0.0011986798671284\\
3.51	0.000289867046917358\\
4.99	1.50241181993138e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.39924641108227\\
0.00999999999999979	-1.38311254108255\\
0.0199999999999996	-1.34066093055118\\
0.0300000000000002	-1.33524723137304\\
0.04	-1.24631638504566\\
0.0499999999999998	-1.24171205353454\\
0.0599999999999996	-1.14437334189071\\
0.0700000000000003	-1.13921787088938\\
0.0800000000000001	-1.03415632081852\\
0.0899999999999999	-1.02835668559082\\
0.0999999999999996	-0.916971622856103\\
0.11	-0.910450372860774\\
0.12	-0.795858401128912\\
0.13	-0.788569195893084\\
0.14	-0.675480929028828\\
0.15	-0.667424326800488\\
0.16	-0.560990510794526\\
0.17	-0.552218314304486\\
0.18	-0.456447149844033\\
0.19	-0.44705078513209\\
0.2	-0.363984862724485\\
0.21	-0.354074976626191\\
0.22	-0.284019522516497\\
0.23	-0.273706575863618\\
0.24	-0.2158873358002\\
0.25	-0.205265795079671\\
0.26	-0.158396789522203\\
0.27	-0.14752752798422\\
0.28	-0.110169015589441\\
0.29	-0.0990455218844648\\
0.3	-0.0698083350654795\\
0.31	-0.0582757202749073\\
0.32	-0.0359490279654651\\
0.33	-0.0235973328794481\\
0.34	-0.00722633114107207\\
0.36	0.0170557086365717\\
0.37	0.026649015093601\\
0.38	0.0345552326045473\\
0.4	0.0469413141419599\\
0.42	0.0563143224160081\\
0.44	0.0636125120016287\\
0.46	0.0693362185409629\\
0.48	0.0737911053072215\\
0.51	0.0785299424182382\\
0.54	0.0813491352425491\\
0.57	0.0825878287973039\\
0.6	0.0825079956077559\\
0.64	0.0807217749363209\\
0.68	0.0774178080305603\\
0.73	0.0717472683771012\\
0.81	0.0607101022905416\\
0.93	0.0440509460386114\\
1	0.0359890633766522\\
1.07	0.0295263839023967\\
1.15	0.0238616942717664\\
1.24	0.019119626153449\\
1.36	0.0145478291029333\\
1.51	0.0105478832182548\\
1.7	0.00712370986155619\\
1.95	0.00429423702393006\\
2.29	0.00217129427804075\\
2.79	0.000798832766986557\\
3.71	0.000126924984644283\\
4.99	9.81294336099836e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.471646322884026\\
0.0300000000000002	0.327787182188922\\
0.04	0.290940882066728\\
0.0499999999999998	0.220785060264316\\
0.0599999999999996	0.189418986321668\\
0.0700000000000003	0.126668609425169\\
0.0800000000000001	0.0958581003984911\\
0.0899999999999999	0.0460928336311994\\
0.0999999999999996	0.0152567318194556\\
0.11	-0.0214242821107984\\
0.12	-0.0514869456239699\\
0.13	-0.0765216261702992\\
0.15	-0.119420401853551\\
0.16	-0.137367645624254\\
0.17	-0.158322659494311\\
0.18	-0.170271244758919\\
0.19	-0.193751669170219\\
0.2	-0.192268845843794\\
0.21	-0.217097694956717\\
0.22	-0.209543791193947\\
0.23	-0.233638693503507\\
0.24	-0.222312695036915\\
0.25	-0.245571990630953\\
0.26	-0.231245780228067\\
0.27	-0.25366018221621\\
0.28	-0.236991598575647\\
0.29	-0.258565264122526\\
0.3	-0.240101827115382\\
0.31	-0.26084651765752\\
0.32	-0.241043878702579\\
0.33	-0.260975958734561\\
0.34	-0.240213132259001\\
0.35	-0.259351906925198\\
0.36	-0.237943823010058\\
0.37	-0.256310502400134\\
0.38	-0.234518311432245\\
0.39	-0.252135307920931\\
0.4	-0.230174863271606\\
0.41	-0.247065284993169\\
0.42	-0.22511417180921\\
0.43	-0.241301441765525\\
0.44	-0.219504849169303\\
0.45	-0.235012410414043\\
0.46	-0.213488078729328\\
0.47	-0.228339161712274\\
0.48	-0.207181581976768\\
0.49	-0.221399018609554\\
0.5	-0.200683019340401\\
0.51	-0.214289093223128\\
0.52	-0.194072917702964\\
0.53	-0.207089242908193\\
0.54	-0.187417197049534\\
0.55	-0.199864619737901\\
0.56	-0.180769353803804\\
0.57	-0.192667872189078\\
0.58	-0.174172347551075\\
0.59	-0.185541046588253\\
0.6	-0.167660229917336\\
0.61	-0.178517227695922\\
0.62	-0.161259548487542\\
0.63	-0.171621951755773\\
0.64	-0.154990554155638\\
0.65	-0.164874420728511\\
0.66	-0.148868236749138\\
0.67	-0.158288542791946\\
0.68	-0.14290321085555\\
0.69	-0.15187382120105\\
0.7	-0.137102471297145\\
0.71	-0.145636111056173\\
0.72	-0.13147003552954\\
0.73	-0.13957826129425\\
0.74	-0.126007488303298\\
0.75	-0.133700657217477\\
0.76	-0.120714442182633\\
0.77	-0.128001677060183\\
0.78	-0.115588925937461\\
0.79	-0.122478074441388\\
0.8	-0.11062771140157\\
0.81	-0.117125297044133\\
0.82	-0.105826588113548\\
0.83	-0.1119377504984\\
0.84	-0.101180593923492\\
0.85	-0.106909015225883\\
0.86	-0.0966842087519924\\
0.87	-0.102032022949725\\
0.88	-0.0923315178185069\\
0.89	-0.0972991987244862\\
0.9	-0.0881163498932764\\
0.91	-0.0927025738009064\\
0.92	-0.0840323954242592\\
0.93	-0.0882338746236515\\
0.94	-0.0800733086467575\\
0.95	-0.0838845942342541\\
0.96	-0.0762327967765746\\
0.97	-0.0796460553095937\\
0.98	-0.072504697643021\\
0.99	-0.075509481111915\\
1	-0.0688830436561778\\
1.01	-0.0714661061408295\\
1.02	-0.0653621029383462\\
1.03	-0.0675073910253987\\
1.04	-0.0619363746954829\\
1.05	-0.0636254720449978\\
1.06	-0.0586004925840893\\
1.07	-0.0598140962120697\\
1.08	-0.0553489637992266\\
1.09	-0.0560704674744494\\
1.1	-0.0521756949195638\\
1.11	-0.0523985121429114\\
1.12	-0.0490735062509948\\
1.13	-0.0488134651786183\\
1.14	-0.0460346265459703\\
1.15	-0.0453452605030176\\
1.16	-0.0430542319085712\\
1.17	-0.0420346386903541\\
1.19	-0.0389184691473838\\
1.22	-0.034597364243373\\
1.29	-0.0264510257633939\\
1.35	-0.0212582024445256\\
1.42	-0.0169297312237724\\
1.51	-0.0131842396974111\\
1.63	-0.00990603749650099\\
1.81	-0.00672503590240048\\
2.06	-0.00402424173595772\\
2.4	-0.00202649447468861\\
2.92	-0.000714545127755706\\
3.91	-9.85834138944597e-05\\
4.99	-1.13681697824219e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.239796309437327\\
0.00999999999999979	-0.275444579997426\\
0.0199999999999996	-0.271671621435275\\
0.0300000000000002	-0.307238212475015\\
0.04	-0.296829025200494\\
0.0499999999999998	-0.331121530949243\\
0.0599999999999996	-0.315357432349479\\
0.0700000000000003	-0.348372008173685\\
0.0800000000000001	-0.328376928883233\\
0.0899999999999999	-0.360126593003549\\
0.0999999999999996	-0.336821760764126\\
0.11	-0.367328860045114\\
0.12	-0.341472756884183\\
0.13	-0.370765244350968\\
0.14	-0.342985734153412\\
0.15	-0.371095176675124\\
0.16	-0.341914705358462\\
0.17	-0.368875048351204\\
0.18	-0.338730054407244\\
0.19	-0.364576780510781\\
0.2	-0.33383259559117\\
0.21	-0.358602114668758\\
0.22	-0.327564483841794\\
0.23	-0.351293670791838\\
0.24	-0.320217797715534\\
0.25	-0.342943630848727\\
0.26	-0.312041433949402\\
0.27	-0.33380070540096\\
0.28	-0.30324678445915\\
0.29	-0.324075864619093\\
0.3	-0.294012529161435\\
0.31	-0.313947173329543\\
0.32	-0.284488772683701\\
0.33	-0.303563961939817\\
0.34	-0.274800676355222\\
0.35	-0.293050486957642\\
0.36	-0.265051683631008\\
0.37	-0.28250918068031\\
0.38	-0.255326401907083\\
0.39	-0.272023553886422\\
0.4	-0.245693181691887\\
0.41	-0.261660793036183\\
0.42	-0.236206421268798\\
0.43	-0.2514740804631\\
0.44	-0.226908618163216\\
0.45	-0.241504659111126\\
0.46	-0.217832185578994\\
0.47	-0.231783660167004\\
0.48	-0.209001050857816\\
0.49	-0.222333710799625\\
0.5	-0.200432052862228\\
0.51	-0.213170339052865\\
0.52	-0.192136155325567\\
0.53	-0.204303193073716\\
0.54	-0.184119493281397\\
0.55	-0.195737091919955\\
0.56	-0.176384269509262\\
0.57	-0.187472925005986\\
0.58	-0.168929517462777\\
0.59	-0.179508416760919\\
0.6	-0.16175174640057\\
0.61	-0.171838772308839\\
0.62	-0.154845483474857\\
0.63	-0.164457218992077\\
0.64	-0.14820372641323\\
0.65	-0.157355457410365\\
0.66	-0.141818319222002\\
0.67	-0.150524034407453\\
0.68	-0.135680262101796\\
0.69	-0.143952649158806\\
0.7	-0.12977996554472\\
0.71	-0.137630402245718\\
0.72	-0.124107457413354\\
0.73	-0.131545996376819\\
0.74	-0.11865255071026\\
0.75	-0.125687896262563\\
0.76	-0.113404978750209\\
0.77	-0.120044454078093\\
0.78	-0.108354503555899\\
0.79	-0.114604005976947\\
0.8	-0.10349100251668\\
0.81	-0.109354944253174\\
0.82	-0.09880453767863\\
0.83	-0.104285769009785\\
0.84	-0.0942854114677347\\
0.85	-0.0993851226124258\\
0.86	-0.0899242121708204\\
0.87	-0.0946418098665847\\
0.88	-0.085711852076285\\
0.89	-0.0900448069242206\\
0.9	-0.0816396007309255\\
0.91	-0.085583262767007\\
0.92	-0.0776991151284294\\
0.93	-0.0812464995103941\\
0.94	-0.0738824674373895\\
0.95	-0.0770240233877519\\
0.96	-0.0701821683196941\\
0.97	-0.0729055706007626\\
0.98	-0.066591178427883\\
0.99	-0.068881238388748\\
1	-0.0631028895548091\\
1.01	-0.0649418051936115\\
1.02	-0.0597110366747815\\
1.03	-0.0610794458100212\\
1.04	-0.0564094742196017\\
1.05	-0.0572892119731279\\
1.06	-0.0531917452586672\\
1.07	-0.0535718008738124\\
1.08	-0.0500505191240315\\
1.09	-0.0499378581561523\\
1.1	-0.046977567680103\\
1.11	-0.0464123129405909\\
1.12	-0.0439660874827457\\
1.13	-0.043033565934059\\
1.14	-0.0410171411454172\\
1.17	-0.0368616914789781\\
1.21	-0.0315417004976259\\
1.27	-0.0250650026843795\\
1.33	-0.0202260713568432\\
1.4	-0.0162057971334129\\
1.49	-0.0126992574154183\\
1.62	-0.00937228985372585\\
1.81	-0.00625402129883845\\
2.07	-0.00367415773708579\\
2.43	-0.0017789520024083\\
2.99	-0.000579244373296817\\
4.12	-6.04083507500519e-05\\
4.99	-1.06023854602455e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.51216104848454\\
0.00999999999999979	-1.51705271027914\\
0.0199999999999996	-1.45568665696337\\
0.0300000000000002	-1.46329362072566\\
0.04	-1.39515008644662\\
0.0499999999999998	-1.40244630662351\\
0.0599999999999996	-1.32900030820286\\
0.0700000000000003	-1.33589736330721\\
0.0800000000000001	-1.25661173343102\\
0.0899999999999999	-1.263032714776\\
0.0999999999999996	-1.17750105043926\\
0.11	-1.18336536665462\\
0.12	-1.09148628105052\\
0.13	-1.09671270848963\\
0.14	-0.998957453192802\\
0.15	-1.00346982330086\\
0.16	-0.901195533352544\\
0.17	-0.904931560478494\\
0.18	-0.800578097637158\\
0.19	-0.803500215329046\\
0.2	-0.700412036281233\\
0.21	-0.702516505297484\\
0.22	-0.604271747003972\\
0.23	-0.605591073026693\\
0.24	-0.515136511932052\\
0.25	-0.515733144134769\\
0.26	-0.434846429666962\\
0.27	-0.434800894422263\\
0.28	-0.364085624579723\\
0.29	-0.363484290338952\\
0.3	-0.302687159154232\\
0.31	-0.301612681436065\\
0.32	-0.2499836714736\\
0.33	-0.248508268153296\\
0.34	-0.205072579063094\\
0.35	-0.203252767102198\\
0.36	-0.16698186249244\\
0.37	-0.164852840438204\\
0.38	-0.134761711651712\\
0.39	-0.132329437823154\\
0.4	-0.107528198778257\\
0.41	-0.104757270467953\\
0.42	-0.0844779171627765\\
0.43	-0.0812747059400172\\
0.44	-0.064887568422165\\
0.45	-0.061085491600096\\
0.46	-0.0481114075317315\\
0.47	-0.0434984128425837\\
0.48	-0.0335887067813543\\
0.49	-0.0281360718266885\\
0.5	-0.0208905319765931\\
0.52	-0.0100320376668268\\
0.54	-0.00160796262958041\\
0.56	0.00435251581983032\\
0.58	0.00839056055648602\\
0.61	0.0120466403135042\\
0.64	0.0139158915959126\\
0.68	0.0148330742988687\\
0.74	0.0145240888465228\\
0.88	0.0116058101980547\\
1.1	0.00745255647624354\\
1.34	0.00458396847916198\\
1.66	0.0024115873016779\\
2.13	0.000941953603893708\\
2.96	0.000179184383057418\\
4.99	3.09123989339355e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.83200664035701\\
0.00999999999999979	-1.82282500704133\\
0.0199999999999996	-1.77153699133795\\
0.0300000000000002	-1.76618172884567\\
0.04	-1.7084436507873\\
0.0499999999999998	-1.70303972604654\\
0.0599999999999996	-1.64093966914\\
0.0700000000000003	-1.63527583546619\\
0.0800000000000001	-1.56815812332921\\
0.0899999999999999	-1.56218236021809\\
0.0999999999999996	-1.48931045283894\\
0.11	-1.4829618135609\\
0.12	-1.4035041583212\\
0.13	-1.39671368444914\\
0.14	-1.3098052734974\\
0.15	-1.30249593416692\\
0.16	-1.20739335830769\\
0.17	-1.19948117249782\\
0.18	-1.09588658594731\\
0.19	-1.08728470470651\\
0.2	-0.975903830060866\\
0.21	-0.966532065976644\\
0.22	-0.849772206041163\\
0.23	-0.839573581214021\\
0.24	-0.721884257751386\\
0.25	-0.710845135472074\\
0.26	-0.597945610934346\\
0.27	-0.586108289875235\\
0.28	-0.483163420544032\\
0.29	-0.470620466467787\\
0.3	-0.380756861393818\\
0.31	-0.367630113405773\\
0.32	-0.29178946497485\\
0.33	-0.278206191324169\\
0.34	-0.215843425650389\\
0.35	-0.201915877984947\\
0.36	-0.151733689853737\\
0.37	-0.137535849617393\\
0.38	-0.0979706246296468\\
0.39	-0.0834885157050484\\
0.4	-0.0529917883252695\\
0.41	-0.0379889185771889\\
0.42	-0.0152083867190944\\
0.44	0.0169514636428056\\
0.45	0.0305613639202917\\
0.46	0.0417775509269784\\
0.47	0.0512549753878924\\
0.49	0.0669567353143155\\
0.51	0.079720249747794\\
0.53	0.0903820293035196\\
0.55	0.0993801898631075\\
0.57	0.106981742049211\\
0.59	0.113367137889505\\
0.62	0.120945054549002\\
0.65	0.126401627069251\\
0.68	0.129992008231981\\
0.71	0.131881221508507\\
0.74	0.132342090215238\\
0.78	0.130976614735456\\
0.79	0.129646169159357\\
0.8	0.129676164721082\\
0.81	0.12737955496777\\
0.82	0.128164985913195\\
0.83	0.124192670575836\\
0.84	0.126528041068275\\
0.85	0.120016005733606\\
0.86	0.124287692938796\\
0.87	0.115496323437615\\
0.88	0.12080578503241\\
0.89	0.111285990594718\\
0.9	0.116603673632158\\
0.91	0.107240384892835\\
0.92	0.112177524524743\\
0.93	0.103207122216317\\
0.94	0.107656467543488\\
0.95	0.0991576302260988\\
0.96	0.103069032400534\\
0.97	0.0950928782188809\\
0.98	0.0984220276110506\\
0.99	0.0910167392666255\\
1	0.0937156538750878\\
1.01	0.086931009171912\\
1.02	0.0889483697531048\\
1.03	0.0828347729281065\\
1.04	0.0841222261922558\\
1.05	0.0787251697038167\\
1.06	0.0792515646512468\\
1.07	0.0745993912379195\\
1.08	0.0743744333857679\\
1.09	0.0704582859155707\\
1.1	0.0695592661891178\\
1.11	0.0663120786690525\\
1.12	0.0648930986350313\\
1.13	0.0621876276690729\\
1.16	0.0562647143282167\\
1.2	0.0486768732649887\\
1.25	0.0406204688969884\\
1.3	0.0341012027749112\\
1.36	0.0280555041242039\\
1.43	0.0228716531941426\\
1.51	0.0185884634007198\\
1.62	0.0143886131255027\\
1.77	0.0104154936604548\\
1.96	0.007034368519375\\
2.21	0.00424102171120566\\
2.55	0.00214453349674226\\
3.05	0.000788997928474977\\
3.98	0.000122879882036742\\
4.99	1.63022594703577e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.191746755099526\\
0.00999999999999979	0.204874201254006\\
0.0199999999999996	0.19043366907595\\
0.0300000000000002	0.203783025685863\\
0.04	0.189122142503508\\
0.0499999999999998	0.202061688979791\\
0.0599999999999996	0.187169690666799\\
0.0700000000000003	0.199704390162208\\
0.0800000000000001	0.1846683140532\\
0.0899999999999999	0.196796120353904\\
0.0999999999999996	0.181691601183335\\
0.11	0.193411657202681\\
0.12	0.178307150057318\\
0.13	0.189619257996419\\
0.14	0.174576659391276\\
0.15	0.185481052420933\\
0.16	0.170556305349292\\
0.17	0.181053429848134\\
0.18	0.166297047690052\\
0.19	0.176387354982219\\
0.2	0.161844897898587\\
0.21	0.171528637618689\\
0.22	0.157241164909743\\
0.23	0.166518173232711\\
0.24	0.15252268965139\\
0.25	0.161392165718966\\
0.26	0.147722075481185\\
0.27	0.156182338818785\\
0.28	0.142867918034182\\
0.29	0.150916138602208\\
0.3	0.137985034988966\\
0.31	0.145616925734099\\
0.32	0.1330946937129\\
0.33	0.140304153058121\\
0.34	0.128214832541937\\
0.35	0.134993521240041\\
0.36	0.123360269442474\\
0.37	0.1296971029422\\
0.38	0.118542889852974\\
0.39	0.124423424795341\\
0.4	0.11377180355036\\
0.41	0.119177497850774\\
0.42	0.109053458632801\\
0.43	0.113960795130124\\
0.44	0.104391700066395\\
0.45	0.10877119839858\\
0.46	0.0997877633390987\\
0.47	0.103602995202499\\
0.48	0.095240207008854\\
0.49	0.0984471415326\\
0.5	0.0907448248370102\\
0.51	0.0932922837261856\\
0.52	0.0862946616806513\\
0.53	0.0881275266080843\\
0.54	0.0818804099573418\\
0.55	0.0829485323809962\\
0.56	0.0774916641358612\\
0.57	0.0777683256345636\\
0.58	0.0731196444244659\\
0.59	0.072630536622218\\
0.6	0.0687619966042137\\
0.61	0.067613547803048\\
0.62	0.064430094062133\\
0.63	0.062809238480412\\
0.65	0.0582835399009678\\
0.68	0.0520134078353669\\
0.73	0.0431112903084072\\
0.78	0.0358779269388583\\
0.83	0.0301911280255922\\
0.89	0.0250083330154629\\
0.96	0.0205731560293376\\
1.05	0.016466851880141\\
1.18	0.0123122370895672\\
1.35	0.00861213993197829\\
1.57	0.00549738997106797\\
1.86	0.00306701509267793\\
2.27	0.00134997767456113\\
2.93	0.000360778081213375\\
4.51	1.53106716345164e-05\\
4.99	5.86239939703859e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.518574857260876\\
0.00999999999999979	-0.455048548757347\\
0.0199999999999996	-0.45319551673518\\
0.0300000000000002	-0.377859276039533\\
0.04	-0.375492449103967\\
0.0499999999999998	-0.310845251220764\\
0.0599999999999996	-0.308014539579331\\
0.0700000000000003	-0.253335691509838\\
0.0800000000000001	-0.250119584562309\\
0.0899999999999999	-0.204400467321919\\
0.0999999999999996	-0.200860488227794\\
0.11	-0.162991718404163\\
0.12	-0.159164687050757\\
0.13	-0.128064913336178\\
0.14	-0.123950946894625\\
0.15	-0.0986366667835199\\
0.16	-0.0941789296769002\\
0.17	-0.0738033713159592\\
0.18	-0.0688582461590599\\
0.19	-0.0527392779964666\\
0.2	-0.0470615720196745\\
0.21	-0.0346963924206536\\
0.22	-0.0281049691567317\\
0.23	-0.0190493843207387\\
0.25	-0.00567314180908252\\
0.27	0.00456728243537086\\
0.29	0.0116340924837788\\
0.31	0.0163784235053051\\
0.33	0.019551215375845\\
0.36	0.0223697260093365\\
0.4	0.0238726765811013\\
0.45	0.0237370520370508\\
0.53	0.0214828532397346\\
0.81	0.0122292079693365\\
0.99	0.00841139323372442\\
1.21	0.00537347262297327\\
1.5	0.00299851931717487\\
1.91	0.00131990811604954\\
2.58	0.000345759650718591\\
4.21	1.32768496907687e-05\\
4.99	2.78997262537217e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.08825897516192\\
0.00999999999999979	-0.996890448180327\\
0.0199999999999996	-0.987342842746838\\
0.0300000000000002	-0.870952943382694\\
0.04	-0.860600487532922\\
0.0499999999999998	-0.742385679207649\\
0.0599999999999996	-0.731180448396114\\
0.0700000000000003	-0.616816190100784\\
0.0800000000000001	-0.604792621491788\\
0.0899999999999999	-0.499716097044259\\
0.0999999999999996	-0.486961520241892\\
0.11	-0.394705131102765\\
0.12	-0.381340220085314\\
0.13	-0.303166654896478\\
0.14	-0.289321002031025\\
0.15	-0.224860650255804\\
0.16	-0.210651507574865\\
0.17	-0.158674509837224\\
0.18	-0.144184183167842\\
0.19	-0.103132573441657\\
0.2	-0.0883629977869296\\
0.21	-0.0566608409834517\\
0.22	-0.0414081124732339\\
0.23	-0.0176562845226407\\
0.26	0.0297571622303652\\
0.27	0.0415126805546588\\
0.28	0.0514087875267721\\
0.3	0.067798625077133\\
0.32	0.0811586094618768\\
0.34	0.0923682515171835\\
0.36	0.10188065764986\\
0.38	0.109969160503672\\
0.4	0.116817143472039\\
0.43	0.125046228525082\\
0.46	0.131102932677398\\
0.49	0.135245855846477\\
0.52	0.137622251324381\\
0.55	0.138573160335216\\
0.59	0.137922413323228\\
0.6	0.136019547622038\\
0.61	0.13717319769778\\
0.62	0.133295297249313\\
0.63	0.136351786687684\\
0.64	0.129144590903596\\
0.65	0.13460495924309\\
0.66	0.124527997726866\\
0.67	0.131002277644378\\
0.68	0.120332571530478\\
0.69	0.126672151998336\\
0.7	0.116242617416851\\
0.71	0.122176361020501\\
0.72	0.112125701242112\\
0.73	0.11760318479459\\
0.74	0.107979027463759\\
0.75	0.112973657156889\\
0.76	0.103814002675108\\
0.77	0.108297420380693\\
0.78	0.0996407156650525\\
0.79	0.103578899406649\\
0.8	0.0954661679329414\\
0.81	0.0988183441693504\\
0.82	0.0912940484239293\\
0.83	0.0940128055067664\\
0.84	0.0871247789702307\\
0.85	0.0891583550169406\\
0.86	0.0829558599841702\\
0.87	0.0842548828217797\\
0.88	0.0787828460667512\\
0.89	0.0793148096852567\\
0.9	0.0746014270886555\\
0.91	0.0743748629101413\\
0.92	0.0704111366665092\\
0.93	0.0695032880310409\\
0.94	0.0662212306653025\\
0.95	0.0647881016884089\\
0.96	0.0620581564938156\\
0.99	0.056087224220752\\
1.03	0.0484576840239974\\
1.08	0.0403823004599007\\
1.13	0.0338698428428241\\
1.19	0.0278496987023189\\
1.26	0.0227012379987288\\
1.34	0.0184532265639001\\
1.45	0.0142884291330914\\
1.6	0.0103459082136172\\
1.79	0.00698856998431108\\
2.04	0.00421378361797409\\
2.38	0.00213083449610174\\
2.88	0.000783963211665295\\
3.81	0.000122095564589308\\
4.99	1.15294457296855e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.137873181007758\\
0.00999999999999979	-0.195165517420597\\
0.0199999999999996	-0.228844589893122\\
0.0300000000000002	-0.283952662560996\\
0.04	-0.300301125511115\\
0.0499999999999998	-0.353985707281537\\
0.0599999999999996	-0.356752133240732\\
0.0700000000000003	-0.408552200110001\\
0.0800000000000001	-0.400535555764741\\
0.0899999999999999	-0.450405383336247\\
0.0999999999999996	-0.43387152616337\\
0.11	-0.481822594447586\\
0.12	-0.458562776468053\\
0.13	-0.504626732129454\\
0.14	-0.476051466572472\\
0.15	-0.520270156570532\\
0.16	-0.487499366120967\\
0.17	-0.529920525109109\\
0.18	-0.4938566679615\\
0.19	-0.534531540173542\\
0.2	-0.495915159643245\\
0.21	-0.534897040622138\\
0.22	-0.494347382767761\\
0.23	-0.531690684734493\\
0.24	-0.489734552792651\\
0.25	-0.52549419170881\\
0.26	-0.482585918400608\\
0.27	-0.516816902138201\\
0.28	-0.473351837137622\\
0.29	-0.506108977272986\\
0.3	-0.462432411370943\\
0.31	-0.493770107935297\\
0.32	-0.450183139530047\\
0.33	-0.480155206328463\\
0.34	-0.436918700501636\\
0.35	-0.465578211553423\\
0.36	-0.422915697470986\\
0.37	-0.450314844254196\\
0.38	-0.408414936780184\\
0.39	-0.434604892151211\\
0.4	-0.393623607348042\\
0.41	-0.418654395872744\\
0.42	-0.378717558705876\\
0.43	-0.40263793520983\\
0.44	-0.363843751408908\\
0.45	-0.386701090316307\\
0.46	-0.349122870110935\\
0.47	-0.370963068031418\\
0.48	-0.334652041391415\\
0.49	-0.355519434800996\\
0.5	-0.320507577845794\\
0.51	-0.340444876878042\\
0.52	-0.306747668732515\\
0.53	-0.325795907248618\\
0.54	-0.293414948048214\\
0.55	-0.311613449411132\\
0.56	-0.280538887197105\\
0.57	-0.297925244594738\\
0.58	-0.268137977104591\\
0.59	-0.284748046864773\\
0.6	-0.256221681000795\\
0.61	-0.272089587104349\\
0.62	-0.244792152770936\\
0.63	-0.259950300670837\\
0.64	-0.233845726257818\\
0.65	-0.24832482412071\\
0.66	-0.223374188301019\\
0.67	-0.23720327387038\\
0.68	-0.213365853005474\\
0.69	-0.226572324416055\\
0.7	-0.20380645726692\\
0.71	-0.216416106294817\\
0.72	-0.194679898467642\\
0.73	-0.206716944862028\\
0.74	-0.18596883496416\\
0.75	-0.197455960661737\\
0.76	-0.177655168910554\\
0.77	-0.188613551072651\\
0.78	-0.169720429405087\\
0.79	-0.180169771332886\\
0.8	-0.162146072144631\\
0.81	-0.17210463121494\\
0.82	-0.154913709886807\\
0.83	-0.164398321704932\\
0.84	-0.148005286166906\\
0.85	-0.157031384150517\\
0.86	-0.141403202968201\\
0.87	-0.149984832552565\\
0.88	-0.135090411443175\\
0.89	-0.143240238028873\\
0.9	-0.129050473350855\\
0.91	-0.136779782994101\\
0.92	-0.12326759961878\\
0.93	-0.130586291284516\\
0.94	-0.117726671354763\\
0.95	-0.12464323930518\\
0.96	-0.112413247715262\\
0.97	-0.118934752282577\\
0.98	-0.107313564272907\\
0.99	-0.113445588858403\\
1	-0.102414524902683\\
1.01	-0.108161116556109\\
1.02	-0.0977036897103485\\
1.03	-0.103067280099192\\
1.04	-0.0931692611402459\\
1.05	-0.0981505641948619\\
1.06	-0.0888000700957923\\
1.07	-0.0933979523115731\\
1.08	-0.0845855636346364\\
1.09	-0.0887968833867481\\
1.1	-0.080515795457881\\
1.11	-0.0843352097666177\\
1.12	-0.0765814197759909\\
1.13	-0.0800011630024935\\
1.14	-0.0727736877260368\\
1.15	-0.0757833415304727\\
1.16	-0.0690844423468819\\
1.17	-0.0716707501855716\\
1.18	-0.0655061012748366\\
1.19	-0.0676529548707494\\
1.2	-0.0620316026306105\\
1.21	-0.0637204827821369\\
1.22	-0.0586542659680269\\
1.23	-0.0598657218169052\\
1.24	-0.0553674932714836\\
1.25	-0.0560847526861261\\
1.26	-0.0521642573276013\\
1.27	-0.052380636287813\\
1.28	-0.04903657845189\\
1.29	-0.0487680649921973\\
1.3	-0.0459759988755506\\
1.31	-0.0452768052618229\\
1.32	-0.0429771691064316\\
1.33	-0.0419476769565854\\
1.35	-0.0388174940002761\\
1.38	-0.0344837009193606\\
1.44	-0.0273523858484443\\
1.5	-0.0219055879864509\\
1.57	-0.0173640914122446\\
1.65	-0.0138192673125124\\
1.76	-0.0105551747609196\\
1.92	-0.00743697966302559\\
2.15	-0.00462050074903786\\
2.47	-0.00241819842732927\\
2.93	-0.000960809814498198\\
3.74	-0.00018995030823632\\
4.99	-1.55893175035615e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.919013804800867\\
0.00999999999999979	0.931063802346741\\
0.0199999999999996	0.920059751611002\\
0.0300000000000002	0.939931885841411\\
0.04	0.92437660923229\\
0.0499999999999998	0.944398067781091\\
0.0599999999999996	0.930190465309223\\
0.0700000000000003	0.949729682590889\\
0.0800000000000001	0.935033935363819\\
0.0899999999999999	0.954270684625632\\
0.0999999999999996	0.939573678319407\\
0.11	0.958461779518819\\
0.12	0.943599755988216\\
0.13	0.962161061006063\\
0.14	0.947162391772452\\
0.15	0.965398377023485\\
0.16	0.950233693037939\\
0.17	0.968152239695797\\
0.18	0.952809475031973\\
0.19	0.970416528942809\\
0.2	0.954877845695463\\
0.21	0.972179983106822\\
0.22	0.956428867824308\\
0.23	0.973432429570975\\
0.24	0.957451363897627\\
0.25	0.974162683622315\\
0.26	0.957933789116423\\
0.27	0.974359069787206\\
0.28	0.957863793475875\\
0.29	0.974009098011483\\
0.3	0.957228198997253\\
0.31	0.973099403333134\\
0.32	0.956012832137141\\
0.33	0.971615589919117\\
0.34	0.954202392576845\\
0.35	0.969542094993852\\
0.36	0.951780297706756\\
0.37	0.966862033495058\\
0.38	0.948728521243122\\
0.39	0.963557034815806\\
0.4	0.945027418419015\\
0.41	0.959607066381041\\
0.42	0.940655538764717\\
0.43	0.954990244308388\\
0.44	0.935589424853547\\
0.45	0.949682629772682\\
0.46	0.929803396599568\\
0.47	0.943658010587272\\
0.48	0.923269320920387\\
0.49	0.93688766786082\\
0.5	0.915956367515689\\
0.51	0.929340128513242\\
0.52	0.907830752788988\\
0.53	0.920980905752127\\
0.54	0.898855475920914\\
0.55	0.911772231631126\\
0.56	0.888990054014213\\
0.57	0.901672788783453\\
0.58	0.878190267473689\\
0.59	0.890637452745391\\
0.6	0.866407932874576\\
0.61	0.878617062479654\\
0.62	0.853590729206226\\
0.63	0.865558245476738\\
0.64	0.839682115454573\\
0.65	0.851403336059539\\
0.66	0.824621394130573\\
0.67	0.836090442369509\\
0.68	0.808343997879389\\
0.69	0.81955374028935\\
0.7	0.79078210609445\\
0.71	0.80172410263093\\
0.72	0.77186573661407\\
0.73	0.782530210377757\\
0.74	0.751524504215169\\
0.75	0.761900339712395\\
0.76	0.729690290532508\\
0.77	0.73976507172752\\
0.78	0.70630112236578\\
0.79	0.716061224176649\\
0.8	0.681306591923478\\
0.81	0.690737341059732\\
0.82	0.654675144892489\\
0.83	0.663761067524371\\
0.84	0.626403463182687\\
0.85	0.635128636981611\\
0.86	0.596527911154033\\
0.87	0.604876436305379\\
0.88	0.565137519002127\\
0.89	0.573094114744858\\
0.9	0.532387192070054\\
0.91	0.539937909547222\\
0.92	0.49850880819055\\
0.93	0.505641824655467\\
0.94	0.463816852384449\\
0.95	0.470523276123282\\
0.96	0.428704774614672\\
0.97	0.434979349255174\\
0.98	0.393629050163947\\
0.99	0.399470612862642\\
1	0.359080436345677\\
1.01	0.364491972383902\\
1.02	0.32554575668083\\
1.03	0.330533914685852\\
1.04	0.293467178172517\\
1.05	0.298041161591884\\
1.06	0.263207399594084\\
1.07	0.267377207687717\\
1.08	0.235027420487498\\
1.09	0.238801443001519\\
1.1	0.209079466158841\\
1.11	0.212461417063263\\
1.12	0.185413334685063\\
1.13	0.188398442321237\\
1.14	0.163991761144075\\
1.15	0.166562035092412\\
1.16	0.144709890117922\\
1.17	0.146828184246034\\
1.18	0.127414942943539\\
1.19	0.129017465763713\\
1.2	0.111923554188408\\
1.21	0.112910645686016\\
1.22	0.0980351215378228\\
1.23	0.0982616830135985\\
1.24	0.085539630961522\\
1.25	0.0848144002062403\\
1.26	0.0742195241081989\\
1.27	0.0723490710164976\\
1.28	0.0638545636195014\\
1.29	0.0608082336407723\\
1.3	0.054264260828309\\
1.31	0.0504220661166306\\
1.32	0.0454169787901115\\
1.35	0.0339569685642394\\
1.37	0.027727040823927\\
1.4	0.0205155483506436\\
1.43	0.0154362570485587\\
1.46	0.0119588158112416\\
1.5	0.00900035790782905\\
1.56	0.00658687991406648\\
1.65	0.00487324651181531\\
1.84	0.00318015230444857\\
2.23	0.00145248362688299\\
2.86	0.000412161454998561\\
4.3	2.31438999396261e-05\\
4.99	5.82260356640774e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.546992272327548\\
0.00999999999999979	0.567704276122002\\
0.0199999999999996	0.538029796303741\\
0.0300000000000002	0.558823464841407\\
0.04	0.530715296343347\\
0.0499999999999998	0.550968131769132\\
0.0599999999999996	0.522200792863661\\
0.0700000000000003	0.54193310388215\\
0.0800000000000001	0.512618914951815\\
0.0899999999999999	0.531824194905863\\
0.0999999999999996	0.50197787733495\\
0.11	0.520651721750717\\
0.12	0.490305000108575\\
0.13	0.508443678734035\\
0.14	0.477641173536145\\
0.15	0.495241741746772\\
0.16	0.464042481365016\\
0.17	0.481102840624844\\
0.18	0.4495810996539\\
0.19	0.466100078417687\\
0.2	0.434345645952568\\
0.21	0.450323090186588\\
0.22	0.418440768322643\\
0.23	0.43387763239302\\
0.24	0.401985812869326\\
0.25	0.41688423955321\\
0.26	0.385112477030945\\
0.27	0.39947585433496\\
0.28	0.3679614621427\\
0.29	0.381794444660683\\
0.3	0.350678269895987\\
0.31	0.363986753863742\\
0.32	0.33340842034182\\
0.33	0.346199464363252\\
0.34	0.316292474565143\\
0.35	0.328574161902404\\
0.36	0.299461295650075\\
0.37	0.311242538421785\\
0.38	0.283031961357271\\
0.39	0.294322251244058\\
0.4	0.267104653506903\\
0.41	0.277913766912445\\
0.42	0.251760712831093\\
0.43	0.262098380373829\\
0.44	0.237061895397486\\
0.45	0.246937445890686\\
0.46	0.223050729383186\\
0.47	0.232472717161834\\
0.48	0.209751771880833\\
0.49	0.21872759369656\\
0.5	0.197173513982047\\
0.51	0.205709017991582\\
0.52	0.185310675412658\\
0.53	0.193409760213725\\
0.54	0.174146656067014\\
0.55	0.181810852299842\\
0.56	0.163655956595186\\
0.57	0.170883977167101\\
0.58	0.153806430754212\\
0.59	0.160593668007465\\
0.6	0.144561279135544\\
0.61	0.150899218115047\\
0.62	0.135880731739569\\
0.63	0.14175623850846\\
0.64	0.127723393638052\\
0.65	0.133117828269737\\
0.66	0.120047243887313\\
0.67	0.124935345379591\\
0.68	0.112810284769853\\
0.69	0.117158796190958\\
0.7	0.105970840399869\\
0.71	0.109736929241739\\
0.72	0.0994875106346287\\
0.73	0.102617292936219\\
0.74	0.0933188238076648\\
0.75	0.0957469433431193\\
0.76	0.0874227605120614\\
0.77	0.0890754068461819\\
0.78	0.0817566476331377\\
0.79	0.0825629805079826\\
0.8	0.0762785154582835\\
0.81	0.0761980106612681\\
0.82	0.0709515792333786\\
0.83	0.0700203522362193\\
0.84	0.0657532825789158\\
0.85	0.0641277422473312\\
0.86	0.0606886979867198\\
0.88	0.0558015571285875\\
0.95	0.0410716362364321\\
0.99	0.0346607144785427\\
1.04	0.0284990782218877\\
1.09	0.0239489044852634\\
1.16	0.0194143997385439\\
1.25	0.0154324243208279\\
1.38	0.0115265768304553\\
1.56	0.00790846202683948\\
1.79	0.00495449891432731\\
2.1	0.00265776385739791\\
2.54	0.00110209697168528\\
3.29	0.00024602338592139\\
4.99	8.21230127989736e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.66941471997722\\
0.00999999999999979	-1.65231214475825\\
0.0199999999999996	-1.61825736232502\\
0.0300000000000002	-1.61057621350092\\
0.04	-1.54587325791617\\
0.0499999999999998	-1.54157549182388\\
0.0599999999999996	-1.46874353809046\\
0.0700000000000003	-1.46421500045777\\
0.0800000000000001	-1.38497009959402\\
0.0899999999999999	-1.38009050042776\\
0.0999999999999996	-1.29361553506482\\
0.11	-1.28829879107722\\
0.12	-1.19393528686819\\
0.13	-1.18808977785208\\
0.14	-1.08564233619261\\
0.15	-1.07917523246176\\
0.16	-0.96942982829853\\
0.17	-0.962256435814512\\
0.18	-0.847593041905703\\
0.19	-0.839652333328669\\
0.2	-0.724295445784737\\
0.21	-0.715568258029209\\
0.22	-0.604845137835604\\
0.23	-0.59536511004358\\
0.24	-0.494076945550054\\
0.25	-0.483925148687541\\
0.26	-0.395028467356653\\
0.27	-0.384314458522454\\
0.28	-0.308762092956506\\
0.29	-0.297602344572981\\
0.3	-0.234947519765094\\
0.31	-0.223447445718376\\
0.32	-0.172511454191443\\
0.33	-0.160747914373552\\
0.34	-0.120076176124659\\
0.35	-0.10806758144338\\
0.36	-0.0761944978453677\\
0.37	-0.0638273599335575\\
0.38	-0.0394347336489078\\
0.39	-0.0263273981220022\\
0.4	-0.00835329844740951\\
0.42	0.018034154051076\\
0.43	0.0285970667632629\\
0.44	0.0373055547119732\\
0.45	0.0446673752979319\\
0.47	0.0566407686712935\\
0.49	0.0660312358965962\\
0.51	0.0735444529804461\\
0.53	0.0795764036813962\\
0.55	0.0843788228013143\\
0.58	0.0896479873930378\\
0.61	0.0929570785301115\\
0.64	0.0946102136559386\\
0.67	0.0948469833362493\\
0.71	0.093304971437342\\
0.75	0.0900204777701594\\
0.8	0.0840395638438363\\
0.86	0.0750200689642213\\
1.06	0.0432914812846761\\
1.12	0.0360056595866549\\
1.19	0.0292819914733702\\
1.26	0.0241617093209179\\
1.35	0.0192707533532497\\
1.46	0.0149566086049768\\
1.61	0.0108236610368495\\
1.8	0.00730407075464967\\
2.04	0.00449087986395824\\
2.37	0.00231602635475259\\
2.85	0.000886772032629324\\
3.71	0.000158863127309949\\
4.99	1.22824833201918e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.53135130275132\\
0.00999999999999979	1.48444794001576\\
0.0199999999999996	1.43015791631016\\
0.0300000000000002	1.38073622529334\\
0.04	1.32711521388513\\
0.0499999999999998	1.27928518079243\\
0.0599999999999996	1.22470722367567\\
0.0700000000000003	1.18056872288668\\
0.0800000000000001	1.12148855437504\\
0.0899999999999999	1.08326241651847\\
0.0999999999999996	1.01959137631843\\
0.11	0.984724990630085\\
0.12	0.919986412755787\\
0.13	0.88673142943039\\
0.14	0.818639391166571\\
0.15	0.786948137666363\\
0.16	0.715859498245721\\
0.17	0.685330187428811\\
0.18	0.61088105326623\\
0.19	0.581278012585194\\
0.2	0.504276927768535\\
0.21	0.475399994986129\\
0.22	0.397973344876267\\
0.23	0.369681184220678\\
0.24	0.295433564060568\\
0.25	0.267638630557631\\
0.26	0.200723656532856\\
0.27	0.173370722613033\\
0.28	0.116964640156859\\
0.29	0.0899348722405611\\
0.3	0.0453794198784925\\
0.31	0.0180531273169091\\
0.32	-0.0147724838532062\\
0.33	-0.041574028772267\\
0.34	-0.064102825313002\\
0.36	-0.101132715330785\\
0.38	-0.134013626230762\\
0.39	-0.14640055053454\\
0.4	-0.164378065577832\\
0.41	-0.168358415617975\\
0.42	-0.189266652250922\\
0.43	-0.182944232363361\\
0.44	-0.203997665794801\\
0.45	-0.194251828587953\\
0.46	-0.214612128321686\\
0.47	-0.202205960201183\\
0.48	-0.22184894075931\\
0.49	-0.207362014679019\\
0.5	-0.226284012098734\\
0.51	-0.210200744948812\\
0.52	-0.228407329543458\\
0.53	-0.211131615787597\\
0.54	-0.228633777194523\\
0.55	-0.210501882281171\\
0.56	-0.227313990425539\\
0.57	-0.20860532644937\\
0.58	-0.224743914840182\\
0.59	-0.205690028575484\\
0.6	-0.221173000246171\\
0.61	-0.201965074998918\\
0.62	-0.216811148340469\\
0.63	-0.197606286719599\\
0.64	-0.211834589294313\\
0.65	-0.192761100284427\\
0.66	-0.206390860421141\\
0.67	-0.187552731217544\\
0.68	-0.200603037884916\\
0.69	-0.182083733808303\\
0.7	-0.194573346245809\\
0.71	-0.176439052022831\\
0.72	-0.188386246793551\\
0.73	-0.170688639128208\\
0.74	-0.182111085927781\\
0.75	-0.164889709492708\\
0.76	-0.175804369331204\\
0.77	-0.159088674866624\\
0.78	-0.169511715718193\\
0.79	-0.153322808759699\\
0.8	-0.163269534764479\\
0.81	-0.147621675756282\\
0.82	-0.157106466737003\\
0.83	-0.142008357261218\\
0.84	-0.151044615784289\\
0.85	-0.136500500865529\\
0.86	-0.145100604391797\\
0.87	-0.131111216979386\\
0.88	-0.139286472846426\\
0.89	-0.125849843400975\\
0.9	-0.133610444474543\\
0.91	-0.120722595937104\\
0.92	-0.128077574772041\\
0.93	-0.115733120972925\\
0.94	-0.122690300234816\\
0.95	-0.110882963943571\\
0.96	-0.117448900659411\\
0.97	-0.106171965949701\\
0.98	-0.112351886876314\\
0.99	-0.101598599254894\\
1	-0.107396324281282\\
1.01	-0.0971602510853886\\
1.02	-0.102578101141402\\
1.03	-0.0928534640027774\\
1.04	-0.0978921494990459\\
1.05	-0.0886741401131879\\
1.06	-0.0933326256560063\\
1.07	-0.0846177154677319\\
1.08	-0.0888930568728137\\
1.09	-0.0806793101082723\\
1.1	-0.0845664614599944\\
1.11	-0.0768538581272988\\
1.12	-0.0803454517171858\\
1.13	-0.073136220431385\\
1.14	-0.0762223349929743\\
1.15	-0.0695212797757758\\
1.16	-0.072189241258056\\
1.17	-0.0660040114160241\\
1.18	-0.0682383336127934\\
1.19	-0.0625795105714042\\
1.2	-0.0643622152212036\\
1.21	-0.059242936616374\\
1.22	-0.0605547532158566\\
1.23	-0.0559893068571302\\
1.24	-0.0568127058994348\\
1.25	-0.05281307770752\\
1.26	-0.0531386658706072\\
1.27	-0.0497076318871246\\
1.28	-0.0495454470113783\\
1.29	-0.0466654466113825\\
1.3	-0.0460600841602723\\
1.31	-0.043680829714031\\
1.32	-0.0427219905804721\\
1.34	-0.0395702907168092\\
1.37	-0.0351780068354488\\
1.44	-0.0269072889053588\\
1.5	-0.0216039299199267\\
1.57	-0.017174683215825\\
1.66	-0.0133485233244457\\
1.78	-0.0100150956280398\\
1.96	-0.00679397779915458\\
2.21	-0.00406432814731872\\
2.55	-0.00204646326121249\\
3.06	-0.000736151859356049\\
4.03	-0.000105706883095635\\
4.99	-1.54959862870285e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.688441957541777\\
0.00999999999999979	-0.605076994116092\\
0.0199999999999996	-0.618216152906752\\
0.0300000000000002	-0.539379497675517\\
0.04	-0.55156161151654\\
0.0499999999999998	-0.479150975864735\\
0.0599999999999996	-0.490442232128165\\
0.0700000000000003	-0.424827601955506\\
0.0800000000000001	-0.435298123641422\\
0.0899999999999999	-0.376428388803881\\
0.0999999999999996	-0.386147393577036\\
0.11	-0.333689046269439\\
0.12	-0.342721841441801\\
0.13	-0.29618014466176\\
0.14	-0.304586274416813\\
0.15	-0.26339434431717\\
0.16	-0.271226582264409\\
0.17	-0.234804235375926\\
0.18	-0.242108136703704\\
0.19	-0.209897581399588\\
0.2	-0.216711383198077\\
0.21	-0.188196879949091\\
0.22	-0.19455161242572\\
0.23	-0.16926868741417\\
0.24	-0.175188414934462\\
0.25	-0.152726585081906\\
0.26	-0.158228731429434\\
0.27	-0.138230407110876\\
0.28	-0.143326136277925\\
0.29	-0.125483438974657\\
0.3	-0.130178065257539\\
0.31	-0.114228659375489\\
0.32	-0.118522054003004\\
0.33	-0.104244667582653\\
0.34	-0.108131620171323\\
0.35	-0.0953416553298867\\
0.36	-0.0988121444742829\\
0.37	-0.0873576059101069\\
0.38	-0.0903969423893543\\
0.39	-0.08015480012787\\
0.4	-0.0827436407080606\\
0.41	-0.0736166511941763\\
0.42	-0.0757309671420412\\
0.43	-0.0676448519144515\\
0.44	-0.0692561387625563\\
0.45	-0.0621567699497394\\
0.46	-0.0632332528748449\\
0.47	-0.0570829446393324\\
0.48	-0.057593546056717\\
0.49	-0.0523644453861971\\
0.5	-0.0522890599141137\\
0.51	-0.0479500515435154\\
0.52	-0.0473009812855034\\
0.53	-0.0437947936522773\\
0.54	-0.0426483973384508\\
0.55	-0.0398651307727862\\
0.57	-0.036154431393248\\
0.64	-0.0253895910574684\\
0.69	-0.0200701905268259\\
0.74	-0.0163555779742586\\
0.81	-0.0129299789770867\\
0.91	-0.00991596785756066\\
1.07	-0.00695001076038615\\
1.31	-0.00423509133826361\\
1.64	-0.00217465474651846\\
2.14	-0.000797898036218214\\
3.06	-0.000126614481626319\\
4.99	-2.66718693620049e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-2.16020190470528\\
0.00999999999999979	-2.15402417832665\\
0.0199999999999996	-2.12091297458032\\
0.0300000000000002	-2.11679700423196\\
0.04	-2.08100669211595\\
0.0499999999999998	-2.07769721871889\\
0.0599999999999996	-2.04003223959807\\
0.0700000000000003	-2.03716433037156\\
0.0800000000000001	-1.99764756768919\\
0.0899999999999999	-1.99514219848702\\
0.0999999999999996	-1.95365308523945\\
0.11	-1.9514616231524\\
0.12	-1.90783420145254\\
0.13	-1.90590806954608\\
0.14	-1.85993357740302\\
0.15	-1.85822189782024\\
0.16	-1.80964326267904\\
0.17	-1.80809231751189\\
0.18	-1.75659703870342\\
0.19	-1.75514991001078\\
0.2	-1.70036173197181\\
0.21	-1.69895798247968\\
0.22	-1.64042787372179\\
0.23	-1.63900319332313\\
0.24	-1.57620096227177\\
0.25	-1.57468672540074\\
0.26	-1.5069963844794\\
0.27	-1.50531909949581\\
0.28	-1.4320447240716\\
0.29	-1.43012543228457\\
0.3	-1.35052123788037\\
0.31	-1.34827507219653\\
0.32	-1.26162556051996\\
0.33	-1.25896195318417\\
0.34	-1.16475499411691\\
0.35	-1.1615794773566\\
0.36	-1.05982590775451\\
0.37	-1.05604501604352\\
0.38	-0.947760999641806\\
0.39	-0.943291973830582\\
0.4	-0.830996353394607\\
0.41	-0.825781885758403\\
0.42	-0.713575203856037\\
0.43	-0.707599106114648\\
0.44	-0.60036181176313\\
0.45	-0.593656774003715\\
0.46	-0.495618197150885\\
0.47	-0.488259186421156\\
0.48	-0.40195902216626\\
0.49	-0.394045956187872\\
0.5	-0.320270168884726\\
0.51	-0.311909152316749\\
0.52	-0.250222565279035\\
0.53	-0.241510763223199\\
0.54	-0.190830789611042\\
0.55	-0.18184324239359\\
0.56	-0.140836803328896\\
0.57	-0.131608135367547\\
0.58	-0.0989239360090277\\
0.59	-0.0894104375822193\\
0.6	-0.0638112571297356\\
0.61	-0.0538100161620223\\
0.62	-0.0342631398589193\\
0.63	-0.023373859774483\\
0.64	-0.00907955845310227\\
0.66	0.0121842641722969\\
0.67	0.0206047578852528\\
0.68	0.0275267624844373\\
0.7	0.0381496222461779\\
0.72	0.0459031889383059\\
0.74	0.0516964542709619\\
0.76	0.0560282866691297\\
0.79	0.0604356169825326\\
0.82	0.062903680215034\\
0.85	0.063869363254649\\
0.89	0.0633579332126946\\
0.93	0.0613090105571308\\
0.98	0.0572742416362848\\
1.06	0.0490561734587294\\
1.19	0.0356401315753772\\
1.27	0.0289492473433528\\
1.36	0.0230809979516211\\
1.46	0.0182055165884032\\
1.58	0.0139266771596143\\
1.74	0.00991381829270033\\
1.94	0.00657138209197328\\
2.2	0.00388653744878997\\
2.56	0.00188901219640503\\
3.1	0.000641645179217498\\
4.16	7.70492549779789e-05\\
4.99	1.46509072518342e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.386211684966249\\
0.00999999999999979	0.342153482116085\\
0.0199999999999996	0.344595388829275\\
0.0300000000000002	0.303827141892572\\
0.04	0.305885282679467\\
0.0499999999999998	0.26766142154011\\
0.0599999999999996	0.269359433122936\\
0.0700000000000003	0.234114655266424\\
0.0800000000000001	0.235458248356776\\
0.0899999999999999	0.203429670577756\\
0.0999999999999996	0.204418092476873\\
0.11	0.175691975110404\\
0.12	0.176309957450231\\
0.13	0.150850894340281\\
0.14	0.151058178442831\\
0.15	0.128750710822237\\
0.16	0.128467240587097\\
0.17	0.109161893660391\\
0.18	0.108247865877535\\
0.19	0.091807137213987\\
0.2	0.0900422200986242\\
0.21	0.0763775412195882\\
0.22	0.0734725259187252\\
0.23	0.0625379077768384\\
0.24	0.058311555259829\\
0.25	0.0499652849474614\\
0.26	0.0448117427282142\\
0.27	0.0385487883034834\\
0.29	0.0285835163686619\\
0.31	0.0204035781747427\\
0.33	0.0140133516267529\\
0.35	0.00920015774684835\\
0.37	0.00567802695247277\\
0.4	0.00219083596078296\\
0.44	-0.000311065898273455\\
0.49	-0.00163357040095491\\
0.58	-0.0021086252718634\\
0.97	-0.00108248592628879\\
1.73	-0.00023655103498843\\
3.9	-3.08306736140906e-06\\
4.99	-3.48513749415247e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	2.22854987169484\\
0.0499999999999998	2.0515372517379\\
0.0800000000000001	1.95159187572898\\
0.12	1.82384858863425\\
0.17	1.66949184675043\\
0.22	1.51958283983817\\
0.27	1.37440207691826\\
0.32	1.23418900384064\\
0.37	1.09887136001267\\
0.42	0.968212941553875\\
0.47	0.84193896343893\\
0.52	0.719820202915379\\
0.57	0.601589745935435\\
0.6	0.534919301409277\\
0.61	0.502160275543805\\
0.62	0.491556958780103\\
0.63	0.429748855509499\\
0.64	0.421419351024771\\
0.65	0.365688205279468\\
0.66	0.357218260924429\\
0.67	0.304162336199735\\
0.68	0.295581450026694\\
0.69	0.246826342526649\\
0.7	0.238124998906386\\
0.71	0.194764304338482\\
0.72	0.185924829873403\\
0.73	0.148542563889023\\
0.74	0.139499152390568\\
0.75	0.108211431860972\\
0.76	0.0987621569061163\\
0.77	0.0733927086474964\\
0.78	0.0630266087331783\\
0.79	0.0433488538778048\\
0.8	0.0314536211119218\\
0.81	0.0170998522263481\\
0.82	0.00545656797100413\\
0.83	-0.0049151838982473\\
0.84	-0.0136453811624211\\
0.85	-0.0208348727039027\\
0.86	-0.0267033740774423\\
0.88	-0.0357349224545063\\
0.9	-0.0424888514873381\\
0.92	-0.0476734813347814\\
0.95	-0.053254450519626\\
0.98	-0.0567932159472608\\
1.01	-0.0587246048998464\\
1.05	-0.0593231677513231\\
1.09	-0.0581629334558817\\
1.14	-0.0549034805830741\\
1.2	-0.049264509216564\\
1.43	-0.025568091470582\\
1.51	-0.019986625323412\\
1.6	-0.0155355616779174\\
1.71	-0.0118313563547998\\
1.86	-0.00846861372765595\\
2.07	-0.00545665623534575\\
2.36	-0.00302587901865792\\
2.77	-0.00132727216996642\\
3.44	-0.000347034498052956\\
4.99	-1.56281229291011e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.758414463487259\\
0.00999999999999979	0.746823487462825\\
0.0199999999999996	0.697282833244827\\
0.0300000000000002	0.692292007993979\\
0.04	0.642641141609969\\
0.0499999999999998	0.637625899732239\\
0.0599999999999996	0.585840580022096\\
0.0700000000000003	0.580798199043487\\
0.0800000000000001	0.527548316419173\\
0.0899999999999999	0.522418340841233\\
0.0999999999999996	0.468406729926643\\
0.11	0.463145299247977\\
0.12	0.409403627033887\\
0.13	0.40397917917395\\
0.14	0.351765214246528\\
0.15	0.346159497423191\\
0.16	0.296788177041789\\
0.17	0.290994028670864\\
0.18	0.245621810823945\\
0.19	0.239636471832698\\
0.2	0.199086917651986\\
0.21	0.192898293263212\\
0.22	0.15759478282743\\
0.23	0.151154701765153\\
0.24	0.121166795449665\\
0.25	0.114336790099279\\
0.26	0.0895066457432776\\
0.27	0.0819544695979957\\
0.28	0.0620696855607985\\
0.29	0.0532053223011379\\
0.3	0.0380987929370544\\
0.33	0.00778715736722191\\
0.34	-0.000274931768169395\\
0.35	-0.0070853761475016\\
0.36	-0.0127281114094497\\
0.38	-0.0211126945096911\\
0.4	-0.0268226047466351\\
0.42	-0.0308540616742672\\
0.45	-0.0347992614033519\\
0.48	-0.0369694826560067\\
0.52	-0.0379404095212843\\
0.57	-0.0370630400189205\\
0.63	-0.0341677848741213\\
0.76	-0.025606280701612\\
0.87	-0.0191992123771429\\
0.98	-0.0145277118899498\\
1.11	-0.0107286841102168\\
1.28	-0.00742789815706413\\
1.51	-0.00461756512138756\\
1.83	-0.00241673141162391\\
2.3	-0.000941188063944942\\
3.13	-0.00017877851725423\\
4.99	-4.33175276004505e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.04603610984923\\
0.00999999999999979	1.01310493116492\\
0.0199999999999996	0.953131488968\\
0.0300000000000002	0.919949676309081\\
0.04	0.852569194918767\\
0.0499999999999998	0.821773812704959\\
0.0599999999999996	0.75345235024859\\
0.0700000000000003	0.723711667354789\\
0.0800000000000001	0.651543171033081\\
0.0899999999999999	0.622794452906145\\
0.0999999999999996	0.547792421295818\\
0.11	0.519793863353417\\
0.12	0.443317569433838\\
0.13	0.415914896370872\\
0.14	0.34090293531783\\
0.15	0.313991291780683\\
0.16	0.244368197233948\\
0.17	0.217886707997527\\
0.18	0.157275429520266\\
0.19	0.13116031211338\\
0.2	0.081670512664628\\
0.21	0.055655387881604\\
0.22	0.0177301261776934\\
0.24	-0.0361593349085645\\
0.25	-0.0585352239757286\\
0.27	-0.0942803288911014\\
0.29	-0.125633946039208\\
0.3	-0.138600323417701\\
0.31	-0.15426594907795\\
0.32	-0.162213749231793\\
0.33	-0.180525553739307\\
0.34	-0.176364358182023\\
0.35	-0.196512065972342\\
0.36	-0.187127102377207\\
0.37	-0.20672754134117\\
0.38	-0.194798733278544\\
0.39	-0.21371451469938\\
0.4	-0.199777809370154\\
0.41	-0.218003798832004\\
0.42	-0.202526435925985\\
0.43	-0.220066467244\\
0.44	-0.203438006297041\\
0.45	-0.220301598197482\\
0.46	-0.202846477649252\\
0.47	-0.219046667545679\\
0.48	-0.201034510706712\\
0.49	-0.21658657933178\\
0.5	-0.198240821882293\\
0.51	-0.213161469092917\\
0.52	-0.194666583263432\\
0.53	-0.208973357874518\\
0.54	-0.19048091836268\\
0.55	-0.204191803247766\\
0.56	-0.185825601140922\\
0.57	-0.19895869995515\\
0.58	-0.180819072805367\\
0.59	-0.193392367004962\\
0.6	-0.175559879883504\\
0.61	-0.187591036514294\\
0.62	-0.170129621644652\\
0.63	-0.181635838984804\\
0.64	-0.164595480141863\\
0.65	-0.175593362187596\\
0.66	-0.159012393555544\\
0.67	-0.169517846751095\\
0.68	-0.153424923326527\\
0.69	-0.163453070490364\\
0.7	-0.147868857466611\\
0.71	-0.157433964894031\\
0.72	-0.142372586006108\\
0.73	-0.151488000422753\\
0.74	-0.136958279385308\\
0.75	-0.145636371894621\\
0.76	-0.131642896399316\\
0.77	-0.139895010871331\\
0.78	-0.126439044821436\\
0.79	-0.134275448345432\\
0.8	-0.121355714884976\\
0.81	-0.128785547972882\\
0.82	-0.116398903275445\\
0.83	-0.123430127464407\\
0.84	-0.111572143091424\\
0.85	-0.118211483454429\\
0.86	-0.106876953316581\\
0.87	-0.113129833149022\\
0.88	-0.102313219668743\\
0.89	-0.108183684279437\\
0.9	-0.0978795172267537\\
0.91	-0.103370143342173\\
0.92	-0.0935733839585966\\
0.93	-0.0986851708049246\\
0.94	-0.0893915531585874\\
0.95	-0.094123790961306\\
0.96	-0.0853301518058469\\
0.97	-0.0896802635773408\\
0.98	-0.0813848709010729\\
0.99	-0.0853482247269861\\
1	-0.0775511127566588\\
1.01	-0.0811208059902642\\
1.02	-0.0738241186527953\\
1.03	-0.0769907460352481\\
1.04	-0.0701990774922034\\
1.05	-0.0729505197767759\\
1.06	-0.0666712106293943\\
1.07	-0.0689925344302731\\
1.08	-0.0632358173337098\\
1.09	-0.0651094914577302\\
1.1	-0.0598882460347339\\
1.11	-0.0612951085800679\\
1.12	-0.0566237294534773\\
1.13	-0.0575455515468137\\
1.14	-0.053437013828284\\
1.15	-0.0538620787760102\\
1.16	-0.0503218386072533\\
1.17	-0.0502551863519685\\
1.18	-0.0472708589069617\\
1.19	-0.0467489901144811\\
1.2	-0.0442776870843371\\
1.21	-0.043381103361507\\
1.22	-0.0413429055196541\\
1.25	-0.0372087789423894\\
1.29	-0.0318712453610077\\
1.35	-0.0253492599802216\\
1.41	-0.0204554820855165\\
1.48	-0.0163788561628948\\
1.57	-0.0128223868392752\\
1.7	-0.00945498994988636\\
1.89	-0.00630619138750976\\
2.15	-0.00370407926378125\\
2.51	-0.00179330558830415\\
3.07	-0.000583903840112754\\
4.2	-6.08939331794289e-05\\
4.99	-1.25420448862101e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.68692317980901\\
0.00999999999999979	-1.64445486276351\\
0.0199999999999996	-1.65365413391866\\
0.0300000000000002	-1.60188039293415\\
0.04	-1.61115973972404\\
0.0499999999999998	-1.55619277161979\\
0.0599999999999996	-1.56530521242124\\
0.0700000000000003	-1.50668054507497\\
0.0800000000000001	-1.51557227829978\\
0.0899999999999999	-1.45282194055159\\
0.0999999999999996	-1.46143367226976\\
0.11	-1.39404264569951\\
0.12	-1.40231007487706\\
0.13	-1.3297369550446\\
0.14	-1.33759057583548\\
0.15	-1.25931484438386\\
0.16	-1.26668020723468\\
0.17	-1.18229562364369\\
0.18	-1.18909450454519\\
0.19	-1.09847249833842\\
0.2	-1.10462567449895\\
0.21	-1.0081628931482\\
0.22	-1.01359537620058\\
0.23	-0.912510987702262\\
0.24	-0.917160234827021\\
0.25	-0.813703856445377\\
0.26	-0.817530094815568\\
0.27	-0.714862827025821\\
0.28	-0.717858237393698\\
0.29	-0.619466466111942\\
0.3	-0.621658527243059\\
0.31	-0.530528493832406\\
0.32	-0.531975019901546\\
0.33	-0.450015067577056\\
0.34	-0.450793309638479\\
0.35	-0.378757707880651\\
0.36	-0.378952420504602\\
0.37	-0.316712690919475\\
0.38	-0.316406502681521\\
0.39	-0.26329981777488\\
0.4	-0.26256646862388\\
0.41	-0.217672838310451\\
0.42	-0.21657222327654\\
0.43	-0.178894291631179\\
0.44	-0.177467773542362\\
0.45	-0.146035172002009\\
0.46	-0.144299579689898\\
0.47	-0.118224915066037\\
0.48	-0.116163737058519\\
0.49	-0.0946708998061974\\
0.5	-0.0922218353196103\\
0.51	-0.0746610534702379\\
0.52	-0.0717021466690602\\
0.53	-0.0575606158580992\\
0.54	-0.0539096048149927\\
0.55	-0.0428129473082342\\
0.56	-0.0383030199990966\\
0.57	-0.0299509815652597\\
0.58	-0.0247624622312754\\
0.59	-0.0186811624031575\\
0.61	-0.00922967008335718\\
0.63	-0.00205441680186524\\
0.65	0.0030016786829723\\
0.67	0.00643293875645057\\
0.7	0.00953836788369866\\
0.74	0.0114216955482496\\
0.79	0.0119310749403185\\
0.88	0.0109022616029479\\
1.25	0.00531035873284225\\
1.55	0.00290537153644355\\
1.97	0.00125368876376708\\
2.66	0.00031553934230022\\
4.41	9.53093164568486e-06\\
4.99	2.98783382035595e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.524421082289473\\
0.00999999999999979	0.545738407341852\\
0.0199999999999996	0.515177881582921\\
0.0300000000000002	0.538260650636612\\
0.04	0.512457425602384\\
0.0499999999999998	0.53501087068722\\
0.0599999999999996	0.508531332284997\\
0.0700000000000003	0.530597033472065\\
0.0800000000000001	0.503638552992022\\
0.0899999999999999	0.525203887900473\\
0.0999999999999996	0.497756793258491\\
0.11	0.518813033357819\\
0.12	0.490883838392694\\
0.13	0.51142330747657\\
0.14	0.483025453359017\\
0.15	0.503041578085518\\
0.16	0.474197018043391\\
0.17	0.493684271185057\\
0.18	0.464424524982983\\
0.19	0.483378397795005\\
0.2	0.45374551349229\\
0.21	0.472162509015809\\
0.22	0.442209812416125\\
0.23	0.460087456968905\\
0.24	0.429879979411418\\
0.25	0.447216847979658\\
0.26	0.41683131692651\\
0.27	0.433627066856404\\
0.28	0.403151352491649\\
0.29	0.419406758624616\\
0.3	0.388938696476337\\
0.31	0.404655679888125\\
0.32	0.374301236206708\\
0.33	0.389482878212433\\
0.34	0.359353689247174\\
0.35	0.374004222512614\\
0.36	0.344214613606918\\
0.37	0.358339383175074\\
0.38	0.329003046745628\\
0.39	0.342608435535962\\
0.4	0.313835004070584\\
0.41	0.32692831977533\\
0.42	0.298820097846309\\
0.43	0.311409420835143\\
0.44	0.284058531047811\\
0.45	0.296152525515951\\
0.46	0.269638677750615\\
0.47	0.281246370519823\\
0.48	0.255635390624501\\
0.49	0.266765923424239\\
0.5	0.242109091330645\\
0.51	0.25277145287528\\
0.52	0.229105617083921\\
0.53	0.239308360794927\\
0.54	0.216656729615432\\
0.55	0.226407681501728\\
0.56	0.204781149026626\\
0.57	0.214087108170133\\
0.58	0.193485956159334\\
0.59	0.202352387580306\\
0.6	0.182768209714188\\
0.61	0.191198926167187\\
0.62	0.172616642176949\\
0.63	0.180613467612917\\
0.64	0.163013324710656\\
0.65	0.170575727598054\\
0.66	0.153935219474361\\
0.67	0.161059898708415\\
0.68	0.145355563935015\\
0.69	0.15203596351633\\
0.7	0.137245053023148\\
0.71	0.143470774144704\\
0.72	0.129572800296164\\
0.73	0.135328871823686\\
0.74	0.122307068510734\\
0.75	0.127573032104789\\
0.76	0.115415763846199\\
0.77	0.120164536646507\\
0.78	0.108866688242657\\
0.79	0.113063205958805\\
0.8	0.102627545526994\\
0.81	0.106227314941441\\
0.82	0.0966657114716361\\
0.83	0.0996137339118892\\
0.84	0.0909478360138669\\
0.85	0.0931791443030443\\
0.86	0.085439509957741\\
0.87	0.086884155220031\\
0.88	0.0801055807646804\\
0.89	0.0807033631483032\\
0.9	0.0749122128272832\\
0.91	0.0746435552754718\\
0.92	0.0698320676987336\\
0.93	0.0687629587826395\\
0.94	0.0648535388335993\\
0.95	0.0631653888549115\\
0.96	0.0599931078359628\\
0.99	0.0531548360744809\\
1.02	0.0467114546816205\\
1.06	0.039463513323561\\
1.1	0.0335790287197311\\
1.15	0.0278829952517068\\
1.21	0.0229024476627542\\
1.28	0.0187855425185948\\
1.38	0.0147058442248653\\
1.52	0.0108153573793368\\
1.71	0.00729095531900814\\
1.95	0.00448257876286817\\
2.28	0.00231176564620128\\
2.76	0.000885142827501184\\
3.62	0.000158571193785484\\
4.99	1.02403568602583e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.308390665673075\\
0.00999999999999979	-0.329011880350823\\
0.0199999999999996	-0.378607999155163\\
0.0300000000000002	-0.372961503116256\\
0.04	-0.421092038694743\\
0.0499999999999998	-0.406985820704721\\
0.0599999999999996	-0.453288180414349\\
0.0700000000000003	-0.432298586968301\\
0.0800000000000001	-0.47679732842388\\
0.0899999999999999	-0.450369726767251\\
0.0999999999999996	-0.493100697712611\\
0.11	-0.462386444784796\\
0.12	-0.503392480430826\\
0.13	-0.469320658272061\\
0.14	-0.508648828380845\\
0.15	-0.471980951861006\\
0.16	-0.509680915157184\\
0.17	-0.471051453537625\\
0.18	-0.507174401452855\\
0.19	-0.467119948711742\\
0.2	-0.50171790058343\\
0.21	-0.460697716071078\\
0.22	-0.493823033101146\\
0.23	-0.452233261462898\\
0.24	-0.483938297620909\\
0.25	-0.442121725595455\\
0.26	-0.472458563142771\\
0.27	-0.430711360017285\\
0.28	-0.459731596415115\\
0.29	-0.418308130629442\\
0.3	-0.446062696589778\\
0.31	-0.40517922126618\\
0.32	-0.431718218607318\\
0.33	-0.391555969700041\\
0.34	-0.416928523583615\\
0.35	-0.377636573512441\\
0.36	-0.401890697309363\\
0.37	-0.363588752519041\\
0.38	-0.386771225558504\\
0.39	-0.349552445401629\\
0.4	-0.371708704688114\\
0.41	-0.335642546289587\\
0.42	-0.356816593336805\\
0.43	-0.321951645786847\\
0.44	-0.342185969342154\\
0.45	-0.308552722930144\\
0.46	-0.32788823779285\\
0.47	-0.29550173248587\\
0.48	-0.313977734024363\\
0.49	-0.282840039499145\\
0.5	-0.300494172944883\\
0.51	-0.270596665160126\\
0.52	-0.287464908350272\\
0.53	-0.258790321397519\\
0.54	-0.274906979365434\\
0.55	-0.247431224013467\\
0.56	-0.262828933678646\\
0.57	-0.236522684530447\\
0.58	-0.251232427696372\\
0.59	-0.226062488838665\\
0.6	-0.240113611743825\\
0.61	-0.216044076267393\\
0.62	-0.229464314026949\\
0.63	-0.206457536150891\\
0.64	-0.219273040552543\\
0.65	-0.197290440712447\\
0.66	-0.209525809971872\\
0.67	-0.188528533552328\\
0.68	-0.200206842776907\\
0.69	-0.180156292563149\\
0.7	-0.191299123806631\\
0.71	-0.172157385016938\\
0.72	-0.182784855923892\\
0.73	-0.164515031115859\\
0.74	-0.174645821246945\\
0.75	-0.15721229065785\\
0.76	-0.166863664650053\\
0.77	-0.150232285772725\\
0.78	-0.159420112518207\\
0.79	-0.14355837102569\\
0.8	-0.152297138044504\\
0.81	-0.137174260623253\\
0.82	-0.145477082753762\\
0.83	-0.131064121026703\\
0.84	-0.138942742457506\\
0.85	-0.125212635998843\\
0.86	-0.132677424510122\\
0.87	-0.119605049986586\\
0.88	-0.126664982048875\\
0.89	-0.114227194773779\\
0.9	-0.120889829859148\\
0.91	-0.109065503518887\\
0.92	-0.115336945605432\\
0.93	-0.104107015611699\\
0.94	-0.10999185940481\\
0.95	-0.0993393752309073\\
0.96	-0.104840634097823\\
0.97	-0.0947508260461198\\
0.98	-0.0998698381170691\\
0.99	-0.0903302041622247\\
1	-0.0950665126351691\\
1.01	-0.0860669311128701\\
1.02	-0.0904181348508022\\
1.03	-0.0819510083944532\\
1.04	-0.0859125801962906\\
1.05	-0.0779730145239341\\
1.06	-0.0815380886813841\\
1.07	-0.0741241045403642\\
1.08	-0.0772832461438027\\
1.09	-0.0703960094876219\\
1.1	-0.0731370032668917\\
1.11	-0.0667810281900545\\
1.12	-0.0690887808261174\\
1.13	-0.0632719928449132\\
1.14	-0.0651287620530088\\
1.15	-0.0598621700745374\\
1.16	-0.0612485733905759\\
1.17	-0.0565450310333109\\
1.18	-0.0574427187737001\\
1.19	-0.0533138167952769\\
1.2	-0.0537112915936717\\
1.21	-0.050160962024326\\
1.22	-0.0500642447405113\\
1.23	-0.0470780147359475\\
1.24	-0.0465258175271179\\
1.25	-0.044057829467822\\
1.26	-0.0431340416541994\\
1.27	-0.0411008928918974\\
1.3	-0.03693722099782\\
1.34	-0.0315971007683533\\
1.4	-0.0250982114118239\\
1.46	-0.0202446399511347\\
1.53	-0.0162148894508842\\
1.62	-0.0127032219729974\\
1.75	-0.00937409379891285\\
1.94	-0.00625503343370859\\
2.2	-0.00367473291271381\\
2.56	-0.00177922788880736\\
3.12	-0.000579333934402904\\
4.25	-6.04176843452819e-05\\
4.99	-1.37527185524178e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-2.19647334022648\\
0.00999999999999979	-2.1947453566961\\
0.0199999999999996	-2.16354614737247\\
0.0300000000000002	-2.16132770928667\\
0.04	-2.12915972786781\\
0.0499999999999998	-2.12741379020053\\
0.0599999999999996	-2.0939337946073\\
0.0700000000000003	-2.09272865955417\\
0.0800000000000001	-2.05784419259542\\
0.0899999999999999	-2.05714307973557\\
0.0999999999999996	-2.02077853684791\\
0.11	-2.02053326751186\\
0.12	-1.98259213885399\\
0.13	-1.98275452923105\\
0.14	-1.94311393780185\\
0.15	-1.94363576364728\\
0.16	-1.90214376488514\\
0.17	-1.90297597558877\\
0.18	-1.85944804744517\\
0.19	-1.86054015528052\\
0.2	-1.8147546474595\\
0.21	-1.816054248021\\
0.22	-1.76774677127284\\
0.23	-1.76919913045433\\
0.24	-1.71805590882456\\
0.25	-1.71960356959908\\
0.26	-1.66525393447258\\
0.27	-1.66683630581628\\
0.28	-1.60884489537783\\
0.29	-1.61039779279808\\
0.3	-1.54825785311322\\
0.31	-1.54971297351562\\
0.32	-1.4828438567331\\
0.33	-1.48412820091865\\
0.34	-1.41188346710963\\
0.35	-1.41291878895075\\
0.36	-1.334617396019\\
0.37	-1.3353198873018\\
0.38	-1.25032300196813\\
0.39	-1.25060365671056\\
0.4	-1.15847273442821\\
0.41	-1.15823920771624\\
0.42	-1.05901711413769\\
0.43	-1.05817832865938\\
0.44	-0.952801266744951\\
0.45	-0.951276121561359\\
0.46	-0.841992604983393\\
0.47	-0.839722920073491\\
0.48	-0.730175733749037\\
0.49	-0.727140110392131\\
0.5	-0.621734773779539\\
0.51	-0.617956222876376\\
0.52	-0.520664899808858\\
0.53	-0.516206480382753\\
0.54	-0.429598211043592\\
0.55	-0.424548740008231\\
0.56	-0.349607557637591\\
0.57	-0.344064985754952\\
0.58	-0.280587090058237\\
0.59	-0.274644870342803\\
0.6	-0.221747069126341\\
0.61	-0.215483685498161\\
0.62	-0.171985408595926\\
0.63	-0.165453729055003\\
0.64	-0.130110442870548\\
0.65	-0.123320922463678\\
0.66	-0.0949550885010142\\
0.67	-0.0878430576630489\\
0.68	-0.0654192998020466\\
0.69	-0.0577875069918665\\
0.7	-0.0404677836070757\\
0.71	-0.0319759619768361\\
0.72	-0.0191314612249007\\
0.74	-0.000808345331769544\\
0.75	0.00690635933063266\\
0.76	0.0133652257634536\\
0.77	0.0186753871965042\\
0.79	0.026668148334041\\
0.81	0.0322326062073168\\
0.83	0.0361407347981517\\
0.86	0.0398344628321015\\
0.89	0.041691726643613\\
0.93	0.042228441364923\\
0.98	0.0408897248718016\\
1.05	0.0370143948108179\\
1.3	0.0215021385987928\\
1.42	0.0163992474345811\\
1.56	0.0121087481898963\\
1.74	0.00831686650000751\\
1.97	0.00520703260407807\\
2.27	0.00284869895342332\\
2.7	0.00120495234458495\\
3.41	0.000291383926551703\\
4.99	1.23651227186272e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	2.38084373473023\\
0.0199999999999996	2.33033148404566\\
0.04	2.28326264221\\
0.0599999999999996	2.23899903691283\\
0.0899999999999999	2.17739129170725\\
0.12	2.12093366096252\\
0.15	2.06900775823309\\
0.18	2.02105127324196\\
0.21	1.97656004060018\\
0.24	1.93509082675186\\
0.27	1.89626321760611\\
0.3	1.85975880660518\\
0.33	1.82531658914297\\
0.37	1.78224150893591\\
0.41	1.74206348989405\\
0.45	1.70447017383287\\
0.49	1.66920346136335\\
0.53	1.63603952652536\\
0.57	1.60477712495909\\
0.61	1.57523115103929\\
0.66	1.5404507361072\\
0.71	1.50777001141307\\
0.76	1.47689833207866\\
0.82	1.44186153952717\\
0.88	1.4086113681139\\
0.95	1.37155211015646\\
1.04	1.3257725079853\\
1.38	1.15491093092139\\
1.46	1.11186720111629\\
1.52	1.07841010336589\\
1.53	1.07204283071402\\
1.54	1.06751053091763\\
1.55	1.05896813604433\\
1.56	1.05792794581789\\
1.57	1.04018442106215\\
1.58	1.04638132437882\\
1.59	1.02232704279456\\
1.6	1.02989990292477\\
1.61	1.00787071539681\\
1.62	1.01500156840013\\
1.63	0.991244111681439\\
1.64	0.998559449780147\\
1.65	0.97449736808964\\
1.66	0.981736890670073\\
1.67	0.956732207804448\\
1.68	0.963971456284136\\
1.69	0.938189627125352\\
1.7	0.9453844623204\\
1.71	0.918687225787711\\
1.72	0.925832742215379\\
1.73	0.898182384032805\\
1.74	0.905259770968231\\
1.75	0.876578738307302\\
1.76	0.88357180386243\\
1.77	0.853788979311417\\
1.78	0.860679195737868\\
1.79	0.829716790111021\\
1.8	0.836484570807818\\
1.81	0.804263798093617\\
1.82	0.810888142443597\\
1.83	0.777330986722004\\
1.84	0.783789587317914\\
1.85	0.748823446020005\\
1.86	0.755092770133605\\
1.87	0.718656934822202\\
1.88	0.724712415234218\\
1.89	0.686767383833778\\
1.9	0.692583721175621\\
1.91	0.653123823057652\\
1.92	0.658675430542011\\
1.93	0.617745019516861\\
1.94	0.623006634035893\\
1.95	0.580719328884729\\
1.96	0.585666803915703\\
1.97	0.542225886171852\\
1.98	0.54683715953577\\
1.99	0.502553246203454\\
2	0.506809434226853\\
2.01	0.462109391475455\\
2.02	0.465995897597718\\
2.03	0.421415840998081\\
2.04	0.424923289144481\\
2.05	0.381080162453556\\
2.06	0.384204897330712\\
2.07	0.341746668363139\\
2.08	0.344490540088539\\
2.09	0.304033251411644\\
2.1	0.306402440508871\\
2.11	0.268469030977544\\
2.12	0.27047174772548\\
2.13	0.235448152147696\\
2.14	0.237091088698738\\
2.15	0.205208772969498\\
2.16	0.206492113806977\\
2.17	0.177836923821865\\
2.18	0.178747490602746\\
2.19	0.153287888997879\\
2.2	0.153789648353269\\
2.21	0.131415662775719\\
2.22	0.131436510753112\\
2.23	0.112002815448566\\
2.24	0.111416795846884\\
2.25	0.0947857979327038\\
2.26	0.093393395524652\\
2.27	0.0794715491314095\\
2.28	0.0770009149250273\\
2.29	0.0657430019573617\\
2.3	0.0619716454170574\\
2.31	0.0532812198954113\\
2.32	0.0484335981471684\\
2.33	0.0419125610556002\\
2.36	0.027414626876439\\
2.38	0.0198431289483061\\
2.4	0.013958410456941\\
2.42	0.00952464443288559\\
2.45	0.0049991920396959\\
2.48	0.00226260587986715\\
2.52	0.000283829929183632\\
2.58	-0.000901607220524347\\
2.7	-0.00122417081637849\\
4.59	-3.01889709941605e-05\\
4.99	-1.35645621579528e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.612771963346646\\
0.00999999999999979	-0.523632465606967\\
0.0199999999999996	-0.520505709051247\\
0.0300000000000002	-0.434855196175776\\
0.04	-0.431128369799882\\
0.0499999999999998	-0.356753583514477\\
0.0599999999999996	-0.352516539337987\\
0.0700000000000003	-0.289233363296526\\
0.0800000000000001	-0.284576864245617\\
0.0899999999999999	-0.231556245717083\\
0.0999999999999996	-0.22655784194228\\
0.11	-0.182680001722043\\
0.12	-0.177395253848729\\
0.13	-0.141471499281899\\
0.14	-0.135921632471315\\
0.15	-0.10681921295788\\
0.16	-0.100968894399875\\
0.17	-0.0776801745500872\\
0.18	-0.0713982631526653\\
0.19	-0.0530862052520167\\
0.2	-0.0461054768319125\\
0.21	-0.0321373837206069\\
0.22	-0.0242217422707309\\
0.23	-0.0140578126535154\\
0.25	0.00119618603173333\\
0.26	0.0073333252138621\\
0.27	0.0124180286466409\\
0.29	0.0200194344403197\\
0.31	0.0251938696030596\\
0.33	0.0287376476305194\\
0.36	0.0319774020793551\\
0.39	0.0335202973175743\\
0.43	0.0338695525347799\\
0.48	0.0326436319108732\\
0.56	0.0289008904884156\\
0.77	0.0185462986464637\\
0.91	0.0136682429532824\\
1.07	0.00975124335267274\\
1.27	0.00646733716673253\\
1.53	0.00382577499265402\\
1.89	0.0018596116509757\\
2.44	0.000619161886931785\\
3.53	7.00192332603322e-05\\
4.99	3.77662683881397e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.43408051159825\\
0.00999999999999979	1.40316444968172\\
0.0199999999999996	1.38025341102527\\
0.0300000000000002	1.3491330403347\\
0.04	1.32760077233176\\
0.0499999999999998	1.29509684583193\\
0.0599999999999996	1.27600495191054\\
0.0700000000000003	1.24134672179517\\
0.0800000000000001	1.2248767081435\\
0.0899999999999999	1.18877728609405\\
0.0999999999999996	1.17398990615048\\
0.11	1.13682103378806\\
0.12	1.12326982852098\\
0.13	1.08487042989488\\
0.14	1.07240962915553\\
0.15	1.03273037366371\\
0.16	1.02118459943525\\
0.17	0.980053458378303\\
0.18	0.969291303955751\\
0.19	0.926545659412501\\
0.2	0.916438443162192\\
0.21	0.871875248386121\\
0.22	0.862306346451923\\
0.23	0.815725348271667\\
0.24	0.806584059690183\\
0.25	0.757805107103955\\
0.26	0.748987632921367\\
0.27	0.697900817854059\\
0.28	0.689310378598162\\
0.29	0.635944665023248\\
0.3	0.627492783978447\\
0.31	0.57210899924617\\
0.32	0.563717331829142\\
0.33	0.506909068011568\\
0.34	0.498511800157988\\
0.35	0.441275685160696\\
0.36	0.432822108451504\\
0.37	0.376536309802991\\
0.38	0.367992548476877\\
0.39	0.314254101516857\\
0.4	0.305602125594661\\
0.41	0.255945024974482\\
0.42	0.247176353726622\\
0.43	0.202784808731551\\
0.44	0.193885008006008\\
0.45	0.155434487032847\\
0.46	0.146349297696417\\
0.47	0.11402545976789\\
0.48	0.104582988550199\\
0.49	0.0782411331252151\\
0.5	0.0679876631829472\\
0.51	0.0473946249486179\\
0.52	0.0356409629402048\\
0.53	0.020500007994249\\
0.55	-0.00238865285081147\\
0.56	-0.0116221917899768\\
0.57	-0.0192698620166087\\
0.58	-0.025511975641658\\
0.6	-0.0350334068802933\\
0.62	-0.0421162401191886\\
0.64	-0.0475564691363202\\
0.66	-0.0517418387687032\\
0.69	-0.0561624665148726\\
0.72	-0.0587973350432556\\
0.75	-0.0599991704258542\\
0.79	-0.0598240635346121\\
0.83	-0.0580673648076706\\
0.88	-0.054263010936074\\
0.95	-0.0471151220142332\\
1.12	-0.0288351706117229\\
1.19	-0.0230902688764898\\
1.27	-0.0181722132190059\\
1.36	-0.0142670770324465\\
1.48	-0.0107148573131584\\
1.65	-0.00740514407550741\\
1.88	-0.00460295845365888\\
2.2	-0.00240917192020262\\
2.67	-0.000938257892305394\\
3.5	-0.000178222637198466\\
4.99	-9.05089069291876e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.22651981763047\\
0.00999999999999979	0.228377625465778\\
0.0199999999999996	0.207897643011046\\
0.0300000000000002	0.214126350791244\\
0.04	0.190285650204203\\
0.0499999999999998	0.196438798090401\\
0.0599999999999996	0.174548393745997\\
0.0700000000000003	0.180260354847051\\
0.0800000000000001	0.16007677287705\\
0.0899999999999999	0.16534917650697\\
0.0999999999999996	0.146810164842043\\
0.11	0.151625208887094\\
0.12	0.134658892699846\\
0.13	0.138989244755481\\
0.14	0.123526816042475\\
0.15	0.127332960375088\\
0.16	0.113314905961144\\
0.17	0.116542434026591\\
0.18	0.103923934550675\\
0.19	0.106500537589159\\
0.2	0.0952556592332892\\
0.21	0.0970891116920516\\
0.22	0.087212671768107\\
0.23	0.0881941047754484\\
0.24	0.0796978481594888\\
0.25	0.0797212183902962\\
0.26	0.0726163952255705\\
0.27	0.0716324615516566\\
0.28	0.0658863516185821\\
0.29	0.0639938538851439\\
0.3	0.0594624731966737\\
0.31	0.0569623744362975\\
0.32	0.053366650271399\\
0.37	0.0401855352291598\\
0.4	0.0339744005671969\\
0.44	0.0275746290539933\\
0.48	0.0229121013456437\\
0.53	0.0188241365882682\\
0.59	0.0155221677957824\\
0.68	0.0122807302513062\\
0.82	0.00901338836037446\\
1.03	0.00585148496442311\\
1.31	0.00332832032653219\\
1.7	0.00152439674786553\\
2.31	0.000450214973436225\\
3.66	3.02670766449964e-05\\
4.99	2.11718409026673e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.35025996546189\\
0.00999999999999979	-1.33482100938804\\
0.0199999999999996	-1.32822684684958\\
0.0300000000000002	-1.29185214944352\\
0.04	-1.29588742534403\\
0.0499999999999998	-1.21189001702142\\
0.0599999999999996	-1.21632623575393\\
0.0700000000000003	-1.12545832366644\\
0.0800000000000001	-1.12931163132831\\
0.0899999999999999	-1.03209803362229\\
0.0999999999999996	-1.03528555406833\\
0.11	-0.932802019360082\\
0.12	-0.935252630557949\\
0.13	-0.829704406969197\\
0.14	-0.83136941933472\\
0.15	-0.726058860416437\\
0.16	-0.726923007895761\\
0.17	-0.625664545691089\\
0.18	-0.625751169965608\\
0.19	-0.531920945214637\\
0.2	-0.531287634988201\\
0.21	-0.447092081396699\\
0.22	-0.445818823048427\\
0.23	-0.372155369144424\\
0.24	-0.370330969569096\\
0.25	-0.307087831580139\\
0.26	-0.304798790529732\\
0.27	-0.251258570723201\\
0.28	-0.248581080191756\\
0.29	-0.203740399452183\\
0.3	-0.200733965006526\\
0.31	-0.1635076523632\\
0.32	-0.160207982328139\\
0.33	-0.129546016422655\\
0.34	-0.125954309582236\\
0.35	-0.100904787122609\\
0.36	-0.0969701950022923\\
0.37	-0.0767137543794112\\
0.38	-0.0723080590253984\\
0.39	-0.0561817687409478\\
0.4	-0.0510835500232565\\
0.41	-0.0385957302904458\\
0.42	-0.0325956308317661\\
0.43	-0.0233473024794311\\
0.46	-0.00451779456140144\\
0.48	0.00441215340874113\\
0.5	0.0105347262317688\\
0.52	0.014635689659622\\
0.54	0.017358158127962\\
0.57	0.0197336351204953\\
0.61	0.0209285988201469\\
0.66	0.0206947170247762\\
0.75	0.0183297652837311\\
1	0.0111043426508193\\
1.19	0.00750403891258866\\
1.43	0.00461272939941537\\
1.75	0.00242658139987117\\
2.22	0.000947801213131427\\
3.04	0.000183938655669458\\
4.99	3.7238668380013e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.933127886943627\\
0.00999999999999979	-0.952228414635164\\
0.0199999999999996	-0.931771733913873\\
0.0300000000000002	-0.959957507772073\\
0.04	-0.880207381239127\\
0.0499999999999998	-0.907310204464658\\
0.0599999999999996	-0.826184185267749\\
0.0700000000000003	-0.851927499051003\\
0.0800000000000001	-0.770524458222348\\
0.0899999999999999	-0.794931180290849\\
0.0999999999999996	-0.714404055167823\\
0.11	-0.737506773359721\\
0.12	-0.659021302860046\\
0.13	-0.680862583183525\\
0.14	-0.605465689112291\\
0.15	-0.626097087382484\\
0.16	-0.554613847613354\\
0.17	-0.574093860179229\\
0.18	-0.507077477553282\\
0.19	-0.525468955115304\\
0.2	-0.4632043887417\\
0.21	-0.480571949010079\\
0.22	-0.423116355165251\\
0.23	-0.439524165931368\\
0.24	-0.386763003131445\\
0.25	-0.40227309854003\\
0.26	-0.353975872371485\\
0.27	-0.368647005912229\\
0.28	-0.324514243193506\\
0.29	-0.33840119660116\\
0.3	-0.298100132735541\\
0.31	-0.31125337393642\\
0.32	-0.274443080375059\\
0.33	-0.286908669699559\\
0.34	-0.253256602849052\\
0.35	-0.265076265252617\\
0.36	-0.234268385616007\\
0.37	-0.245479686842358\\
0.38	-0.217226010684373\\
0.39	-0.227862592688546\\
0.4	-0.201899633622597\\
0.41	-0.211991478022012\\
0.42	-0.188082655891995\\
0.43	-0.197656354035765\\
0.44	-0.175591138737189\\
0.45	-0.184670153921395\\
0.46	-0.16426247605516\\
0.47	-0.172867388219977\\
0.48	-0.153953675936575\\
0.49	-0.162102402475766\\
0.5	-0.144539480866098\\
0.51	-0.152247469410016\\
0.52	-0.135910472901896\\
0.53	-0.143190863405803\\
0.54	-0.127971252775305\\
0.55	-0.134835007149571\\
0.56	-0.120638743254586\\
0.57	-0.127094741231594\\
0.58	-0.113840641713964\\
0.59	-0.119895741734639\\
0.6	-0.107514030574565\\
0.61	-0.113173094256556\\
0.62	-0.101604144231628\\
0.63	-0.106870022528861\\
0.64	-0.0960632852044743\\
0.65	-0.100936763826962\\
0.66	-0.0908498791080934\\
0.67	-0.0953295804458723\\
0.68	-0.0859276566275309\\
0.69	-0.0900098959836413\\
0.7	-0.0812649501944751\\
0.71	-0.0849435470601962\\
0.72	-0.076834092777367\\
0.73	-0.080100146437168\\
0.74	-0.0726109051325521\\
0.75	-0.0754525651750475\\
0.76	-0.0685742543951573\\
0.77	-0.0709765659708967\\
0.78	-0.0647056581101664\\
0.79	-0.0666506704720895\\
0.8	-0.0609888892973265\\
0.81	-0.062456443696723\\
0.82	-0.0574095074000782\\
0.83	-0.0583795554364679\\
0.84	-0.0539542160233806\\
0.85	-0.0544121974176832\\
0.86	-0.0506100383823984\\
0.87	-0.0505573557135133\\
0.88	-0.0473638166632728\\
0.89	-0.0468339608612913\\
0.9	-0.0442038008023857\\
0.91	-0.0432778672554148\\
0.92	-0.0411257845961135\\
0.95	-0.0368210847441892\\
0.99	-0.0313158994452509\\
1.04	-0.0256760478526967\\
1.1	-0.0205447115107571\\
1.17	-0.0163408676400216\\
1.26	-0.012741347820409\\
1.39	-0.00938196844135852\\
1.58	-0.00625739061867314\\
1.84	-0.00367597171363432\\
2.2	-0.00177982098581353\\
2.76	-0.00057952646970616\\
3.89	-6.0437749371367e-05\\
4.99	-6.69634471162084e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.264920365872166\\
0.00999999999999979	-0.22088395329486\\
0.0199999999999996	-0.20758830581121\\
0.0300000000000002	-0.157417716822467\\
0.04	-0.144140848605126\\
0.0499999999999998	-0.104527428945887\\
0.0599999999999996	-0.0909820123253757\\
0.0700000000000003	-0.0602808007840396\\
0.0800000000000001	-0.0462752674288183\\
0.0899999999999999	-0.0231546909656108\\
0.0999999999999996	-0.00823210390809503\\
0.11	0.00840391406930507\\
0.12	0.0222632870264201\\
0.13	0.0338359137875743\\
0.14	0.0434227476662672\\
0.16	0.0588490774767418\\
0.18	0.071057834352497\\
0.2	0.0810468953386634\\
0.22	0.0893230059420045\\
0.24	0.0961877226789953\\
0.26	0.101841373858874\\
0.29	0.108356753901614\\
0.32	0.112821097560428\\
0.35	0.115496880460403\\
0.38	0.116598337303519\\
0.41	0.116298990162147\\
0.44	0.114776441185983\\
0.48	0.111084375563533\\
0.53	0.104180948501168\\
0.56	0.0993155021255836\\
0.8	0.0516866781876422\\
0.86	0.0421142210980312\\
0.92	0.0344590427221254\\
0.98	0.0285510309163381\\
1.05	0.0233810815904603\\
1.14	0.0185818440626768\\
1.25	0.0144166124992342\\
1.4	0.010442402868529\\
1.59	0.00705284400858286\\
1.84	0.00425204218144071\\
2.18	0.00215007611253881\\
2.68	0.000791034936403534\\
3.6	0.000125685687645039\\
4.99	7.79818563323431e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-0.0433725755903867\\
0.00999999999999979	-0.0443859875595782\\
0.0199999999999996	-0.043534118208254\\
0.0300000000000002	-0.0438555108099221\\
0.0599999999999996	-0.0424737717225527\\
0.0899999999999999	-0.0409796317301581\\
0.19	-0.0335745610609175\\
0.32	-0.0237403597766042\\
0.41	-0.0185188279066031\\
0.51	-0.0143127235658014\\
0.64	-0.010559119607227\\
0.81	-0.00731364840006421\\
1.04	-0.00454846911301221\\
1.36	-0.0023810404074549\\
1.83	-0.000927352902257539\\
2.66	-0.000176153814865465\\
4.99	-1.66726133432604e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.515897566108468\\
0.00999999999999979	0.477235502537829\\
0.0199999999999996	0.473075391653278\\
0.0300000000000002	0.419354676675008\\
0.04	0.415428780932863\\
0.0499999999999998	0.364340114465\\
0.0599999999999996	0.360183804072071\\
0.0700000000000003	0.311463622535309\\
0.0800000000000001	0.307085583494843\\
0.0899999999999999	0.261869696766516\\
0.0999999999999996	0.257268703285725\\
0.11	0.216381167423573\\
0.12	0.211552826555478\\
0.13	0.175474286332912\\
0.14	0.170392782543059\\
0.15	0.139273627452881\\
0.16	0.133858539554041\\
0.17	0.107606666835393\\
0.18	0.10165983621207\\
0.19	0.0800726622117125\\
0.2	0.0731839741723395\\
0.21	0.0560913237831704\\
0.22	0.0477369683078184\\
0.23	0.034947511433419\\
0.25	0.0163841490193546\\
0.26	0.00841820535476501\\
0.27	0.00149594450281665\\
0.28	-0.00435592937756901\\
0.29	-0.00921638531800539\\
0.31	-0.0164516730482216\\
0.33	-0.0212956624984439\\
0.35	-0.0245939654810838\\
0.38	-0.0276441453535901\\
0.41	-0.0291539321557108\\
0.45	-0.0295888013574679\\
0.5	-0.0285399117629712\\
0.58	-0.0250581812973127\\
0.78	-0.0157482983227064\\
0.91	-0.0116261539706173\\
1.07	-0.00819234513952161\\
1.29	-0.00518144980692536\\
1.58	-0.00287591196364012\\
2	-0.00123686042909465\\
2.7	-0.000304596074147234\\
4.49	-8.48819661225519e-06\\
4.99	-3.12261707957617e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.351251263812475\\
0.00999999999999979	0.353686132870378\\
0.0199999999999996	0.311965901083107\\
0.0300000000000002	0.315489432704044\\
0.04	0.278057937285367\\
0.0499999999999998	0.281166749281645\\
0.0599999999999996	0.246303997244258\\
0.0700000000000003	0.249034917445723\\
0.0800000000000001	0.217032398041018\\
0.0899999999999999	0.219388883353153\\
0.0999999999999996	0.190354358609596\\
0.11	0.192332030053948\\
0.12	0.166265757646261\\
0.13	0.167844955206955\\
0.14	0.144667787318943\\
0.15	0.14580517573954\\
0.16	0.125392543529747\\
0.17	0.12600993742762\\
0.18	0.108226312549579\\
0.19	0.108196586909558\\
0.2	0.0929277388668277\\
0.21	0.0920614095320715\\
0.22	0.0792380552191609\\
0.23	0.0772929468736541\\
0.24	0.0668836964167543\\
0.25	0.0636798301870112\\
0.26	0.0555976986758866\\
0.27	0.0513385231575336\\
0.28	0.0452347888192728\\
0.31	0.0318116519379048\\
0.33	0.0245848557366619\\
0.35	0.0188240729562823\\
0.37	0.0143501266051702\\
0.4	0.00958910480199826\\
0.43	0.00654013868657533\\
0.47	0.00415376006322443\\
0.53	0.00245609494428045\\
0.64	0.00142137448033619\\
0.97	0.000667788546824255\\
2	8.5087784533755e-05\\
4.99	2.15189054131315e-07\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.567614084952931\\
0.00999999999999979	0.521364962476373\\
0.0199999999999996	0.501216649217029\\
0.0300000000000002	0.429708156859945\\
0.04	0.411324509944158\\
0.0499999999999998	0.345675456834\\
0.0599999999999996	0.327447926883435\\
0.0700000000000003	0.266040430712844\\
0.0800000000000001	0.247973778836084\\
0.0899999999999999	0.193390499768745\\
0.0999999999999996	0.175450577713549\\
0.11	0.129244671961568\\
0.12	0.111326531691377\\
0.13	0.0740137465943951\\
0.14	0.0556862999112955\\
0.15	0.0270859433507118\\
0.17	-0.013045542835008\\
0.18	-0.0301471223778469\\
0.19	-0.0442219750128761\\
0.21	-0.0664677593900596\\
0.23	-0.0850664730975064\\
0.25	-0.1011178191989\\
0.27	-0.115161565008285\\
0.29	-0.127649495574161\\
0.3	-0.131557354147185\\
0.31	-0.139168878662159\\
0.32	-0.138383494014134\\
0.33	-0.148960454904848\\
0.34	-0.139827124768857\\
0.35	-0.151808951020608\\
0.36	-0.140752595944883\\
0.37	-0.152377999121544\\
0.38	-0.140683993403998\\
0.39	-0.151860448520782\\
0.4	-0.139723314697289\\
0.41	-0.150453205019321\\
0.42	-0.138037999317756\\
0.43	-0.14832596340677\\
0.44	-0.135769659408866\\
0.45	-0.145621895945299\\
0.46	-0.133037766149392\\
0.47	-0.142461379428015\\
0.48	-0.12994271003289\\
0.49	-0.1389452476306\\
0.5	-0.126568511216766\\
0.51	-0.135157621620981\\
0.52	-0.122985190698671\\
0.53	-0.131168359446617\\
0.54	-0.119250830075642\\
0.55	-0.127035168624431\\
0.56	-0.115413352568616\\
0.57	-0.122805422909163\\
0.58	-0.111512058147771\\
0.59	-0.118517721266003\\
0.6	-0.107578943641495\\
0.61	-0.114203222924789\\
0.62	-0.103639835948161\\
0.63	-0.109886788381464\\
0.64	-0.0997153635158599\\
0.65	-0.105587952479139\\
0.66	-0.0958217883984416\\
0.67	-0.101321752346485\\
0.68	-0.0919717185591358\\
0.69	-0.097099430042717\\
0.7	-0.0881747177113921\\
0.71	-0.0929290273094923\\
0.72	-0.0844378278428177\\
0.73	-0.0888158879803829\\
0.74	-0.0807660175914364\\
0.75	-0.0847630826277683\\
0.76	-0.0771625676781147\\
0.77	-0.0807717705572175\\
0.78	-0.0736294023218296\\
0.79	-0.0768415176300925\\
0.8	-0.0701673723170249\\
0.81	-0.0729705974225103\\
0.82	-0.0667764899461796\\
0.83	-0.0691563236500716\\
0.84	-0.0634561058542866\\
0.85	-0.0653955045370349\\
0.86	-0.0602050003732568\\
0.87	-0.0616851925525435\\
0.88	-0.0570213365512764\\
0.89	-0.0580240411235096\\
0.9	-0.0539024097236682\\
0.91	-0.0544147309449157\\
0.92	-0.0508442208915048\\
0.93	-0.0508678069617572\\
0.94	-0.0478413343358319\\
0.95	-0.0474060585837295\\
0.96	-0.044888446026695\\
0.97	-0.0440655256290672\\
0.98	-0.0419855653357581\\
1.01	-0.037901545441243\\
1.05	-0.0325348652647577\\
1.11	-0.0259278502665872\\
1.17	-0.0209258919659066\\
1.24	-0.0167351083510541\\
1.33	-0.0130758391988746\\
1.46	-0.00962475063768231\\
1.64	-0.00654795405239383\\
1.89	-0.00392118321862522\\
2.24	-0.00193584830530291\\
2.77	-0.00066916183057586\\
3.8	-8.52282079257805e-05\\
4.99	-7.8873236191157e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-2.41563011069663\\
0.00999999999999979	-2.39281679642934\\
0.0199999999999996	-2.38634431904218\\
0.0300000000000002	-2.36355253555813\\
0.04	-2.35698134357121\\
0.0499999999999998	-2.33358192390926\\
0.0599999999999996	-2.32744491752652\\
0.0700000000000003	-2.30303354932742\\
0.0800000000000001	-2.29765414552674\\
0.0899999999999999	-2.27197664414216\\
0.0999999999999996	-2.26750743196761\\
0.11	-2.24045966064906\\
0.12	-2.23690604240924\\
0.13	-2.20849970178206\\
0.14	-2.20578165407785\\
0.15	-2.17606944902542\\
0.16	-2.17408929182459\\
0.17	-2.14310623786149\\
0.18	-2.14178157253524\\
0.19	-2.10952767443753\\
0.2	-2.10879341021367\\
0.21	-2.07523760363036\\
0.22	-2.07503900996506\\
0.23	-2.04012478553764\\
0.24	-2.0404121595564\\
0.25	-2.00405987933885\\
0.26	-2.00478569820055\\
0.27	-1.96689243641839\\
0.28	-1.96800982268064\\
0.29	-1.92844775282909\\
0.3	-1.92990952659711\\
0.31	-1.88852326764331\\
0.32	-1.89028128180823\\
0.33	-1.84688430649332\\
0.34	-1.84888893272846\\
0.35	-1.80325902923973\\
0.36	-1.80545872517045\\
0.37	-1.75733247990286\\
0.38	-1.75967339305474\\
0.39	-1.70873971121437\\
0.4	-1.71116528608408\\
0.41	-1.65705813031262\\
0.42	-1.65950869011465\\
0.43	-1.60179959961042\\
0.44	-1.60421187967898\\
0.45	-1.54240364314\\
0.46	-1.54471026508314\\
0.47	-1.47823475516439\\
0.48	-1.48036365959417\\
0.49	-1.40858998857087\\
0.5	-1.41046390617183\\
0.51	-1.33272879407617\\
0.52	-1.33426495696144\\
0.53	-1.24994659384805\\
0.54	-1.25105710931943\\
0.55	-1.1597259468877\\
0.56	-1.16031960261252\\
0.57	-1.06200517102212\\
0.58	-1.06199184999315\\
0.59	-0.957573729176788\\
0.6	-0.956872716406425\\
0.61	-0.848483811351824\\
0.62	-0.847036172474677\\
0.63	-0.738161912408962\\
0.64	-0.735943951095882\\
0.65	-0.630855993077334\\
0.66	-0.627887124213454\\
0.67	-0.53051522419201\\
0.68	-0.526854545581284\\
0.69	-0.439820247775992\\
0.7	-0.435553247151583\\
0.71	-0.359936395831954\\
0.72	-0.355158873082408\\
0.73	-0.290847824477768\\
0.74	-0.285652482668257\\
0.75	-0.231834457521016\\
0.76	-0.226300820082563\\
0.77	-0.181843605268964\\
0.78	-0.176028598704969\\
0.79	-0.13971829075065\\
0.8	-0.133642751697298\\
0.81	-0.104317962550864\\
0.82	-0.0979416692567465\\
0.83	-0.0745684845728505\\
0.84	-0.0677451067070738\\
0.85	-0.0494675450614972\\
0.86	-0.041903364336326\\
0.87	-0.0280776774452045\\
0.88	-0.0195952380214353\\
0.89	-0.00962042619694081\\
0.91	0.00563035459313888\\
0.92	0.0115847909518818\\
0.94	0.0205037740208001\\
0.96	0.0265865498960025\\
0.98	0.0307966980924865\\
1	0.0336872325222153\\
1.03	0.0362675335197711\\
1.06	0.0373595225767929\\
1.1	0.0372686524535091\\
1.16	0.0351514252366938\\
1.26	0.0295082973566467\\
1.41	0.0212591468397294\\
1.53	0.016268328640936\\
1.67	0.0120256283425659\\
1.85	0.00826278711009287\\
2.08	0.00517385049638808\\
2.38	0.00283069132182767\\
2.81	0.00119735273619614\\
3.52	0.000289546104799143\\
4.99	1.53106468125941e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.62410685598801\\
0.00999999999999979	1.58183191090475\\
0.0800000000000001	1.23849840068476\\
0.11	1.09487302688003\\
0.12	1.05349458613623\\
0.13	0.996601190233209\\
0.14	0.963264800127314\\
0.15	0.897538963386307\\
0.16	0.867332944571432\\
0.17	0.80188060115003\\
0.18	0.772680185558134\\
0.19	0.703125013753795\\
0.2	0.675027067355471\\
0.21	0.602518368180022\\
0.22	0.575223996916505\\
0.23	0.500307196596947\\
0.24	0.473647592811156\\
0.25	0.3984284388755\\
0.26	0.372275008872155\\
0.27	0.300110448772749\\
0.28	0.274383923035007\\
0.29	0.20909539500277\\
0.3	0.183746298601712\\
0.31	0.12828970082219\\
0.32	0.10321985930505\\
0.33	0.0589172343109112\\
0.34	0.0336407922125614\\
0.35	0.000463132304150626\\
0.36	-0.0254633587935453\\
0.37	-0.0485853039498014\\
0.38	-0.0674632854971771\\
0.4	-0.100070205689614\\
0.42	-0.128860294430294\\
0.43	-0.140881873010781\\
0.44	-0.155161751329743\\
0.45	-0.162742427630742\\
0.46	-0.17956451589592\\
0.47	-0.175262687574421\\
0.48	-0.194387790316023\\
0.49	-0.184243535402818\\
0.5	-0.202906946717599\\
0.51	-0.190545460427236\\
0.52	-0.208548534565298\\
0.53	-0.194438009883577\\
0.54	-0.211778845405376\\
0.55	-0.196339125415931\\
0.56	-0.213022742704179\\
0.57	-0.196603674286275\\
0.58	-0.212639945210971\\
0.59	-0.195532735180072\\
0.6	-0.210934563990072\\
0.61	-0.193380993917248\\
0.62	-0.208163215854913\\
0.63	-0.19036337747933\\
0.64	-0.204542031340345\\
0.65	-0.186660825884966\\
0.66	-0.200252643113624\\
0.67	-0.1824252577034\\
0.68	-0.195447286693575\\
0.69	-0.177783825637907\\
0.7	-0.190253145917898\\
0.71	-0.172842561694193\\
0.72	-0.184776060948059\\
0.73	-0.167689501629284\\
0.74	-0.179103698376109\\
0.75	-0.1623973654919\\
0.76	-0.173308265874776\\
0.77	-0.157025858807345\\
0.78	-0.167448839315884\\
0.79	-0.151623648472553\\
0.8	-0.161573358529171\\
0.81	-0.146230058833832\\
0.82	-0.15572033853583\\
0.83	-0.14087652648201\\
0.84	-0.149920335692656\\
0.85	-0.135587846692731\\
0.86	-0.144197202274414\\
0.87	-0.130383239862302\\
0.88	-0.138569158234313\\
0.89	-0.125277262497624\\
0.9	-0.133049704931858\\
0.91	-0.120280584127856\\
0.92	-0.127648402296225\\
0.93	-0.115400648782371\\
0.94	-0.12237152805392\\
0.95	-0.110642237330137\\
0.96	-0.117222635189776\\
0.97	-0.106007944934748\\
0.98	-0.11220302166149\\
0.99	-0.101498586101129\\
1	-0.107312124508409\\
1.01	-0.0971135382410386\\
1.02	-0.102547848867867\\
1.03	-0.0928510333367409\\
1.04	-0.0979068410519428\\
1.05	-0.0887084061045229\\
1.06	-0.0933847138107184\\
1.07	-0.0846823060045363\\
1.08	-0.0889762313828868\\
1.09	-0.0807688794204013\\
1.1	-0.0846754622857002\\
1.11	-0.0769639271539893\\
1.12	-0.0804759098327157\\
1.13	-0.0732630406533614\\
1.14	-0.076370635809937\\
1.15	-0.0696617172998657\\
1.16	-0.0723524051895579\\
1.17	-0.0661554490292282\\
1.18	-0.0684139065038707\\
1.19	-0.0627397668051017\\
1.2	-0.0645481571573621\\
1.21	-0.0594102027823515\\
1.22	-0.0607493060621422\\
1.23	-0.0561621049993386\\
1.24	-0.0570142080450173\\
1.25	-0.0529902405296392\\
1.26	-0.0533452784460779\\
1.27	-0.0498882868466985\\
1.28	-0.0497548041091864\\
1.29	-0.0468489295640202\\
1.3	-0.046269056974019\\
1.31	-0.0438663877774488\\
1.32	-0.0429269799490006\\
1.33	-0.0409429513465973\\
1.36	-0.0368165038294093\\
1.4	-0.0315389960698402\\
1.46	-0.0250985553753518\\
1.52	-0.0202734210833277\\
1.59	-0.0162536635867303\\
1.68	-0.0127395476943253\\
1.81	-0.00940151318768745\\
2	-0.00627278171335455\\
2.26	-0.00368493347699506\\
2.62	-0.00178412171821751\\
3.18	-0.0005809226034863\\
4.31	-6.05832468343337e-05\\
4.99	-1.55486625335044e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	1.20537071003318\\
0.00999999999999979	1.15607685559877\\
0.0199999999999996	1.08723855332077\\
0.0300000000000002	1.03473463816635\\
0.04	0.956464269902093\\
0.0499999999999998	0.910098897393421\\
0.0599999999999996	0.831222213423614\\
0.0700000000000003	0.78672019860455\\
0.0800000000000001	0.703240572242176\\
0.0899999999999999	0.660562181757955\\
0.0999999999999996	0.57360419975512\\
0.11	0.532284114632719\\
0.12	0.44296993853437\\
0.13	0.40275541254187\\
0.14	0.315149929331718\\
0.15	0.275870919673718\\
0.16	0.196016636724311\\
0.17	0.157576487923427\\
0.18	0.0908444176598993\\
0.19	0.0530870396818184\\
0.2	0.00187570988430696\\
0.22	-0.072047021978487\\
0.24	-0.129304114647915\\
0.26	-0.180677205973876\\
0.27	-0.203108811250724\\
0.28	-0.228615400780778\\
0.29	-0.242447088469318\\
0.3	-0.272175739208056\\
0.31	-0.263132358754115\\
0.32	-0.293527668912518\\
0.33	-0.279429121703674\\
0.34	-0.308718528390058\\
0.35	-0.290851324523114\\
0.36	-0.319036684055062\\
0.37	-0.298223507782087\\
0.38	-0.325320706924802\\
0.39	-0.302243884001501\\
0.4	-0.328274916995273\\
0.41	-0.303500396544286\\
0.42	-0.328491146871205\\
0.43	-0.302489614886038\\
0.44	-0.326468518768781\\
0.45	-0.299632085516981\\
0.46	-0.322629243941332\\
0.47	-0.295284610704634\\
0.48	-0.317331155376549\\
0.49	-0.289750075632363\\
0.5	-0.31087769358546\\
0.51	-0.283285393431938\\
0.52	-0.303525958472473\\
0.53	-0.276108026778283\\
0.54	-0.295493307229052\\
0.55	-0.268401432843989\\
0.56	-0.286962856412608\\
0.57	-0.260319684143354\\
0.58	-0.278088147219351\\
0.59	-0.251991444848859\\
0.6	-0.268997157402912\\
0.61	-0.243523428723126\\
0.62	-0.259795788370836\\
0.63	-0.23500342729418\\
0.64	-0.250570917603029\\
0.65	-0.226502971525245\\
0.66	-0.241393080633276\\
0.67	-0.218079673634727\\
0.68	-0.232318829918601\\
0.69	-0.209779285187571\\
0.7	-0.223392807190361\\
0.71	-0.20163750103546\\
0.72	-0.214649559216231\\
0.73	-0.19368153463399\\
0.74	-0.206115122776865\\
0.75	-0.185931487679646\\
0.76	-0.197808402025668\\
0.77	-0.17840153521424\\
0.78	-0.18974235956888\\
0.79	-0.17110094592415\\
0.8	-0.181925041153472\\
0.81	-0.164034956079908\\
0.82	-0.174360452541334\\
0.83	-0.157205514299948\\
0.84	-0.167049305858519\\
0.85	-0.15061191303485\\
0.86	-0.159989651390462\\
0.87	-0.144251321351699\\
0.88	-0.153177409443265\\
0.89	-0.138119232269661\\
0.9	-0.14660681552362\\
0.91	-0.132209836583596\\
0.92	-0.140270790730851\\
0.93	-0.126516333839121\\
0.94	-0.134161247929161\\
0.95	-0.121031189913717\\
0.96	-0.128269342998997\\
0.97	-0.115746349532857\\
0.98	-0.122585679271406\\
0.99	-0.110653411021651\\
1	-0.117100472142019\\
1.01	-0.105743769669703\\
1.02	-0.111803679854173\\
1.03	-0.101008735274402\\
1.04	-0.106685105548182\\
1.05	-0.0964396287247622\\
1.06	-0.101734474921558\\
1.07	-0.0920278618865025\\
1.08	-0.09694149328657\\
1.09	-0.0877650045275198\\
1.1	-0.0922958855614544\\
1.11	-0.0836428415307369\\
1.12	-0.0877874230366249\\
1.13	-0.0796534230646815\\
1.14	-0.0834059421452187\\
1.15	-0.0757891094715983\\
1.16	-0.0791413640623384\\
1.17	-0.0720426108539876\\
1.18	-0.0749837321379401\\
1.19	-0.0684070175956046\\
1.2	-0.0709233018747364\\
1.21	-0.0648758102572806\\
1.22	-0.0669507551963386\\
1.23	-0.0614428221562981\\
1.24	-0.0630576844520858\\
1.25	-0.0581021030296629\\
1.26	-0.0592376236426118\\
1.27	-0.0548476080088509\\
1.28	-0.0554880837465639\\
1.29	-0.0516726786146986\\
1.3	-0.0518140819747845\\
1.31	-0.0485695996292561\\
1.32	-0.0482328331785213\\
1.33	-0.0455304147495825\\
1.34	-0.0447764744178283\\
1.35	-0.0425511552678834\\
1.37	-0.0396396536128076\\
1.5	-0.0242046216700373\\
1.56	-0.0195988893579866\\
1.63	-0.0157710719023259\\
1.73	-0.0121065703227226\\
1.87	-0.00878931655200432\\
2.07	-0.00576585148366693\\
2.34	-0.00332546025156244\\
2.73	-0.00151733077565375\\
3.34	-0.000447204073036112\\
4.7	-2.94459383729517e-05\\
4.99	-1.6486527139925e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.34910932353758\\
0.00999999999999979	-1.34470591307632\\
0.0199999999999996	-1.26566903163562\\
0.0300000000000002	-1.26486963065084\\
0.04	-1.17286338840108\\
0.0499999999999998	-1.17158483891593\\
0.0599999999999996	-1.07227450721092\\
0.0700000000000003	-1.07040506595453\\
0.0800000000000001	-0.964614871542511\\
0.0899999999999999	-0.962070575587702\\
0.0999999999999996	-0.851962021105185\\
0.11	-0.848680940182375\\
0.12	-0.737904849143656\\
0.13	-0.73386185790504\\
0.14	-0.62696925945283\\
0.15	-0.622185017934242\\
0.16	-0.523378245002532\\
0.17	-0.517915676378455\\
0.18	-0.429967678475878\\
0.19	-0.423917406629282\\
0.2	-0.347925778903016\\
0.21	-0.341388551730423\\
0.22	-0.277180471328461\\
0.23	-0.270252534224458\\
0.24	-0.216927097084231\\
0.25	-0.20968873771756\\
0.26	-0.166026424914693\\
0.27	-0.158529713529652\\
0.28	-0.123241897660828\\
0.29	-0.115489979558134\\
0.3	-0.0873591626496895\\
0.31	-0.0792637838386536\\
0.32	-0.0572265173559412\\
0.33	-0.0485355689480169\\
0.34	-0.0317459047693314\\
0.35	-0.0221150374668131\\
0.36	-0.0099018004962339\\
0.38	0.00843936637859866\\
0.39	0.0156766327511422\\
0.4	0.0216256477497314\\
0.42	0.0306287860605829\\
0.44	0.0369978558877309\\
0.46	0.0415733067536257\\
0.48	0.0448320554560819\\
0.51	0.0478856877147873\\
0.54	0.0492996265923216\\
0.58	0.0493609156915831\\
0.63	0.0474561337646859\\
0.7	0.042719396547187\\
0.93	0.0254696309893312\\
1.03	0.020116416970005\\
1.15	0.0153448959856535\\
1.3	0.0111160054615684\\
1.49	0.00749823863823273\\
1.73	0.00460859315714757\\
2.05	0.00242440890414741\\
2.52	0.000946953910023751\\
3.34	0.0001837741884545\\
4.99	6.77924023140264e-06\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	0.765406081348615\\
0.00999999999999979	0.718080090081098\\
0.0199999999999996	0.626253118073604\\
0.0300000000000002	0.584462543550274\\
0.04	0.496220832887343\\
0.0499999999999998	0.455495619545159\\
0.0599999999999996	0.366431193126322\\
0.0700000000000003	0.326710914542437\\
0.0800000000000001	0.242870412624424\\
0.0899999999999999	0.204025716766155\\
0.0999999999999996	0.13142306938652\\
0.11	0.0933555966292738\\
0.12	0.0357176905986369\\
0.13	-0.0020385294912808\\
0.14	-0.044060053226767\\
0.15	-0.0790089427373051\\
0.17	-0.135865854448808\\
0.18	-0.159510327819095\\
0.19	-0.187915134056288\\
0.2	-0.201782505700505\\
0.21	-0.233133614050875\\
0.22	-0.231431259706243\\
0.23	-0.26271593322368\\
0.24	-0.254790219730096\\
0.25	-0.285011823099388\\
0.26	-0.272121218418835\\
0.27	-0.301253662178081\\
0.28	-0.284427954379352\\
0.29	-0.312471990505482\\
0.3	-0.292562492245039\\
0.31	-0.319531254468635\\
0.32	-0.297242120231067\\
0.33	-0.32315571932069\\
0.34	-0.299070773810793\\
0.35	-0.323953672328821\\
0.36	-0.298558203459924\\
0.37	-0.322437704795319\\
0.38	-0.296135792222437\\
0.39	-0.319041061889476\\
0.4	-0.292169284167787\\
0.41	-0.314130662986869\\
0.42	-0.286968993840628\\
0.43	-0.308017489065104\\
0.44	-0.280798059294448\\
0.45	-0.300964953366462\\
0.46	-0.273879205188458\\
0.47	-0.293195747301633\\
0.48	-0.266400374502805\\
0.49	-0.284897533449951\\
0.5	-0.258519493020519\\
0.51	-0.276227757253335\\
0.52	-0.250368556211332\\
0.53	-0.267317771432906\\
0.54	-0.242057172808506\\
0.55	-0.25827641011159\\
0.56	-0.233675660053054\\
0.57	-0.249193109317637\\
0.58	-0.225297758663193\\
0.59	-0.240140643033362\\
0.6	-0.216983017747955\\
0.61	-0.231177525752845\\
0.62	-0.208778888383327\\
0.63	-0.222350120789828\\
0.64	-0.200722557296951\\
0.65	-0.21369448616714\\
0.66	-0.192842547521853\\
0.67	-0.205237985246529\\
0.68	-0.18516010990817\\
0.69	-0.197000686228875\\
0.7	-0.177690427313813\\
0.71	-0.188996572545826\\
0.72	-0.170443651685207\\
0.73	-0.181234584521312\\
0.74	-0.163425792827819\\
0.75	-0.173719511240403\\
0.76	-0.156639476316727\\
0.77	-0.166452750183953\\
0.78	-0.150084586651162\\
0.79	-0.159432950809499\\
0.8	-0.14375881040064\\
0.81	-0.152656556867527\\
0.82	-0.137658092734884\\
0.83	-0.146118260847033\\
0.84	-0.131777019396734\\
0.85	-0.139811382565669\\
0.86	-0.12610913489021\\
0.87	-0.13372818258004\\
0.88	-0.120647206436629\\
0.89	-0.127860119811397\\
0.9	-0.115383442117702\\
0.91	-0.122198061577681\\
0.92	-0.110309670588818\\
0.93	-0.116732453107915\\
0.94	-0.105417488816717\\
0.95	-0.111453452601264\\
0.96	-0.100698383477506\\
0.97	-0.106351036995648\\
0.98	-0.0961438309425366\\
0.99	-0.101415082856605\\
1	-0.0917453801726049\\
1.01	-0.0966354262420079\\
1.02	-0.0874947223124911\\
1.03	-0.0920019051625891\\
1.04	-0.0833837502748489\\
1.05	-0.0875043886005562\\
1.06	-0.0794046110054616\\
1.07	-0.0831327975215386\\
1.08	-0.0755497521693256\\
1.09	-0.0788771270956827\\
1.1	-0.071811963129818\\
1.11	-0.0747274879198931\\
1.12	-0.0681844061668961\\
1.13	-0.0706742025633131\\
1.14	-0.0646606257369378\\
1.15	-0.0667080324307463\\
1.16	-0.0612345078813785\\
1.17	-0.0628206865726986\\
1.18	-0.0579001364742364\\
1.19	-0.0590059000024405\\
1.2	-0.0546514700826846\\
1.21	-0.0552615482228207\\
1.22	-0.0514818145826821\\
1.23	-0.0515932728057988\\
1.24	-0.048383411244572\\
1.25	-0.0480191811636317\\
1.26	-0.0453483956199658\\
1.27	-0.0445722578250924\\
1.28	-0.0423732879238994\\
1.3	-0.0394668862740257\\
1.42	-0.0250084699125317\\
1.48	-0.0201880189404839\\
1.55	-0.0161815761315358\\
1.64	-0.0126842936037601\\
1.77	-0.00936300899862452\\
1.96	-0.00624827631042635\\
2.22	-0.00367086658937232\\
2.58	-0.00177737307561721\\
3.14	-0.000578731803133614\\
4.27	-6.03549332929276e-05\\
4.99	-1.42991192131348e-05\\
};
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0	-1.65672876608591\\
0.00999999999999979	-1.62698394528952\\
0.0199999999999996	-1.61762365727526\\
0.0300000000000002	-1.55881203590928\\
0.04	-1.55499084624176\\
0.0499999999999998	-1.48372804048357\\
0.0599999999999996	-1.47982064007664\\
0.0700000000000003	-1.40242103216027\\
0.0800000000000001	-1.39819757097561\\
0.0899999999999999	-1.31382732452123\\
0.0999999999999996	-1.30920226041017\\
0.11	-1.21716276396672\\
0.12	-1.21204451454753\\
0.13	-1.11200289524812\\
0.14	-1.10629748746037\\
0.15	-0.998743460585239\\
0.16	-0.992362313574348\\
0.17	-0.879204023212181\\
0.18	-0.87207771972237\\
0.19	-0.757028441941166\\
0.2	-0.749124502657905\\
0.21	-0.637261231541362\\
0.22	-0.628597640190467\\
0.23	-0.524924117930378\\
0.24	-0.515568518212728\\
0.25	-0.423534260007547\\
0.26	-0.413588084689304\\
0.27	-0.334626375789376\\
0.28	-0.324203590760482\\
0.29	-0.258189280453463\\
0.3	-0.247397941464396\\
0.31	-0.193323603910708\\
0.32	-0.182249919770332\\
0.33	-0.138732411567608\\
0.34	-0.127418766104731\\
0.35	-0.0930022881990382\\
0.36	-0.0813983188256664\\
0.37	-0.0547286907069617\\
0.38	-0.0425784381693939\\
0.39	-0.0225229652722287\\
0.42	0.0169419133057369\\
0.43	0.0269749605725265\\
0.44	0.0352439398831237\\
0.45	0.0422094489064477\\
0.47	0.0534529735174516\\
0.49	0.0621666154840197\\
0.51	0.0690449701491698\\
0.53	0.0744820476507373\\
0.56	0.0804649670377584\\
0.59	0.0843191182837364\\
0.62	0.0864225719676854\\
0.65	0.087057888272378\\
0.69	0.0860117647518912\\
0.73	0.0832176560901052\\
0.78	0.0778759460928367\\
0.84	0.0696866228276951\\
1.04	0.040866012487025\\
1.11	0.0332641877521374\\
1.18	0.0273202101093437\\
1.26	0.0221633864600523\\
1.36	0.0174296905647582\\
1.49	0.013051109236625\\
1.65	0.00930962380438061\\
1.86	0.00605514055101342\\
2.13	0.0035132284615722\\
2.51	0.0016412859914503\\
3.1	0.000504501298897786\\
4.35	4.14269174102699e-05\\
4.99	1.15185491944558e-05\\
};
\end{axis}
\end{tikzpicture}%

==> Fig/prediction-benchmark-EDMDc.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\columnwidth,
height=0.4\columnwidth,
xmin=0,
xmax=5,
xlabel={time $t=kT_s$},
ymode=log,
ymin=0.01,
ymax=100000,
ylabel={prediction error $\frac{1}{N}\|\Psi(\xi_k) - \hat{\Psi}_k\|$},
grid=both,
]
\addplot [color=red, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0154304414694265\\
0.0199999999999996	0.118582004530088\\
0.0300000000000002	0.116470509021243\\
0.04	0.117416994620979\\
0.0599999999999996	0.114419322895405\\
0.0700000000000003	0.113856908603383\\
0.0800000000000001	0.113584088410922\\
0.0899999999999999	0.112067986011319\\
0.0999999999999996	0.111965076367401\\
0.11	0.110235701808287\\
0.13	0.110058713356426\\
0.14	0.108095776764727\\
0.15	0.107581563895792\\
0.16	0.108520176516628\\
0.17	0.105675580445024\\
0.18	0.106338819085892\\
0.19	0.106365057653558\\
0.2	0.104874372399169\\
0.21	0.105425981968556\\
0.22	0.105410648776038\\
0.23	0.103783929060362\\
0.24	0.105226302538814\\
0.25	0.103875061369566\\
0.26	0.104305254068955\\
0.27	0.10390194565836\\
0.28	0.103772991228261\\
0.29	0.102709352192651\\
0.3	0.10488433596446\\
0.31	0.103341185328073\\
0.32	0.103904854013225\\
0.33	0.102541244427418\\
0.34	0.104198566406626\\
0.35	0.102525771064096\\
0.36	0.104653658414758\\
0.37	0.104062732824292\\
0.38	0.10451260052966\\
0.39	0.104569210222206\\
0.4	0.10537018356815\\
0.41	0.105054926232433\\
0.42	0.105321007859387\\
0.43	0.105209372864625\\
0.45	0.105572614243223\\
0.46	0.107424404546316\\
0.47	0.106585754960712\\
0.48	0.107550421627001\\
0.49	0.1071803188689\\
0.5	0.108155253405789\\
0.51	0.108422642744301\\
0.52	0.108426259867556\\
0.53	0.109076027646754\\
0.54	0.109964370169269\\
0.55	0.110437242300976\\
0.56	0.110566177021014\\
0.57	0.110946460053754\\
0.58	0.112521952362672\\
0.59	0.111480218453182\\
0.6	0.112793157967481\\
0.61	0.113801719328099\\
0.62	0.113871912853744\\
0.63	0.115543733886993\\
0.64	0.114973905507242\\
0.65	0.115851060811092\\
0.66	0.116452600740743\\
0.68	0.118230415246701\\
0.69	0.118506202837913\\
0.7	0.119695914832441\\
0.71	0.119958429757805\\
0.72	0.121482045056601\\
0.73	0.121698878341147\\
0.74	0.123966129070374\\
0.76	0.124560758107961\\
0.77	0.125421049487744\\
0.78	0.126716560956677\\
0.79	0.126881581672436\\
0.8	0.128594405593395\\
0.81	0.128958663042171\\
0.82	0.13016416567951\\
0.83	0.130604576716726\\
0.84	0.132642550902775\\
0.85	0.13310564974562\\
0.86	0.134107360869201\\
0.87	0.135687501443099\\
0.88	0.136810752359588\\
0.89	0.13716813300311\\
0.91	0.140423574188104\\
0.92	0.140831742234476\\
0.93	0.142758981234773\\
0.94	0.143355620023284\\
0.95	0.144724860276693\\
0.96	0.145472356378623\\
0.97	0.147352492411847\\
0.98	0.148882927964456\\
0.99	0.149366048342383\\
1	0.151144468340296\\
1.01	0.151643929290876\\
1.02	0.154274174224174\\
1.03	0.154967213124181\\
1.04	0.156910704668368\\
1.05	0.157634020533252\\
1.07	0.161158256810028\\
1.08	0.162257497133852\\
1.09	0.163935974915693\\
1.11	0.166453747473066\\
1.12	0.168752482139842\\
1.13	0.169803475136828\\
1.17	0.176692485026321\\
1.19	0.179605380927891\\
1.2	0.182071704478873\\
1.22	0.185263095087062\\
1.23	0.186876774489841\\
1.24	0.189122808951818\\
1.25	0.190851476523875\\
1.26	0.193203831370638\\
1.27	0.194136193386457\\
1.28	0.197008466593684\\
1.29	0.198344114741154\\
1.3	0.200423895378435\\
1.31	0.201958747616635\\
1.34	0.208349355495581\\
1.35	0.209670379471879\\
1.36	0.212665616978717\\
1.38	0.216614360644993\\
1.4	0.221071812214767\\
1.41	0.22252442372302\\
1.42	0.225590673405125\\
1.43	0.227112514508843\\
1.44	0.230169842539384\\
1.45	0.232441233065557\\
1.46	0.235507356660633\\
1.48	0.239127734620824\\
1.49	0.242438403113226\\
1.5	0.244061406755173\\
1.51	0.246682895977209\\
1.52	0.249971219591861\\
1.54	0.25508924518691\\
1.55	0.257242262096742\\
1.56	0.260536911022072\\
1.58	0.265514117293993\\
1.61	0.274235097091048\\
1.78	0.326990062478442\\
1.79	0.33077760697039\\
1.8	0.333668849841654\\
1.84	0.348153998118789\\
1.94	0.386016271269617\\
1.95	0.390669237455832\\
1.96	0.394065555223645\\
2	0.411302672227669\\
2.03	0.424112734995544\\
2.36	0.59926295559809\\
2.39	0.618046479630941\\
2.57	0.74552278286278\\
2.61	0.776687785124308\\
2.9	1.04804854359278\\
3.3	1.57939757321872\\
3.78	2.57482708231614\\
4.46	5.13699076278818\\
5	8.89654291006513\\
};

\addplot [color=red, thick, dashed]
  table[row sep=crcr]{%
0.00999999999999979	0.256738523872325\\
0.0199999999999996	0.3919950131875\\
0.0300000000000002	0.375955554479223\\
0.04	0.384070494955854\\
0.0499999999999998	0.382733559198953\\
0.0599999999999996	0.409014023930898\\
0.0700000000000003	0.39181941991333\\
0.0800000000000001	0.407416849381159\\
0.0899999999999999	0.40456912446617\\
0.0999999999999996	0.396236100951045\\
0.11	0.416129348645817\\
0.13	0.42822684436062\\
0.14	0.427951208231753\\
0.15	0.445315924031625\\
0.16	0.434905644188389\\
0.17	0.456366128150526\\
0.18	0.442328910125167\\
0.19	0.466249532869802\\
0.2	0.455319584379411\\
0.21	0.459625809489603\\
0.22	0.458140886450755\\
0.23	0.471856704987707\\
0.24	0.465123709022107\\
0.25	0.470840782924068\\
0.26	0.481927097235192\\
0.27	0.481878275869303\\
0.28	0.489782129639875\\
0.29	0.481149975678884\\
0.3	0.49675851165155\\
0.31	0.492704956776973\\
0.32	0.50465196446063\\
0.33	0.519437190330603\\
0.34	0.50896689548132\\
0.35	0.525145125509971\\
0.36	0.532942972103713\\
0.37	0.527847996495499\\
0.38	0.559905468360576\\
0.39	0.547824928971886\\
0.4	0.570907265322081\\
0.41	0.579508756029694\\
0.42	0.594685920638922\\
0.43	0.597061979989404\\
0.44	0.607644547272871\\
0.45	0.607758195372753\\
0.46	0.619508693640559\\
0.47	0.643659750698773\\
0.48	0.649244296854882\\
0.49	0.670330346212801\\
0.5	0.657282455485755\\
0.51	0.696443815237509\\
0.52	0.694127326928812\\
0.53	0.711694807503682\\
0.54	0.747274749674203\\
0.55	0.75775280898276\\
0.56	0.771259878964023\\
0.57	0.773647281507062\\
0.58	0.80218967525482\\
0.59	0.802960383236874\\
0.6	0.824450572205551\\
0.61	0.853313587015638\\
0.62	0.88703407380626\\
0.63	0.876617147223278\\
0.64	0.911944714385316\\
0.65	0.930629121399006\\
0.66	0.971385776011155\\
0.67	0.975954492725071\\
0.69	1.02457966676711\\
0.7	1.0705351128301\\
0.71	1.08069556128779\\
0.72	1.11266173473122\\
0.74	1.1583402048262\\
0.75	1.21209725159054\\
0.76	1.22337053095628\\
0.77	1.28603205359923\\
0.78	1.31675588292806\\
0.79	1.33338810570232\\
0.8	1.38864423261201\\
0.81	1.41130531549696\\
0.82	1.46173160258178\\
0.83	1.50484890070528\\
0.84	1.55354894542311\\
0.85	1.59313735746145\\
0.86	1.64272840326874\\
0.87	1.70175015999176\\
0.88	1.72984668105699\\
0.89	1.76609799581801\\
0.91	1.89224027241415\\
0.92	1.93845685149608\\
0.93	2.00274686589563\\
0.96	2.18099167528159\\
0.97	2.22954593081654\\
0.98	2.31636003126048\\
0.99	2.39571414198551\\
1	2.46532874944286\\
1.01	2.51808555459872\\
1.03	2.68736363476731\\
1.04	2.77537655976267\\
1.05	2.85556773980061\\
1.07	3.06673517680223\\
1.08	3.12364548492196\\
1.1	3.33943278354182\\
1.11	3.44017193078145\\
1.12	3.51904615708801\\
1.13	3.66075590844178\\
1.14	3.77291859149064\\
1.15	3.90059001539737\\
1.16	4.01569615491454\\
1.17	4.16656881655662\\
1.18	4.30469119473135\\
1.19	4.42307281727192\\
1.22	4.87029569425387\\
1.23	5.01409685107088\\
1.25	5.36901625952834\\
1.27	5.70895252644481\\
1.29	6.09778642435246\\
1.3	6.2862625749718\\
1.31	6.52939345990018\\
1.32	6.72490446168829\\
1.33	6.94588573456455\\
1.34	7.14515973205154\\
1.35	7.43793505131407\\
1.36	7.66255550876435\\
1.37	7.94834927447915\\
1.38	8.18702593628332\\
1.39	8.48280619187253\\
1.4	8.73250679340907\\
1.42	9.3294133226186\\
1.48	11.4383385771955\\
1.49	11.7883059910076\\
1.5	12.236757147985\\
1.56	14.9278322103315\\
1.57	15.5081200884443\\
1.59	16.5771036407976\\
1.6	17.132579601584\\
1.62	18.3720421204916\\
1.63	18.9753771675187\\
1.66	21.0998595138373\\
1.67	21.7424195833455\\
1.68	22.606064131464\\
1.71	24.9813418903164\\
1.73	26.8194503452562\\
1.76	29.7663030491431\\
1.77	30.8604029838346\\
1.78	31.8628864054311\\
1.79	33.1220098910234\\
1.8	34.1992706329776\\
1.82	36.6954763273839\\
1.84	39.3907320888655\\
1.85	40.7406714210334\\
1.88	45.3850819561083\\
1.89	46.8746504628897\\
1.9	48.7357427960451\\
1.91	50.363812586351\\
1.94	56.1052353947407\\
2	69.2896317373911\\
2.01	72.0576633984886\\
2.02	74.5256106503546\\
2.05	83.0505506052926\\
2.2	142.55892358401\\
2.21	148.136634006696\\
2.22	153.193487101775\\
2.23	159.366125601044\\
2.24	164.924440574951\\
2.28	191.136523079868\\
2.29	197.876666478881\\
2.3	205.704436679915\\
2.31	212.96052117885\\
2.32	221.387935835155\\
2.33	228.990527186099\\
2.34	238.243993079503\\
2.36	256.148200235504\\
2.4	296.40576449594\\
2.41	308.24360033944\\
2.42	319.184320064651\\
2.43	331.924708641881\\
2.44	343.494558828784\\
2.45	357.391084781914\\
2.47	384.522823658108\\
2.51	445.414631027485\\
2.52	463.334639969762\\
2.53	479.896982559228\\
2.54	499.173828791101\\
2.55	516.780160679381\\
2.56	537.752826661131\\
2.58	578.854812527263\\
2.66	779.672510611973\\
2.67	811.378586973963\\
2.69	873.875258814547\\
2.82	1426.1663962897\\
2.85	1600.16427999349\\
2.86	1658.39055418618\\
2.87	1726.08801128615\\
2.88	1789.0501430895\\
2.9	1931.7871765776\\
3.28	8289.46876343921\\
3.29	8634.8395143206\\
3.3	8957.9478479698\\
3.32	9681.5648854273\\
3.36	11318.8938993594\\
3.39	12697.5877460581\\
3.4	13227.8539949372\\
3.41	13726.4831197222\\
3.43	14841.0280177076\\
3.47	17361.6886826363\\
3.5	19485.9478937462\\
3.51	20301.2873231204\\
3.52	21072.1597194226\\
3.55	23718.2869622896\\
3.68	39443.7708803173\\
3.71	44431.5994471296\\
3.72	46131.0292748144\\
3.74	49918.1140555632\\
3.77	56222.670867623\\
3.92	101561.735046658\\
};

\addplot [color=red, thick, dotted]
  table[row sep=crcr]{%
0.00999999999999979	0.350657305687503\\
0.0300000000000002	3.24273560788013\\
0.04	11.5626214208512\\
0.0499999999999998	48.8654674213152\\
0.0700000000000003	1117.60132350085\\
0.0999999999999996	197528.715640414\\
};

\addplot [color=red, thick, dashdotted]
  table[row sep=crcr]{%
0.00999999999999979	0.243427786238151\\
0.0199999999999996	0.488891546191218\\
0.0300000000000002	0.85083388846652\\
0.0599999999999996	5.74949745610688\\
0.0700000000000003	11.5947952805062\\
0.0899999999999999	44.3694045685507\\
0.0999999999999996	96.4771694092737\\
0.11	197.052901151013\\
0.12	424.913693404187\\
0.19	140466.352405295\\
};

\end{axis}
\end{tikzpicture}%

==> Fig/prediction-benchmark-KoopmanIO.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.45\columnwidth,
height=0.4\columnwidth,
xmin=0,
xmax=5,
xlabel={time $t=kT_s$},
ymode=log,
ymin=0.01,
ymax=100000,
ylabel={prediction error $\frac{1}{N}\|\Psi(\xi_k) - \hat{\Psi}_k\|$},
grid=both,
]
\addplot [color=blue, thick]
  table[row sep=crcr]{%
0.00999999999999979	0.0732494810726935\\
0.0199999999999996	0.101671768057437\\
0.0300000000000002	0.0959755847831219\\
0.0499999999999998	0.0911589547438608\\
0.0599999999999996	0.0905931648901836\\
0.0700000000000003	0.0893791764858056\\
0.0800000000000001	0.089727755673222\\
0.0899999999999999	0.0893767638191189\\
0.11	0.08964287829175\\
0.12	0.0894528039517664\\
0.13	0.0889169185440912\\
0.14	0.0893899762827912\\
0.15	0.0893060700563684\\
0.16	0.0887278211499722\\
0.17	0.0893780095246922\\
0.18	0.0891075119347747\\
0.19	0.0892810941610097\\
0.2	0.0889523930494092\\
0.22	0.0898859339676\\
0.23	0.0897449604483457\\
0.24	0.0900778964129142\\
0.25	0.0900887532495462\\
0.26	0.0897687700030123\\
0.27	0.090107248537657\\
0.28	0.0902313210358778\\
0.29	0.0906385968098447\\
0.3	0.0896286634218696\\
0.31	0.0903396659528767\\
0.32	0.0900725335730337\\
0.33	0.0899752514440348\\
0.34	0.090402794034175\\
0.35	0.0901301566223166\\
0.36	0.0905524810238748\\
0.37	0.0899851335009233\\
0.39	0.0908727111263168\\
0.4	0.0904420255611341\\
0.41	0.0906378407306866\\
0.42	0.0910127386155433\\
0.43	0.0909461065696286\\
0.44	0.0912364492266048\\
0.46	0.0911266025915608\\
0.47	0.0912648010132823\\
0.48	0.0911549232541898\\
0.49	0.0914720042921874\\
0.5	0.0913703216117964\\
0.52	0.0917249849269478\\
0.53	0.0915606798505879\\
0.55	0.0918444690130314\\
0.57	0.0918542004973468\\
0.58	0.0922109625661161\\
0.59	0.0920488423479534\\
0.62	0.0928424635216728\\
0.63	0.0928583740864523\\
0.64	0.092364911505606\\
0.66	0.0928987503239085\\
0.68	0.0930604309808201\\
0.69	0.09293676573281\\
0.7	0.0932195906059613\\
0.71	0.0929147935754634\\
0.72	0.0935523714811812\\
0.73	0.0935364384898799\\
0.75	0.0940444650432067\\
0.77	0.0939706060675187\\
0.78	0.0943185085913901\\
0.79	0.0940730796132866\\
0.81	0.0946760259130238\\
0.83	0.0946178253121222\\
0.84	0.0949290144668169\\
0.85	0.0946120535444859\\
0.86	0.0954353448095523\\
0.88	0.0952182742791552\\
0.89	0.0957718411499075\\
0.91	0.0957464347724471\\
0.94	0.0963677517356194\\
0.95	0.0963279406482358\\
0.96	0.0968593153961445\\
0.97	0.0966388085040974\\
0.98	0.0969243693766135\\
1.01	0.097094507483571\\
1.04	0.0977861008535506\\
1.05	0.0978348033231912\\
1.07	0.0982976096146611\\
1.09	0.0984013658159506\\
1.1	0.0986876880814348\\
1.12	0.0986593095169239\\
1.13	0.0992181331923842\\
1.16	0.0996304557698013\\
1.19	0.100474432458218\\
1.2	0.100898404038115\\
1.25	0.101683385371483\\
1.26	0.101587135086796\\
1.27	0.102107325306047\\
1.28	0.102232403690743\\
1.29	0.102564467057703\\
1.3	0.102616569105058\\
1.31	0.103002696175908\\
1.32	0.102714600783529\\
1.33	0.103205610055389\\
1.34	0.10315117066254\\
1.35	0.103319848119798\\
1.36	0.103774586011738\\
1.41	0.104768639729669\\
1.42	0.105598757060746\\
1.43	0.105369075531242\\
1.44	0.105503728524909\\
1.45	0.106052124039888\\
1.46	0.106362261751932\\
1.47	0.106314315529674\\
1.48	0.106662919152473\\
1.49	0.106814091391213\\
1.5	0.107261007291907\\
1.53	0.108024828222245\\
1.54	0.108509629389702\\
1.55	0.108536403158614\\
1.59	0.110061373125948\\
1.6	0.110034688848429\\
1.61	0.110581197474635\\
1.62	0.1109243178942\\
1.64	0.111215433020505\\
1.66	0.112213579750539\\
1.67	0.112442469475111\\
1.68	0.113065106106513\\
1.69	0.113402733804879\\
1.7	0.113463702980808\\
1.72	0.114196384863375\\
1.78	0.116504758886039\\
1.81	0.118211335448089\\
1.83	0.118847862645019\\
1.88	0.121039598023487\\
1.89	0.121582745162349\\
1.9	0.121697960403393\\
1.91	0.122461301257297\\
1.92	0.122772343383565\\
1.93	0.123420645939124\\
1.94	0.123811373857437\\
1.96	0.124902491268709\\
2.02	0.128107909260643\\
2.07	0.130920206961181\\
2.08	0.131659011026238\\
2.09	0.13207706796244\\
2.11	0.133459086544234\\
2.12	0.133964789151067\\
2.13	0.134751087227982\\
2.15	0.135880164816699\\
2.17	0.137293973597616\\
2.18	0.137780754841072\\
2.2	0.139407117413663\\
2.3	0.146961300112177\\
2.43	0.158366114695347\\
2.61	0.177741996600904\\
2.7	0.189255951066268\\
2.75	0.196197882923179\\
2.79	0.20197019410706\\
3.04	0.245572658106224\\
3.12	0.262327717444526\\
3.16	0.271360275579474\\
3.38	0.328437525886803\\
3.47	0.356179382796531\\
3.53	0.376105465285627\\
3.78	0.474776193316251\\
3.93	0.547579952549867\\
4.18	0.69709462364299\\
4.8	1.28327616022211\\
5	1.56529572261976\\
};

\addplot [color=blue, thick, dashed]
  table[row sep=crcr]{%
0.00999999999999979	0.13436715652815\\
0.0199999999999996	0.441092670504683\\
0.0300000000000002	0.44954377670201\\
0.04	0.492190899683669\\
0.0499999999999998	0.484309136510238\\
0.0599999999999996	0.478524300044199\\
0.0700000000000003	0.455251562545972\\
0.0800000000000001	0.487978105355462\\
0.0899999999999999	0.463259150625407\\
0.0999999999999996	0.462338384186852\\
0.11	0.460289523137173\\
0.12	0.453239953266142\\
0.13	0.494272046481514\\
0.14	0.480758206158562\\
0.15	0.532653666566823\\
0.16	0.514605546229857\\
0.17	0.50499121351429\\
0.18	0.523387297266507\\
0.19	0.556565600120975\\
0.21	0.496505339414979\\
0.22	0.478285130365539\\
0.23	0.510314305859621\\
0.24	0.469949617305685\\
0.25	0.500389417326363\\
0.26	0.495396918228563\\
0.27	0.514116908891848\\
0.28	0.48802162405681\\
0.29	0.503281643060128\\
0.3	0.495569381360086\\
0.31	0.534118493963955\\
0.32	0.499552563335869\\
0.33	0.509592720400693\\
0.34	0.525326470137751\\
0.35	0.517197411242164\\
0.36	0.513612784261396\\
0.37	0.48970706168893\\
0.38	0.490361407462735\\
0.39	0.552261516754922\\
0.4	0.535757086843173\\
0.41	0.561295613474894\\
0.42	0.604022596677962\\
0.43	0.58385050365484\\
0.44	0.569520008037234\\
0.45	0.536158382515504\\
0.46	0.544524458168165\\
0.47	0.566268098301915\\
0.48	0.60510229070183\\
0.49	0.576623093071766\\
0.5	0.556740417018566\\
0.51	0.571410131353229\\
0.52	0.566223431282552\\
0.53	0.568058550918566\\
0.54	0.658480051881714\\
0.55	0.619881387803444\\
0.56	0.660747846456678\\
0.57	0.627409883523599\\
0.58	0.655434305772757\\
0.59	0.644844763886913\\
0.6	0.678442847547346\\
0.61	0.660007328295115\\
0.62	0.703749791365253\\
0.63	0.673696587480334\\
0.64	0.71244692183281\\
0.65	0.638760328326022\\
0.66	0.672452270830761\\
0.67	0.683920099491665\\
0.68	0.677943229543879\\
0.69	0.697732460912754\\
0.7	0.685007688280029\\
0.71	0.684235095230133\\
0.72	0.663321695964159\\
0.73	0.652356196564461\\
0.75	0.724669153715876\\
0.76	0.745268648622205\\
0.77	0.745677609695246\\
0.78	0.787905242252915\\
0.79	0.761652931932247\\
0.8	0.762464242110563\\
0.81	0.749969007938636\\
0.82	0.775083392153632\\
0.83	0.820299265798269\\
0.84	0.804128228484969\\
0.85	0.818645897201891\\
0.86	0.824012144071582\\
0.87	0.83414849711927\\
0.88	0.785062426830274\\
0.89	0.863165259064549\\
0.9	0.874014583237522\\
0.91	0.85935325764838\\
0.92	0.927466332370441\\
0.93	0.90901386900306\\
0.94	0.914731764625134\\
0.95	0.926864859242188\\
0.96	0.989019111366333\\
0.97	1.01392607128749\\
0.98	1.02458519794751\\
0.99	1.07016276321551\\
1	1.07140926525004\\
1.01	1.11337671817873\\
1.02	1.04640546501528\\
1.03	1.08599701998839\\
1.04	1.10120526372754\\
1.05	1.09907463366\\
1.06	1.06153577433868\\
1.07	1.1265100613371\\
1.08	1.15394766420911\\
1.09	1.2224810847706\\
1.1	1.23270041249718\\
1.11	1.21850362492163\\
1.12	1.26064882602662\\
1.13	1.2669477026635\\
1.14	1.28296382665892\\
1.15	1.3432306074331\\
1.16	1.38005458790517\\
1.17	1.36909516419384\\
1.18	1.41965351437011\\
1.19	1.42215791023545\\
1.2	1.42980661259228\\
1.21	1.45003714938601\\
1.22	1.43773597173034\\
1.23	1.47960692628513\\
1.24	1.53886337086311\\
1.25	1.57260145691709\\
1.26	1.61686113184215\\
1.27	1.62532498419674\\
1.28	1.62086674484877\\
1.29	1.70500926658723\\
1.3	1.81330964121381\\
1.31	1.85939914905613\\
1.32	1.82497787500701\\
1.33	1.71758339828683\\
1.34	1.70198810428586\\
1.35	1.70867772289248\\
1.36	1.78507169348797\\
1.37	1.84110082167608\\
1.38	1.86349082879868\\
1.4	2.00744283852875\\
1.41	2.10581968062173\\
1.42	2.17986602001897\\
1.43	2.22752368920467\\
1.44	2.22401904755777\\
1.45	2.18155012109532\\
1.46	2.21434594977431\\
1.47	2.28146846789269\\
1.48	2.25118012129805\\
1.49	2.3777604573038\\
1.5	2.30121458481686\\
1.51	2.41261469818841\\
1.52	2.4908427891795\\
1.53	2.53812956440578\\
1.54	2.52613700984904\\
1.55	2.56927757675983\\
1.56	2.67967791920264\\
1.57	2.7096245591265\\
1.58	2.84112271310308\\
1.59	2.84559163001078\\
1.6	2.96360475099169\\
1.61	3.09865041767998\\
1.62	3.17244066610639\\
1.63	3.33913745200164\\
1.64	3.41097847223152\\
1.65	3.55494137103514\\
1.66	3.34176724471667\\
1.67	3.32227601132887\\
1.68	3.36823425798444\\
1.69	3.48762943751695\\
1.7	3.57675265188426\\
1.71	3.67930056083862\\
1.72	3.70404919116542\\
1.73	3.90578188275729\\
1.74	4.00900958060599\\
1.75	4.1508760994299\\
1.76	4.05318927140269\\
1.77	4.05870032923887\\
1.78	4.25316713196569\\
1.79	4.5091355639969\\
1.8	4.40822732146431\\
1.81	4.29297161663176\\
1.82	4.2076111032603\\
1.83	4.33883576130293\\
1.84	4.56346304940773\\
1.85	4.68950269035488\\
1.86	4.83943783909457\\
1.87	4.85629528544031\\
1.88	4.83936749617515\\
1.89	4.95144611717177\\
1.9	5.17700176104137\\
1.91	5.30641547008191\\
1.92	5.36784539998833\\
1.93	5.2183719686337\\
1.94	5.28150345020331\\
1.95	5.18011303984962\\
1.96	5.50707628124072\\
1.97	5.61547179554338\\
1.98	5.99442959742191\\
1.99	6.27860993217806\\
2	6.49573779604186\\
2.01	6.55055242657785\\
2.02	6.4225366663385\\
2.04	6.50015087807878\\
2.05	6.79017565675983\\
2.06	6.96712186791153\\
2.07	7.18460957835602\\
2.08	7.1880431626895\\
2.09	7.30325307369736\\
2.1	7.44155329065956\\
2.11	7.78665962416536\\
2.13	7.97621108321907\\
2.14	7.62629644753387\\
2.15	7.75172345208102\\
2.16	8.2161746498137\\
2.17	8.44661949592741\\
2.18	8.97917367068837\\
2.19	8.95964664779513\\
2.2	9.63024801168869\\
2.21	9.73466059452073\\
2.22	10.0837902401355\\
2.23	10.1610395296099\\
2.25	11.3765743937665\\
2.26	11.5700901491575\\
2.27	11.289031860144\\
2.28	10.94831030752\\
2.29	11.3424197319477\\
2.3	11.3966542536255\\
2.31	11.4214629609738\\
2.32	11.4796877312303\\
2.33	11.9853996983006\\
2.34	12.4272368995908\\
2.36	12.8638904500852\\
2.37	13.8601452028744\\
2.38	14.373495401439\\
2.39	15.2914187724394\\
2.4	14.6764652371141\\
2.41	14.7201816172162\\
2.42	13.9673898144885\\
2.43	14.6520803568023\\
2.44	14.8468859445744\\
2.45	15.5183775311816\\
2.46	16.101615446204\\
2.47	15.7457414625722\\
2.48	16.0936984831173\\
2.49	16.1794227112273\\
2.5	17.3608121535054\\
2.51	18.9527554566717\\
2.52	18.6036864698301\\
2.53	19.723875436353\\
2.54	18.6380685767113\\
2.55	19.1261015032001\\
2.56	19.3912745506019\\
2.57	20.643231006167\\
2.58	21.380020991763\\
2.59	21.7336689121536\\
2.6	22.3925489206742\\
2.61	23.9135640296962\\
2.62	23.226845553491\\
2.63	23.552472005108\\
2.64	23.4193898522809\\
2.65	25.3039973619646\\
2.66	25.2298631473804\\
2.67	26.1820310000648\\
2.68	26.678198757236\\
2.69	27.7455260587535\\
2.7	28.1695514632734\\
2.71	26.6822216097047\\
2.72	27.2090794567141\\
2.73	26.7145211177168\\
2.74	27.3524135071112\\
2.75	28.1360857845131\\
2.76	28.6004114685737\\
2.77	30.7479554656179\\
2.78	30.8432444196673\\
2.79	31.5924420927701\\
2.8	31.4716195118474\\
2.81	32.840860018601\\
2.82	33.7422770397085\\
2.83	36.5549430993556\\
2.85	37.2378147010802\\
2.86	36.3404265363724\\
2.87	36.5702022390195\\
2.88	37.1768206895695\\
2.89	37.1007371692886\\
2.9	36.4681234958096\\
2.91	39.5154532166339\\
2.92	39.6444181848148\\
2.93	41.4287698451311\\
2.94	42.4927824559325\\
2.95	45.7672325234492\\
2.96	48.0074127667147\\
2.97	47.3083505048598\\
2.98	46.7201163568843\\
2.99	45.4344448007389\\
3	45.8141114515858\\
3.01	44.9798247846212\\
3.02	46.003530325288\\
3.03	47.9307188494003\\
3.04	49.3487124946712\\
3.05	48.8307673114067\\
3.06	50.0378369996166\\
3.07	50.9351113819827\\
3.08	54.4115165672277\\
3.09	55.8772698754431\\
3.1	56.3102624804008\\
3.11	55.250968090409\\
3.12	54.6103031497084\\
3.13	56.0385250294481\\
3.14	56.5016523485656\\
3.15	59.1461095197044\\
3.16	59.0348007953279\\
3.17	62.3403039306538\\
3.18	63.065823576516\\
3.19	65.3537244307266\\
3.2	67.3742581613458\\
3.21	67.8891274707192\\
3.22	72.3535311148092\\
3.23	71.1737709430514\\
3.24	73.7215835233349\\
3.25	72.4561990334965\\
3.26	74.0626698559437\\
3.27	75.4765553515871\\
3.29	81.0942088537907\\
3.3	85.7402928132641\\
3.31	87.4162452362567\\
3.32	87.1055568414997\\
3.33	87.0146380870142\\
3.34	90.3550669429939\\
3.35	97.3303012215099\\
3.36	100.435492441804\\
3.37	100.423189438818\\
3.38	101.405557694884\\
3.39	105.990338522279\\
3.4	106.609205398517\\
3.41	111.545332853798\\
3.42	106.904360731488\\
3.43	107.501740174557\\
3.44	104.820754845043\\
3.45	107.344630774733\\
3.46	109.042911824626\\
3.47	108.474187226617\\
3.48	114.412582115924\\
3.49	114.953000443215\\
3.5	118.764988517618\\
3.51	118.070826311464\\
3.52	125.029456163914\\
3.53	127.327404761347\\
3.54	135.671688036796\\
3.55	139.783306992375\\
3.56	149.874131545052\\
3.57	155.751299809808\\
3.58	164.317879850735\\
3.59	171.433726507554\\
3.6	172.935508442265\\
3.61	171.794741514805\\
3.62	174.516794812238\\
3.63	182.994166430371\\
3.64	184.57959771162\\
3.65	181.381043910349\\
3.67	180.337814514832\\
3.68	185.557977828732\\
3.69	185.722045192384\\
3.7	193.908299856561\\
3.71	185.924193553002\\
3.72	200.443780328626\\
3.73	206.853044005162\\
3.74	225.110358366813\\
3.75	216.794468728976\\
3.76	217.459449154713\\
3.77	214.280133548139\\
3.78	226.481367875458\\
3.79	233.601141160351\\
3.8	226.820077722282\\
3.81	225.330108366505\\
3.82	236.718702429977\\
3.83	250.317358367197\\
3.84	260.397826875618\\
3.87	289.723029483415\\
3.88	296.568671988018\\
3.89	307.273700621741\\
3.9	320.337616112105\\
3.91	323.391723108396\\
3.92	319.380716379236\\
3.93	311.744577052985\\
3.94	292.377167874864\\
3.95	287.944337541673\\
3.96	304.302359564749\\
3.97	311.73200942452\\
3.98	329.899931061149\\
3.99	332.987864913487\\
4	337.605131347121\\
4.01	353.592648996824\\
4.02	361.953251548038\\
4.03	371.915478875041\\
4.04	367.137086655521\\
4.06	380.003954566031\\
4.07	388.720901923555\\
4.08	391.404076994921\\
4.09	406.077536122007\\
4.1	419.812927158586\\
4.11	428.005112102012\\
4.12	423.066148542767\\
4.13	423.290218082491\\
4.14	429.884493983273\\
4.15	437.710524204202\\
4.16	450.706802188813\\
4.17	462.671392628768\\
4.18	486.475064212007\\
4.19	505.848571903355\\
4.2	537.745054052496\\
4.21	543.356713210685\\
4.22	541.206270424319\\
4.23	560.241953034436\\
4.24	554.316553215591\\
4.25	564.1325077836\\
4.26	549.322636920091\\
4.27	564.357576999673\\
4.28	565.757730394517\\
4.29	569.619684560074\\
4.3	580.697160350731\\
4.31	581.869893782316\\
4.32	609.210818195161\\
4.33	619.345740360704\\
4.34	658.507069852121\\
4.35	664.473847428883\\
4.36	710.577706828055\\
4.37	732.027197593972\\
4.38	757.030285410385\\
4.39	775.455793286132\\
4.4	789.86448431205\\
4.41	789.186310954186\\
4.42	826.092858271455\\
4.43	842.784244575416\\
4.44	886.545146719932\\
4.45	882.228868134142\\
4.46	880.975388297892\\
4.47	864.697359988559\\
4.48	881.370293074542\\
4.49	908.672411281675\\
4.5	915.190550998444\\
4.51	976.10632225065\\
4.52	999.08372660403\\
4.53	1057.01048920681\\
4.55	1116.10344220923\\
4.56	1116.6462083183\\
4.57	1164.87391837121\\
4.58	1241.29764605756\\
4.59	1279.84791815811\\
4.6	1232.55804670641\\
4.61	1288.83670333787\\
4.62	1299.60033713798\\
4.63	1324.50280132634\\
4.64	1232.48087445908\\
4.66	1286.81452095381\\
4.67	1343.58457939264\\
4.68	1423.11056211063\\
4.69	1451.65934761749\\
4.71	1546.40029850331\\
4.72	1638.48952855505\\
4.73	1638.63113705327\\
4.75	1623.94249272502\\
4.76	1680.27853740118\\
4.77	1692.38633776446\\
4.78	1749.68204980661\\
4.79	1768.90345777128\\
4.8	1750.59093230155\\
4.81	1714.19995477524\\
4.82	1710.44089110701\\
4.83	1730.49695299943\\
4.84	1802.54520700182\\
4.85	1824.70641546417\\
4.86	1915.24306004349\\
4.87	1927.88657657045\\
4.88	2038.76796600524\\
4.89	2064.37604493122\\
4.9	2125.36185400988\\
4.91	2089.12056650628\\
4.92	2114.28564933135\\
4.93	2120.10087616749\\
4.94	2253.2093962307\\
4.95	2333.04508933986\\
4.96	2556.5884487472\\
4.97	2640.52870134282\\
4.98	2746.934823891\\
4.99	2742.00663308418\\
5	2808.63748991196\\
};

\addplot [color=blue, thick, dotted]
  table[row sep=crcr]{%
0.00999999999999979	0.0899170485695685\\
0.0199999999999996	0.174605222923537\\
0.0300000000000002	0.172179638558528\\
0.04	0.171796492055561\\
0.0499999999999998	0.170755424357779\\
0.0599999999999996	0.164178622805919\\
0.0700000000000003	0.157045454440841\\
0.0800000000000001	0.156599544978811\\
0.0899999999999999	0.157658283534828\\
0.11	0.150480711770035\\
0.12	0.151807452352939\\
0.14	0.14922265728\\
0.15	0.146386739535312\\
0.16	0.147676642622443\\
0.18	0.149582330468286\\
0.19	0.148231201225741\\
0.2	0.15190254556891\\
0.21	0.152791646042691\\
0.22	0.151181659202238\\
0.23	0.152398793053915\\
0.24	0.151043034206327\\
0.25	0.152248256569096\\
0.26	0.151128286432855\\
0.27	0.153230382979834\\
0.28	0.151849347258704\\
0.29	0.152784440924087\\
0.31	0.152307460814295\\
0.32	0.15493646446483\\
0.33	0.153537932461008\\
0.34	0.15319131718602\\
0.35	0.154439518494247\\
0.37	0.155401836829614\\
0.38	0.153183281020231\\
0.39	0.153168833153496\\
0.4	0.156260378475917\\
0.41	0.155191498531324\\
0.42	0.155556719881285\\
0.43	0.154243590660164\\
0.44	0.156975435374961\\
0.45	0.154523438077677\\
0.46	0.153987527129172\\
0.47	0.156428360031915\\
0.48	0.158426066331375\\
0.49	0.157645889476315\\
0.5	0.159952114373228\\
0.51	0.158396538572111\\
0.52	0.15893322001085\\
0.53	0.155493301118855\\
0.54	0.160294908281983\\
0.55	0.159138560970834\\
0.56	0.157247596649016\\
0.57	0.158152007310884\\
0.58	0.16184385414196\\
0.59	0.162706728183237\\
0.6	0.162154785491894\\
0.61	0.158638997251275\\
0.62	0.162253846414419\\
0.63	0.161959565175503\\
0.64	0.158384984436397\\
0.65	0.161659974019543\\
0.66	0.159773730909074\\
0.67	0.161984040085233\\
0.69	0.162838956459896\\
0.7	0.162891239548869\\
0.71	0.162247168762143\\
0.72	0.163957242109209\\
0.73	0.164434284206225\\
0.74	0.164527119934542\\
0.75	0.16401128450551\\
0.76	0.164308244740533\\
0.77	0.166153218537669\\
0.78	0.165116217500585\\
0.79	0.166000072885087\\
0.8	0.165156323564931\\
0.81	0.164744157286141\\
0.83	0.167112903084528\\
0.84	0.169080865233515\\
0.85	0.169148029126426\\
0.86	0.167200950312729\\
0.87	0.171252441577088\\
0.88	0.169774187145534\\
0.89	0.166865185621134\\
0.9	0.17051713625808\\
0.91	0.169589505389613\\
0.92	0.169504318602413\\
0.93	0.173992630281718\\
0.94	0.171287886949346\\
0.95	0.174157040424448\\
0.96	0.173067146520726\\
0.97	0.174694107382975\\
0.98	0.174714756053539\\
0.99	0.176917573671069\\
1	0.173777472323621\\
1.01	0.175196760525467\\
1.02	0.173967179327805\\
1.03	0.17593633175107\\
1.04	0.176000475495932\\
1.05	0.178282898001956\\
1.07	0.175725272262462\\
1.08	0.17910961042127\\
1.09	0.180764595698939\\
1.1	0.181171463183585\\
1.11	0.180444956171617\\
1.12	0.182156279154259\\
1.13	0.180728413842789\\
1.14	0.18029885818315\\
1.15	0.185881634275986\\
1.16	0.183209725918935\\
1.17	0.184465962823809\\
1.18	0.18674522627418\\
1.19	0.186659793917152\\
1.2	0.187416707953047\\
1.21	0.186503338984947\\
1.22	0.186799787487475\\
1.23	0.190910055102194\\
1.24	0.188390024008625\\
1.25	0.189458330030546\\
1.26	0.192952482412976\\
1.27	0.191335948972242\\
1.28	0.192040070239218\\
1.29	0.194442867044599\\
1.3	0.19633153288321\\
1.31	0.196604026156205\\
1.32	0.196445199017528\\
1.33	0.198306994896883\\
1.35	0.200606602013124\\
1.36	0.19927224187739\\
1.37	0.2026470276134\\
1.38	0.201760796543375\\
1.39	0.205005140828365\\
1.4	0.206493681702339\\
1.41	0.206385717693475\\
1.42	0.207693376996353\\
1.43	0.210272534377106\\
1.47	0.214671526694169\\
1.48	0.21417334780406\\
1.49	0.217754940856156\\
1.5	0.21795469883365\\
1.51	0.221574824442158\\
1.52	0.220271734038928\\
1.53	0.224029460645032\\
1.55	0.224391862392444\\
1.56	0.227949505150708\\
1.57	0.228560507567344\\
1.58	0.230910593756985\\
1.59	0.229892382327989\\
1.6	0.233686835442794\\
1.62	0.236420275533027\\
1.63	0.239518764350247\\
1.64	0.239689304700134\\
1.65	0.243483620822835\\
1.66	0.245404931047983\\
1.67	0.248929849007997\\
1.68	0.249704095842342\\
1.69	0.253030467717436\\
1.7	0.253720499911437\\
1.71	0.25763068797612\\
1.72	0.258223053770968\\
1.73	0.258222913249489\\
1.74	0.263750046763937\\
1.75	0.264696132888927\\
1.76	0.268215388828622\\
1.77	0.269476659590261\\
1.79	0.276486647787828\\
1.8	0.277050583631915\\
1.81	0.280603939390556\\
1.82	0.283411549787908\\
1.83	0.287526123813132\\
1.84	0.289450892015099\\
1.85	0.289839377998734\\
1.86	0.292739152581498\\
1.87	0.298559881154164\\
1.88	0.302173078858321\\
1.89	0.304065420671404\\
1.9	0.30769254747605\\
1.91	0.308917538836696\\
1.92	0.315892585315367\\
1.93	0.319627712161728\\
1.94	0.320698143760822\\
1.95	0.324700604682885\\
1.97	0.331412533054016\\
1.98	0.339123927020326\\
1.99	0.340713374948416\\
2	0.343446415792093\\
2.01	0.34749408391721\\
2.02	0.352624214702712\\
2.03	0.354881263677557\\
2.04	0.361406800035317\\
2.05	0.365658534882635\\
2.06	0.369240399741179\\
2.07	0.375251510991858\\
2.1	0.388114375116724\\
2.11	0.395164669867126\\
2.14	0.410221476844447\\
2.15	0.415263411044959\\
2.16	0.421703121868044\\
2.17	0.426407625674252\\
2.18	0.433220137184997\\
2.19	0.439158917016385\\
2.2	0.442545735644342\\
2.22	0.460725188922684\\
2.23	0.465104836362754\\
2.25	0.478821807875121\\
2.26	0.482350913445741\\
2.32	0.530771591271621\\
2.34	0.545087468163117\\
2.35	0.553658882637467\\
2.36	0.56394203634286\\
2.37	0.569752305232225\\
2.4	0.59863979825953\\
2.41	0.607152383965235\\
2.42	0.617384914239585\\
2.43	0.625993291448787\\
2.48	0.677723546432492\\
2.5	0.701881244721854\\
2.51	0.712177342791371\\
2.52	0.725273201867349\\
2.53	0.734385685652972\\
2.57	0.785003237793453\\
2.58	0.800982119959825\\
2.59	0.810232879516534\\
2.6	0.828064160374243\\
2.61	0.840013269840459\\
2.62	0.855813076913022\\
2.66	0.913305350047855\\
2.68	0.946557191769382\\
2.72	1.01251030664697\\
2.76	1.08692666973321\\
2.77	1.10436937928816\\
2.79	1.14600087100238\\
2.8	1.16413070750685\\
2.81	1.18813583613394\\
2.82	1.20713424329083\\
2.86	1.29943088585303\\
2.87	1.32088233495977\\
2.89	1.37257260458465\\
2.92	1.44871026739513\\
2.96	1.56113012205848\\
2.97	1.58730912628135\\
3	1.67903899766211\\
3.05	1.84210636292576\\
3.07	1.91235579669839\\
3.19	2.39680997595295\\
3.21	2.48863499560729\\
3.24	2.63459910320609\\
3.29	2.90040029420997\\
3.35	3.25142933541186\\
3.45	3.94791492073641\\
3.58	5.09157721881858\\
3.67	6.06933808585526\\
3.84	8.47746815091177\\
4.77	53.9404673618367\\
5	85.4079249649025\\
};

\addplot [color=blue, thick, dashdotted]
  table[row sep=crcr]{%
0.00999999999999979	0.131315830891792\\
0.0199999999999996	0.201232577563272\\
0.0300000000000002	0.195147062929376\\
0.04	0.183232030403388\\
0.0499999999999998	0.179276464258027\\
0.0599999999999996	0.180563137806877\\
0.0700000000000003	0.174899283442433\\
0.0800000000000001	0.168459141773543\\
0.0899999999999999	0.17323723617005\\
0.0999999999999996	0.169792906277287\\
0.11	0.171355941775012\\
0.12	0.170080462314168\\
0.13	0.181103991006171\\
0.14	0.16543378189643\\
0.15	0.174635047708738\\
0.16	0.17557811122549\\
0.17	0.175924192151686\\
0.18	0.167876933681052\\
0.19	0.177052898154079\\
0.2	0.176074302229673\\
0.21	0.173049026223506\\
0.22	0.177542620186257\\
0.23	0.171051895387417\\
0.24	0.167383863324111\\
0.25	0.175597077182329\\
0.26	0.169551108307565\\
0.27	0.167376157401783\\
0.28	0.173384183598519\\
0.3	0.17395760134686\\
0.31	0.170302737887836\\
0.32	0.169993582789249\\
0.33	0.17319307645336\\
0.34	0.173817231452567\\
0.35	0.175184977369648\\
0.36	0.171876062079468\\
0.37	0.17059148108406\\
0.38	0.174419676002914\\
0.39	0.175697394476555\\
0.4	0.172795874626982\\
0.41	0.178830192028364\\
0.42	0.174910862168921\\
0.43	0.176292581234361\\
0.44	0.169956068376803\\
0.45	0.174593740654613\\
0.46	0.172181416720527\\
0.47	0.180258298850096\\
0.48	0.181093487444125\\
0.49	0.175410107645448\\
0.5	0.181343023866775\\
0.51	0.186257928701917\\
0.52	0.185069705348318\\
0.53	0.185020508630774\\
0.55	0.179796371226646\\
0.56	0.178604736349305\\
0.57	0.171934448136429\\
0.58	0.181782015006617\\
0.59	0.182488974722304\\
0.6	0.178339639836608\\
0.61	0.177625781067511\\
0.62	0.187706683723802\\
0.63	0.186765246781876\\
0.64	0.184109109151059\\
0.65	0.181929878501919\\
0.66	0.186338620815922\\
0.67	0.184962394629975\\
0.68	0.179160380706319\\
0.69	0.18219053875851\\
0.7	0.188895945769153\\
0.71	0.190268402221377\\
0.72	0.187301271848663\\
0.73	0.181261409149294\\
0.74	0.188214757124498\\
0.75	0.186617320482094\\
0.76	0.19264132277712\\
0.77	0.193751347926741\\
0.78	0.194162522255901\\
0.79	0.198349136999002\\
0.8	0.19547550957056\\
0.81	0.194072900425028\\
0.82	0.188691521947548\\
0.83	0.188020206876605\\
0.84	0.193652608267762\\
0.85	0.190402056246395\\
0.86	0.197438915219069\\
0.87	0.194860628985862\\
0.88	0.199444936740648\\
0.89	0.202781081372174\\
0.9	0.204801061860157\\
0.92	0.195267228643033\\
0.93	0.207991018810385\\
0.94	0.201485479242012\\
0.95	0.204919403844262\\
0.96	0.206697038748332\\
0.97	0.205191632759354\\
0.98	0.20880851599175\\
0.99	0.211075399902637\\
1	0.208605009732741\\
1.01	0.21168933824904\\
1.02	0.211753668394369\\
1.03	0.217023219972536\\
1.04	0.211419231411649\\
1.05	0.212785537978312\\
1.06	0.218759553668442\\
1.07	0.21684277418787\\
1.08	0.221552752684766\\
1.09	0.223027941783914\\
1.1	0.220510917931012\\
1.11	0.22433227719553\\
1.12	0.233510042492725\\
1.13	0.227452485009046\\
1.14	0.22537693172355\\
1.15	0.233504544952237\\
1.16	0.236473895463601\\
1.17	0.232667445437691\\
1.19	0.241325364500361\\
1.2	0.2400241500937\\
1.21	0.241115403013345\\
1.22	0.240716992501083\\
1.23	0.243766035771251\\
1.24	0.252259716362334\\
1.25	0.246053415320973\\
1.26	0.251196791382476\\
1.27	0.254115698439186\\
1.28	0.2579765487062\\
1.29	0.256211292633752\\
1.3	0.266496768831799\\
1.32	0.267953375473565\\
1.33	0.272166188327272\\
1.34	0.26987596890603\\
1.35	0.279476159366195\\
1.36	0.275884705952266\\
1.37	0.286321600219349\\
1.38	0.2924422027848\\
1.39	0.289578659330437\\
1.4	0.289511726740659\\
1.41	0.301535458383328\\
1.42	0.297672959076868\\
1.43	0.309665417002919\\
1.44	0.307146715223357\\
1.45	0.309124994768978\\
1.46	0.317802536379359\\
1.47	0.323503763638976\\
1.48	0.323260032426647\\
1.49	0.335391338541031\\
1.5	0.335428861319242\\
1.51	0.337592824685107\\
1.52	0.348567985461028\\
1.53	0.345496009115718\\
1.54	0.358965576627032\\
1.55	0.363530221070412\\
1.56	0.363731060048832\\
1.57	0.368574003267654\\
1.58	0.37897467153147\\
1.59	0.376376009218886\\
1.6	0.388725568581579\\
1.61	0.396585433699853\\
1.62	0.400724981217536\\
1.65	0.426628287922276\\
1.66	0.436380367950604\\
1.67	0.438975924665674\\
1.68	0.442652304180532\\
1.69	0.457093648630497\\
1.71	0.473986342534195\\
1.72	0.481742858221995\\
1.74	0.508498561103442\\
1.75	0.517111414276569\\
1.76	0.519109729108258\\
1.77	0.534779035009396\\
1.78	0.539417813498217\\
1.79	0.549901414655448\\
1.8	0.557429504801083\\
1.81	0.58076827254252\\
1.82	0.598194552647122\\
1.83	0.600258760859677\\
1.84	0.614960997238917\\
1.85	0.62675944070555\\
1.86	0.643399448676377\\
1.87	0.657578422794563\\
1.88	0.668767655467386\\
1.9	0.696586640485601\\
1.91	0.718428933784225\\
1.92	0.738608966496809\\
1.93	0.74710033443097\\
1.94	0.773057610105278\\
1.95	0.782939518776705\\
1.96	0.80525359929105\\
1.98	0.839206446388807\\
1.99	0.864795476421797\\
2	0.878498648829093\\
2.01	0.898390823386882\\
2.02	0.928685493326261\\
2.03	0.942510651773097\\
2.04	0.974802181241071\\
2.05	0.983035119197523\\
2.06	1.02164691122417\\
2.07	1.03864098555018\\
2.08	1.0668728072867\\
2.09	1.09197509777283\\
2.1	1.12134084824964\\
2.11	1.14402000481055\\
2.12	1.17473650829785\\
2.13	1.21117437228295\\
2.14	1.22680340008965\\
2.15	1.26355580123901\\
2.17	1.32859952466742\\
2.18	1.36903423518531\\
2.2	1.43129164510757\\
2.21	1.47430085284382\\
2.22	1.5062339364566\\
2.23	1.55409407489904\\
2.24	1.59699775392207\\
2.25	1.62937897691942\\
2.27	1.71976729588502\\
2.28	1.77240209571738\\
2.29	1.81394179156015\\
2.3	1.86237316369012\\
2.31	1.92032036047886\\
2.34	2.07561053472579\\
2.35	2.11757007957265\\
2.37	2.23878441211611\\
2.38	2.31733061611536\\
2.4	2.4324052714412\\
2.41	2.50284668622259\\
2.42	2.56127954354219\\
2.44	2.71727292027252\\
2.45	2.78678073481082\\
2.48	3.0314265959416\\
2.49	3.11755107086671\\
2.5	3.19671727071862\\
2.53	3.4740640834582\\
2.54	3.56933026656822\\
2.56	3.79225677078784\\
2.57	3.88301778351868\\
2.58	4.0032088430375\\
2.59	4.09897207899946\\
2.6	4.23023588513205\\
2.61	4.3331615776361\\
2.62	4.46841879305969\\
2.64	4.7120930246777\\
2.68	5.28954223560108\\
2.73	6.08191606459703\\
2.75	6.44781294840171\\
2.76	6.62494492667028\\
2.77	6.83676195921145\\
2.79	7.2442083119502\\
2.81	7.68337535460264\\
2.85	8.62496997197161\\
2.88	9.3973415141507\\
2.96	11.8236753700826\\
2.98	12.5292436506232\\
3	13.2794824002881\\
3.11	18.351806118247\\
3.14	20.0224822208214\\
3.19	23.1985586238402\\
3.22	25.2938693593462\\
3.32	33.961868079372\\
3.37	39.3875334850232\\
3.57	71.411148263341\\
3.64	88.0152358455446\\
3.72	111.776843153489\\
3.85	164.803898854617\\
3.93	209.055199508231\\
4.04	290.536669899396\\
4.27	578.653965911816\\
4.4	853.451619639089\\
4.56	1379.83015349344\\
4.81	2917.53088056168\\
5	5155.47437739883\\
};

\end{axis}
\end{tikzpicture}%
